Streetwise Agents: Empowering Offline RL Policies to Outsmart Exogenous Stochastic Disturbances in RTC

The difficulty of exploring and training online on real production systems limits the scope of real-time online data/feedback-driven decision making. The most feasible approach is to adopt offline reinforcement learning from limited trajectory samples. However, after deployment, such policies fail due to exogenous factors that temporarily or permanently disturb/alter the transition distribution of the assumed decision process structure induced by offline samples. This results in critical policy failures and generalization errors in sensitive domains like Real-Time Communication (RTC). We solve this crucial problem of identifying robust actions in presence of domain shifts due to unseen exogenous stochastic factors in the wild. As it is impossible to learn generalized offline policies within the support of offline data that are robust to these unseen exogenous disturbances, we propose a novel post-deployment shaping of policies (Streetwise), conditioned on real-time characterization of out-of-distribution sub-spaces. This leads to robust actions in bandwidth estimation (BWE) of network bottlenecks in RTC and in standard benchmarks. Our extensive experimental results on BWE and other standard offline RL benchmark environments demonstrate a significant improvement ($\approx$ 18% on some scenarios) in final returns wrt. end-user metrics over state-of-the-art baselines.

==> images/call_bandwidth_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.508384in}{5.802238in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.508384in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.508384in}{5.802238in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.802238in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285298in}{1.656419in}}%
\pgfpathlineto{\pgfqpoint{5.237679in}{1.656419in}}%
\pgfpathlineto{\pgfqpoint{5.237679in}{5.418866in}}%
\pgfpathlineto{\pgfqpoint{1.285298in}{5.418866in}}%
\pgfpathlineto{\pgfqpoint{1.285298in}{1.656419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.285298in}{1.656419in}}{\pgfqpoint{3.952380in}{3.762446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.464952in}{1.656419in}}%
\pgfpathlineto{\pgfqpoint{1.464952in}{5.418866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464952in}{1.656419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.464952in,y=1.559197in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.285298in}{1.656419in}}{\pgfqpoint{3.952380in}{3.762446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.978717in}{1.656419in}}%
\pgfpathlineto{\pgfqpoint{2.978717in}{5.418866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978717in}{1.656419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.978717in,y=1.559197in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.285298in}{1.656419in}}{\pgfqpoint{3.952380in}{3.762446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.492482in}{1.656419in}}%
\pgfpathlineto{\pgfqpoint{4.492482in}{5.418866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492482in}{1.656419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.492482in,y=1.559197in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.261488in,y=1.290293in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Call Duration (second)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.285298in}{1.656419in}}{\pgfqpoint{3.952380in}{3.762446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.285298in}{1.822006in}}%
\pgfpathlineto{\pgfqpoint{5.237679in}{1.822006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285298in}{1.822006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.078008in, y=1.738673in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.285298in}{1.656419in}}{\pgfqpoint{3.952380in}{3.762446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.285298in}{2.365337in}}%
\pgfpathlineto{\pgfqpoint{5.237679in}{2.365337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285298in}{2.365337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.747803in, y=2.282004in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.285298in}{1.656419in}}{\pgfqpoint{3.952380in}{3.762446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.285298in}{2.908668in}}%
\pgfpathlineto{\pgfqpoint{5.237679in}{2.908668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285298in}{2.908668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.747803in, y=2.825335in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.285298in}{1.656419in}}{\pgfqpoint{3.952380in}{3.762446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.285298in}{3.451999in}}%
\pgfpathlineto{\pgfqpoint{5.237679in}{3.451999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285298in}{3.451999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.747803in, y=3.368665in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.285298in}{1.656419in}}{\pgfqpoint{3.952380in}{3.762446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.285298in}{3.995329in}}%
\pgfpathlineto{\pgfqpoint{5.237679in}{3.995329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285298in}{3.995329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.747803in, y=3.911996in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.285298in}{1.656419in}}{\pgfqpoint{3.952380in}{3.762446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.285298in}{4.538660in}}%
\pgfpathlineto{\pgfqpoint{5.237679in}{4.538660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285298in}{4.538660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.747803in, y=4.455327in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.285298in}{1.656419in}}{\pgfqpoint{3.952380in}{3.762446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.285298in}{5.081991in}}%
\pgfpathlineto{\pgfqpoint{5.237679in}{5.081991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285298in}{5.081991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.747803in, y=4.998658in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.692248in,y=3.537643in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bandwidth (Kbps)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.285298in}{1.656419in}}{\pgfqpoint{3.952380in}{3.762446in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464952in}{1.830394in}}%
\pgfpathlineto{\pgfqpoint{1.472218in}{1.835879in}}%
\pgfpathlineto{\pgfqpoint{1.474035in}{1.837581in}}%
\pgfpathlineto{\pgfqpoint{1.481301in}{1.865959in}}%
\pgfpathlineto{\pgfqpoint{1.492200in}{1.912295in}}%
\pgfpathlineto{\pgfqpoint{1.497649in}{1.918803in}}%
\pgfpathlineto{\pgfqpoint{1.499466in}{1.918233in}}%
\pgfpathlineto{\pgfqpoint{1.506732in}{1.922526in}}%
\pgfpathlineto{\pgfqpoint{1.512181in}{1.925543in}}%
\pgfpathlineto{\pgfqpoint{1.517631in}{1.926787in}}%
\pgfpathlineto{\pgfqpoint{1.533980in}{1.931790in}}%
\pgfpathlineto{\pgfqpoint{1.544879in}{1.938935in}}%
\pgfpathlineto{\pgfqpoint{1.546695in}{1.937453in}}%
\pgfpathlineto{\pgfqpoint{1.550328in}{1.932978in}}%
\pgfpathlineto{\pgfqpoint{1.555778in}{1.927603in}}%
\pgfpathlineto{\pgfqpoint{1.561227in}{1.919235in}}%
\pgfpathlineto{\pgfqpoint{1.564860in}{1.914350in}}%
\pgfpathlineto{\pgfqpoint{1.568493in}{1.911991in}}%
\pgfpathlineto{\pgfqpoint{1.581209in}{1.903957in}}%
\pgfpathlineto{\pgfqpoint{1.603007in}{1.901182in}}%
\pgfpathlineto{\pgfqpoint{1.622989in}{1.901861in}}%
\pgfpathlineto{\pgfqpoint{1.635705in}{1.901151in}}%
\pgfpathlineto{\pgfqpoint{1.637521in}{1.903242in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{1.904067in}}%
\pgfpathlineto{\pgfqpoint{1.655686in}{1.909280in}}%
\pgfpathlineto{\pgfqpoint{1.661136in}{1.910109in}}%
\pgfpathlineto{\pgfqpoint{1.670218in}{1.909489in}}%
\pgfpathlineto{\pgfqpoint{1.697466in}{1.905743in}}%
\pgfpathlineto{\pgfqpoint{1.708365in}{1.906462in}}%
\pgfpathlineto{\pgfqpoint{1.719264in}{1.905411in}}%
\pgfpathlineto{\pgfqpoint{1.726531in}{1.904589in}}%
\pgfpathlineto{\pgfqpoint{1.733797in}{1.970028in}}%
\pgfpathlineto{\pgfqpoint{1.744696in}{2.053804in}}%
\pgfpathlineto{\pgfqpoint{1.750145in}{2.040606in}}%
\pgfpathlineto{\pgfqpoint{1.751962in}{2.039061in}}%
\pgfpathlineto{\pgfqpoint{1.753778in}{2.039628in}}%
\pgfpathlineto{\pgfqpoint{1.757411in}{2.037757in}}%
\pgfpathlineto{\pgfqpoint{1.759228in}{2.042006in}}%
\pgfpathlineto{\pgfqpoint{1.761044in}{2.042618in}}%
\pgfpathlineto{\pgfqpoint{1.766494in}{2.032022in}}%
\pgfpathlineto{\pgfqpoint{1.775577in}{2.023872in}}%
\pgfpathlineto{\pgfqpoint{1.777393in}{2.014462in}}%
\pgfpathlineto{\pgfqpoint{1.782843in}{2.011502in}}%
\pgfpathlineto{\pgfqpoint{1.784659in}{2.012137in}}%
\pgfpathlineto{\pgfqpoint{1.788292in}{2.008077in}}%
\pgfpathlineto{\pgfqpoint{1.790109in}{2.008120in}}%
\pgfpathlineto{\pgfqpoint{1.791925in}{2.011668in}}%
\pgfpathlineto{\pgfqpoint{1.793742in}{2.009204in}}%
\pgfpathlineto{\pgfqpoint{1.797375in}{2.007151in}}%
\pgfpathlineto{\pgfqpoint{1.799191in}{2.006445in}}%
\pgfpathlineto{\pgfqpoint{1.801008in}{2.007513in}}%
\pgfpathlineto{\pgfqpoint{1.804641in}{2.007295in}}%
\pgfpathlineto{\pgfqpoint{1.808274in}{2.008308in}}%
\pgfpathlineto{\pgfqpoint{1.810090in}{2.008783in}}%
\pgfpathlineto{\pgfqpoint{1.813723in}{2.024085in}}%
\pgfpathlineto{\pgfqpoint{1.815540in}{2.024932in}}%
\pgfpathlineto{\pgfqpoint{1.817356in}{2.015418in}}%
\pgfpathlineto{\pgfqpoint{1.819173in}{2.024808in}}%
\pgfpathlineto{\pgfqpoint{1.820989in}{2.026626in}}%
\pgfpathlineto{\pgfqpoint{1.822806in}{2.030734in}}%
\pgfpathlineto{\pgfqpoint{1.824623in}{2.029408in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{2.032235in}}%
\pgfpathlineto{\pgfqpoint{1.830072in}{2.047714in}}%
\pgfpathlineto{\pgfqpoint{1.833705in}{2.100151in}}%
\pgfpathlineto{\pgfqpoint{1.839155in}{2.274342in}}%
\pgfpathlineto{\pgfqpoint{1.842788in}{2.444173in}}%
\pgfpathlineto{\pgfqpoint{1.860953in}{3.684124in}}%
\pgfpathlineto{\pgfqpoint{1.864586in}{3.746167in}}%
\pgfpathlineto{\pgfqpoint{1.866402in}{3.766378in}}%
\pgfpathlineto{\pgfqpoint{1.871852in}{3.878320in}}%
\pgfpathlineto{\pgfqpoint{1.875485in}{3.846676in}}%
\pgfpathlineto{\pgfqpoint{1.877302in}{3.838966in}}%
\pgfpathlineto{\pgfqpoint{1.880935in}{4.022566in}}%
\pgfpathlineto{\pgfqpoint{1.886384in}{4.479326in}}%
\pgfpathlineto{\pgfqpoint{1.893650in}{5.121509in}}%
\pgfpathlineto{\pgfqpoint{1.897283in}{5.228716in}}%
\pgfpathlineto{\pgfqpoint{1.899100in}{5.247846in}}%
\pgfpathlineto{\pgfqpoint{1.900916in}{5.210674in}}%
\pgfpathlineto{\pgfqpoint{1.902733in}{5.148634in}}%
\pgfpathlineto{\pgfqpoint{1.904549in}{5.150026in}}%
\pgfpathlineto{\pgfqpoint{1.908182in}{4.998497in}}%
\pgfpathlineto{\pgfqpoint{1.915448in}{4.400699in}}%
\pgfpathlineto{\pgfqpoint{1.919081in}{4.188963in}}%
\pgfpathlineto{\pgfqpoint{1.920898in}{4.099545in}}%
\pgfpathlineto{\pgfqpoint{1.924531in}{3.846144in}}%
\pgfpathlineto{\pgfqpoint{1.926348in}{3.784270in}}%
\pgfpathlineto{\pgfqpoint{1.928164in}{3.811782in}}%
\pgfpathlineto{\pgfqpoint{1.931797in}{3.822599in}}%
\pgfpathlineto{\pgfqpoint{1.935430in}{3.857128in}}%
\pgfpathlineto{\pgfqpoint{1.937247in}{3.854019in}}%
\pgfpathlineto{\pgfqpoint{1.939063in}{3.865027in}}%
\pgfpathlineto{\pgfqpoint{1.940880in}{3.866957in}}%
\pgfpathlineto{\pgfqpoint{1.944513in}{3.903544in}}%
\pgfpathlineto{\pgfqpoint{1.946329in}{3.914408in}}%
\pgfpathlineto{\pgfqpoint{1.948146in}{3.914564in}}%
\pgfpathlineto{\pgfqpoint{1.955412in}{4.042193in}}%
\pgfpathlineto{\pgfqpoint{1.957228in}{4.058460in}}%
\pgfpathlineto{\pgfqpoint{1.960861in}{4.107047in}}%
\pgfpathlineto{\pgfqpoint{1.962678in}{4.119446in}}%
\pgfpathlineto{\pgfqpoint{1.966311in}{4.171993in}}%
\pgfpathlineto{\pgfqpoint{1.969944in}{4.189664in}}%
\pgfpathlineto{\pgfqpoint{1.975394in}{4.247770in}}%
\pgfpathlineto{\pgfqpoint{1.979027in}{4.272686in}}%
\pgfpathlineto{\pgfqpoint{1.980843in}{4.269008in}}%
\pgfpathlineto{\pgfqpoint{1.982660in}{4.249526in}}%
\pgfpathlineto{\pgfqpoint{1.984476in}{4.246996in}}%
\pgfpathlineto{\pgfqpoint{1.986293in}{4.227326in}}%
\pgfpathlineto{\pgfqpoint{1.988109in}{4.236136in}}%
\pgfpathlineto{\pgfqpoint{1.993559in}{4.150287in}}%
\pgfpathlineto{\pgfqpoint{2.002641in}{4.047011in}}%
\pgfpathlineto{\pgfqpoint{2.004458in}{4.044872in}}%
\pgfpathlineto{\pgfqpoint{2.006274in}{4.017800in}}%
\pgfpathlineto{\pgfqpoint{2.008091in}{4.016776in}}%
\pgfpathlineto{\pgfqpoint{2.011724in}{4.002965in}}%
\pgfpathlineto{\pgfqpoint{2.013540in}{3.997252in}}%
\pgfpathlineto{\pgfqpoint{2.015357in}{3.995750in}}%
\pgfpathlineto{\pgfqpoint{2.017173in}{4.004311in}}%
\pgfpathlineto{\pgfqpoint{2.018990in}{3.999690in}}%
\pgfpathlineto{\pgfqpoint{2.022623in}{3.986941in}}%
\pgfpathlineto{\pgfqpoint{2.024440in}{3.997884in}}%
\pgfpathlineto{\pgfqpoint{2.026256in}{3.980662in}}%
\pgfpathlineto{\pgfqpoint{2.031706in}{3.970190in}}%
\pgfpathlineto{\pgfqpoint{2.037155in}{3.924996in}}%
\pgfpathlineto{\pgfqpoint{2.038972in}{3.934976in}}%
\pgfpathlineto{\pgfqpoint{2.042605in}{3.906051in}}%
\pgfpathlineto{\pgfqpoint{2.048054in}{3.896845in}}%
\pgfpathlineto{\pgfqpoint{2.051687in}{3.876605in}}%
\pgfpathlineto{\pgfqpoint{2.053504in}{3.864535in}}%
\pgfpathlineto{\pgfqpoint{2.055320in}{3.862216in}}%
\pgfpathlineto{\pgfqpoint{2.057137in}{3.868156in}}%
\pgfpathlineto{\pgfqpoint{2.058953in}{3.898977in}}%
\pgfpathlineto{\pgfqpoint{2.060770in}{3.900870in}}%
\pgfpathlineto{\pgfqpoint{2.062586in}{3.909981in}}%
\pgfpathlineto{\pgfqpoint{2.064403in}{3.910753in}}%
\pgfpathlineto{\pgfqpoint{2.066219in}{3.917166in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{3.951153in}}%
\pgfpathlineto{\pgfqpoint{2.075302in}{3.963849in}}%
\pgfpathlineto{\pgfqpoint{2.078935in}{3.919280in}}%
\pgfpathlineto{\pgfqpoint{2.084385in}{3.946814in}}%
\pgfpathlineto{\pgfqpoint{2.086201in}{3.957240in}}%
\pgfpathlineto{\pgfqpoint{2.089834in}{4.009824in}}%
\pgfpathlineto{\pgfqpoint{2.091651in}{4.017532in}}%
\pgfpathlineto{\pgfqpoint{2.093467in}{4.017562in}}%
\pgfpathlineto{\pgfqpoint{2.095284in}{4.019286in}}%
\pgfpathlineto{\pgfqpoint{2.097100in}{4.028747in}}%
\pgfpathlineto{\pgfqpoint{2.098917in}{4.024196in}}%
\pgfpathlineto{\pgfqpoint{2.100733in}{4.024647in}}%
\pgfpathlineto{\pgfqpoint{2.102550in}{4.022792in}}%
\pgfpathlineto{\pgfqpoint{2.104366in}{4.028610in}}%
\pgfpathlineto{\pgfqpoint{2.106183in}{3.996823in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{3.990577in}}%
\pgfpathlineto{\pgfqpoint{2.111632in}{4.009357in}}%
\pgfpathlineto{\pgfqpoint{2.113449in}{4.005954in}}%
\pgfpathlineto{\pgfqpoint{2.115265in}{4.009783in}}%
\pgfpathlineto{\pgfqpoint{2.117082in}{4.010285in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{3.975003in}}%
\pgfpathlineto{\pgfqpoint{2.124348in}{3.980218in}}%
\pgfpathlineto{\pgfqpoint{2.126165in}{3.974344in}}%
\pgfpathlineto{\pgfqpoint{2.129798in}{3.953086in}}%
\pgfpathlineto{\pgfqpoint{2.131614in}{3.968388in}}%
\pgfpathlineto{\pgfqpoint{2.133431in}{3.970273in}}%
\pgfpathlineto{\pgfqpoint{2.135247in}{3.955342in}}%
\pgfpathlineto{\pgfqpoint{2.137064in}{3.964794in}}%
\pgfpathlineto{\pgfqpoint{2.142513in}{3.947210in}}%
\pgfpathlineto{\pgfqpoint{2.144330in}{3.951675in}}%
\pgfpathlineto{\pgfqpoint{2.147963in}{3.942598in}}%
\pgfpathlineto{\pgfqpoint{2.149779in}{3.924569in}}%
\pgfpathlineto{\pgfqpoint{2.151596in}{3.920250in}}%
\pgfpathlineto{\pgfqpoint{2.153412in}{3.929162in}}%
\pgfpathlineto{\pgfqpoint{2.155229in}{3.922086in}}%
\pgfpathlineto{\pgfqpoint{2.160678in}{3.944933in}}%
\pgfpathlineto{\pgfqpoint{2.162495in}{3.942524in}}%
\pgfpathlineto{\pgfqpoint{2.166128in}{3.934522in}}%
\pgfpathlineto{\pgfqpoint{2.167944in}{3.933895in}}%
\pgfpathlineto{\pgfqpoint{2.173394in}{3.898020in}}%
\pgfpathlineto{\pgfqpoint{2.178844in}{3.864425in}}%
\pgfpathlineto{\pgfqpoint{2.180660in}{3.853024in}}%
\pgfpathlineto{\pgfqpoint{2.182477in}{3.855035in}}%
\pgfpathlineto{\pgfqpoint{2.186110in}{3.824273in}}%
\pgfpathlineto{\pgfqpoint{2.187926in}{3.830786in}}%
\pgfpathlineto{\pgfqpoint{2.189743in}{3.817556in}}%
\pgfpathlineto{\pgfqpoint{2.191559in}{3.823206in}}%
\pgfpathlineto{\pgfqpoint{2.195192in}{3.815079in}}%
\pgfpathlineto{\pgfqpoint{2.198825in}{3.801467in}}%
\pgfpathlineto{\pgfqpoint{2.202458in}{3.784943in}}%
\pgfpathlineto{\pgfqpoint{2.204275in}{3.800177in}}%
\pgfpathlineto{\pgfqpoint{2.206091in}{3.788584in}}%
\pgfpathlineto{\pgfqpoint{2.207908in}{3.791442in}}%
\pgfpathlineto{\pgfqpoint{2.209724in}{3.799774in}}%
\pgfpathlineto{\pgfqpoint{2.213357in}{3.827618in}}%
\pgfpathlineto{\pgfqpoint{2.215174in}{3.826716in}}%
\pgfpathlineto{\pgfqpoint{2.220624in}{3.849964in}}%
\pgfpathlineto{\pgfqpoint{2.222440in}{3.862079in}}%
\pgfpathlineto{\pgfqpoint{2.226073in}{3.914535in}}%
\pgfpathlineto{\pgfqpoint{2.227890in}{3.916147in}}%
\pgfpathlineto{\pgfqpoint{2.229706in}{3.911532in}}%
\pgfpathlineto{\pgfqpoint{2.231523in}{3.891951in}}%
\pgfpathlineto{\pgfqpoint{2.233339in}{3.897003in}}%
\pgfpathlineto{\pgfqpoint{2.238789in}{3.926129in}}%
\pgfpathlineto{\pgfqpoint{2.240605in}{3.925318in}}%
\pgfpathlineto{\pgfqpoint{2.242422in}{3.946757in}}%
\pgfpathlineto{\pgfqpoint{2.246055in}{4.023231in}}%
\pgfpathlineto{\pgfqpoint{2.249688in}{4.076636in}}%
\pgfpathlineto{\pgfqpoint{2.253321in}{4.093540in}}%
\pgfpathlineto{\pgfqpoint{2.255137in}{4.102994in}}%
\pgfpathlineto{\pgfqpoint{2.256954in}{4.120143in}}%
\pgfpathlineto{\pgfqpoint{2.258770in}{4.126279in}}%
\pgfpathlineto{\pgfqpoint{2.260587in}{4.115882in}}%
\pgfpathlineto{\pgfqpoint{2.262403in}{4.085506in}}%
\pgfpathlineto{\pgfqpoint{2.264220in}{4.113887in}}%
\pgfpathlineto{\pgfqpoint{2.266036in}{4.120536in}}%
\pgfpathlineto{\pgfqpoint{2.269670in}{4.146938in}}%
\pgfpathlineto{\pgfqpoint{2.271486in}{4.151706in}}%
\pgfpathlineto{\pgfqpoint{2.273303in}{4.151302in}}%
\pgfpathlineto{\pgfqpoint{2.275119in}{4.157504in}}%
\pgfpathlineto{\pgfqpoint{2.276936in}{4.157978in}}%
\pgfpathlineto{\pgfqpoint{2.280569in}{4.146051in}}%
\pgfpathlineto{\pgfqpoint{2.284202in}{4.074862in}}%
\pgfpathlineto{\pgfqpoint{2.286018in}{4.071037in}}%
\pgfpathlineto{\pgfqpoint{2.287835in}{4.071081in}}%
\pgfpathlineto{\pgfqpoint{2.289651in}{4.075064in}}%
\pgfpathlineto{\pgfqpoint{2.291468in}{4.066102in}}%
\pgfpathlineto{\pgfqpoint{2.295101in}{4.030340in}}%
\pgfpathlineto{\pgfqpoint{2.296917in}{4.012897in}}%
\pgfpathlineto{\pgfqpoint{2.300550in}{3.998626in}}%
\pgfpathlineto{\pgfqpoint{2.304183in}{4.028503in}}%
\pgfpathlineto{\pgfqpoint{2.306000in}{4.032690in}}%
\pgfpathlineto{\pgfqpoint{2.307816in}{4.045124in}}%
\pgfpathlineto{\pgfqpoint{2.309633in}{4.047081in}}%
\pgfpathlineto{\pgfqpoint{2.311449in}{4.043314in}}%
\pgfpathlineto{\pgfqpoint{2.315082in}{4.052176in}}%
\pgfpathlineto{\pgfqpoint{2.316899in}{4.043130in}}%
\pgfpathlineto{\pgfqpoint{2.318716in}{4.047671in}}%
\pgfpathlineto{\pgfqpoint{2.324165in}{4.021010in}}%
\pgfpathlineto{\pgfqpoint{2.325982in}{4.007703in}}%
\pgfpathlineto{\pgfqpoint{2.327798in}{4.008044in}}%
\pgfpathlineto{\pgfqpoint{2.335064in}{4.047781in}}%
\pgfpathlineto{\pgfqpoint{2.336881in}{4.047420in}}%
\pgfpathlineto{\pgfqpoint{2.340514in}{4.035097in}}%
\pgfpathlineto{\pgfqpoint{2.345963in}{4.067704in}}%
\pgfpathlineto{\pgfqpoint{2.349596in}{4.073747in}}%
\pgfpathlineto{\pgfqpoint{2.351413in}{4.068179in}}%
\pgfpathlineto{\pgfqpoint{2.353229in}{4.069438in}}%
\pgfpathlineto{\pgfqpoint{2.355046in}{4.077631in}}%
\pgfpathlineto{\pgfqpoint{2.356862in}{4.069585in}}%
\pgfpathlineto{\pgfqpoint{2.358679in}{4.067243in}}%
\pgfpathlineto{\pgfqpoint{2.360495in}{4.080414in}}%
\pgfpathlineto{\pgfqpoint{2.362312in}{4.081628in}}%
\pgfpathlineto{\pgfqpoint{2.364128in}{4.080438in}}%
\pgfpathlineto{\pgfqpoint{2.367761in}{4.075830in}}%
\pgfpathlineto{\pgfqpoint{2.369578in}{4.070053in}}%
\pgfpathlineto{\pgfqpoint{2.371395in}{4.057966in}}%
\pgfpathlineto{\pgfqpoint{2.373211in}{4.059818in}}%
\pgfpathlineto{\pgfqpoint{2.376844in}{4.051769in}}%
\pgfpathlineto{\pgfqpoint{2.387743in}{3.996552in}}%
\pgfpathlineto{\pgfqpoint{2.389560in}{3.997841in}}%
\pgfpathlineto{\pgfqpoint{2.391376in}{3.978275in}}%
\pgfpathlineto{\pgfqpoint{2.393193in}{3.982220in}}%
\pgfpathlineto{\pgfqpoint{2.395009in}{3.979552in}}%
\pgfpathlineto{\pgfqpoint{2.398642in}{3.920485in}}%
\pgfpathlineto{\pgfqpoint{2.400459in}{3.909830in}}%
\pgfpathlineto{\pgfqpoint{2.404092in}{3.903457in}}%
\pgfpathlineto{\pgfqpoint{2.405908in}{3.907003in}}%
\pgfpathlineto{\pgfqpoint{2.411358in}{3.878524in}}%
\pgfpathlineto{\pgfqpoint{2.414991in}{3.880054in}}%
\pgfpathlineto{\pgfqpoint{2.416807in}{3.874554in}}%
\pgfpathlineto{\pgfqpoint{2.418624in}{3.876342in}}%
\pgfpathlineto{\pgfqpoint{2.422257in}{3.899927in}}%
\pgfpathlineto{\pgfqpoint{2.424074in}{3.887273in}}%
\pgfpathlineto{\pgfqpoint{2.425890in}{3.891847in}}%
\pgfpathlineto{\pgfqpoint{2.427707in}{3.906239in}}%
\pgfpathlineto{\pgfqpoint{2.429523in}{3.903808in}}%
\pgfpathlineto{\pgfqpoint{2.431340in}{3.890022in}}%
\pgfpathlineto{\pgfqpoint{2.433156in}{3.898223in}}%
\pgfpathlineto{\pgfqpoint{2.436789in}{3.922691in}}%
\pgfpathlineto{\pgfqpoint{2.438606in}{3.919987in}}%
\pgfpathlineto{\pgfqpoint{2.440422in}{3.907043in}}%
\pgfpathlineto{\pgfqpoint{2.444055in}{3.916412in}}%
\pgfpathlineto{\pgfqpoint{2.449505in}{3.926674in}}%
\pgfpathlineto{\pgfqpoint{2.453138in}{3.911713in}}%
\pgfpathlineto{\pgfqpoint{2.454954in}{3.911823in}}%
\pgfpathlineto{\pgfqpoint{2.456771in}{3.903111in}}%
\pgfpathlineto{\pgfqpoint{2.460404in}{3.917293in}}%
\pgfpathlineto{\pgfqpoint{2.462220in}{3.915656in}}%
\pgfpathlineto{\pgfqpoint{2.464037in}{3.896725in}}%
\pgfpathlineto{\pgfqpoint{2.469487in}{3.923913in}}%
\pgfpathlineto{\pgfqpoint{2.471303in}{3.926112in}}%
\pgfpathlineto{\pgfqpoint{2.473120in}{3.924691in}}%
\pgfpathlineto{\pgfqpoint{2.474936in}{3.937502in}}%
\pgfpathlineto{\pgfqpoint{2.476753in}{3.934336in}}%
\pgfpathlineto{\pgfqpoint{2.478569in}{3.936264in}}%
\pgfpathlineto{\pgfqpoint{2.480386in}{3.925431in}}%
\pgfpathlineto{\pgfqpoint{2.482202in}{3.939203in}}%
\pgfpathlineto{\pgfqpoint{2.489468in}{3.885025in}}%
\pgfpathlineto{\pgfqpoint{2.491285in}{3.883039in}}%
\pgfpathlineto{\pgfqpoint{2.493101in}{3.883579in}}%
\pgfpathlineto{\pgfqpoint{2.500367in}{3.834996in}}%
\pgfpathlineto{\pgfqpoint{2.502184in}{3.836938in}}%
\pgfpathlineto{\pgfqpoint{2.504000in}{3.832775in}}%
\pgfpathlineto{\pgfqpoint{2.505817in}{3.823329in}}%
\pgfpathlineto{\pgfqpoint{2.509450in}{3.836005in}}%
\pgfpathlineto{\pgfqpoint{2.511266in}{3.830277in}}%
\pgfpathlineto{\pgfqpoint{2.518533in}{3.863591in}}%
\pgfpathlineto{\pgfqpoint{2.522166in}{3.844076in}}%
\pgfpathlineto{\pgfqpoint{2.523982in}{3.852433in}}%
\pgfpathlineto{\pgfqpoint{2.525799in}{3.869774in}}%
\pgfpathlineto{\pgfqpoint{2.527615in}{3.869361in}}%
\pgfpathlineto{\pgfqpoint{2.529432in}{3.856764in}}%
\pgfpathlineto{\pgfqpoint{2.531248in}{3.874433in}}%
\pgfpathlineto{\pgfqpoint{2.533065in}{3.880587in}}%
\pgfpathlineto{\pgfqpoint{2.536698in}{3.904070in}}%
\pgfpathlineto{\pgfqpoint{2.540331in}{3.960174in}}%
\pgfpathlineto{\pgfqpoint{2.542147in}{3.960255in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{3.945485in}}%
\pgfpathlineto{\pgfqpoint{2.545780in}{3.941532in}}%
\pgfpathlineto{\pgfqpoint{2.547597in}{3.942713in}}%
\pgfpathlineto{\pgfqpoint{2.549413in}{3.920627in}}%
\pgfpathlineto{\pgfqpoint{2.553046in}{3.926472in}}%
\pgfpathlineto{\pgfqpoint{2.554863in}{3.922877in}}%
\pgfpathlineto{\pgfqpoint{2.560312in}{3.937695in}}%
\pgfpathlineto{\pgfqpoint{2.563945in}{3.951675in}}%
\pgfpathlineto{\pgfqpoint{2.567579in}{3.976841in}}%
\pgfpathlineto{\pgfqpoint{2.569395in}{3.980651in}}%
\pgfpathlineto{\pgfqpoint{2.573028in}{3.984324in}}%
\pgfpathlineto{\pgfqpoint{2.576661in}{3.994194in}}%
\pgfpathlineto{\pgfqpoint{2.580294in}{4.042509in}}%
\pgfpathlineto{\pgfqpoint{2.582111in}{4.047364in}}%
\pgfpathlineto{\pgfqpoint{2.585744in}{4.103025in}}%
\pgfpathlineto{\pgfqpoint{2.587560in}{4.097176in}}%
\pgfpathlineto{\pgfqpoint{2.593010in}{4.124276in}}%
\pgfpathlineto{\pgfqpoint{2.594826in}{4.122773in}}%
\pgfpathlineto{\pgfqpoint{2.598459in}{4.100666in}}%
\pgfpathlineto{\pgfqpoint{2.600276in}{4.108743in}}%
\pgfpathlineto{\pgfqpoint{2.602092in}{4.072735in}}%
\pgfpathlineto{\pgfqpoint{2.603909in}{4.075269in}}%
\pgfpathlineto{\pgfqpoint{2.609358in}{4.105563in}}%
\pgfpathlineto{\pgfqpoint{2.611175in}{4.098604in}}%
\pgfpathlineto{\pgfqpoint{2.612991in}{4.101460in}}%
\pgfpathlineto{\pgfqpoint{2.616624in}{4.090472in}}%
\pgfpathlineto{\pgfqpoint{2.618441in}{4.090811in}}%
\pgfpathlineto{\pgfqpoint{2.620258in}{4.095317in}}%
\pgfpathlineto{\pgfqpoint{2.622074in}{4.091409in}}%
\pgfpathlineto{\pgfqpoint{2.625707in}{4.116219in}}%
\pgfpathlineto{\pgfqpoint{2.627524in}{4.100678in}}%
\pgfpathlineto{\pgfqpoint{2.629340in}{4.117898in}}%
\pgfpathlineto{\pgfqpoint{2.631157in}{4.115144in}}%
\pgfpathlineto{\pgfqpoint{2.634790in}{4.128767in}}%
\pgfpathlineto{\pgfqpoint{2.643872in}{4.080238in}}%
\pgfpathlineto{\pgfqpoint{2.645689in}{4.080476in}}%
\pgfpathlineto{\pgfqpoint{2.649322in}{4.060150in}}%
\pgfpathlineto{\pgfqpoint{2.651138in}{4.047991in}}%
\pgfpathlineto{\pgfqpoint{2.654771in}{4.014624in}}%
\pgfpathlineto{\pgfqpoint{2.658404in}{3.989833in}}%
\pgfpathlineto{\pgfqpoint{2.663854in}{3.937192in}}%
\pgfpathlineto{\pgfqpoint{2.667487in}{3.947161in}}%
\pgfpathlineto{\pgfqpoint{2.669304in}{3.934833in}}%
\pgfpathlineto{\pgfqpoint{2.671120in}{3.937592in}}%
\pgfpathlineto{\pgfqpoint{2.674753in}{3.933682in}}%
\pgfpathlineto{\pgfqpoint{2.680203in}{3.956869in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{3.940437in}}%
\pgfpathlineto{\pgfqpoint{2.683836in}{3.908183in}}%
\pgfpathlineto{\pgfqpoint{2.685652in}{3.906435in}}%
\pgfpathlineto{\pgfqpoint{2.687469in}{3.910434in}}%
\pgfpathlineto{\pgfqpoint{2.691102in}{3.881849in}}%
\pgfpathlineto{\pgfqpoint{2.692918in}{3.889981in}}%
\pgfpathlineto{\pgfqpoint{2.698368in}{3.863575in}}%
\pgfpathlineto{\pgfqpoint{2.700184in}{3.869529in}}%
\pgfpathlineto{\pgfqpoint{2.702001in}{3.869697in}}%
\pgfpathlineto{\pgfqpoint{2.703817in}{3.862227in}}%
\pgfpathlineto{\pgfqpoint{2.705634in}{3.859727in}}%
\pgfpathlineto{\pgfqpoint{2.709267in}{3.899369in}}%
\pgfpathlineto{\pgfqpoint{2.711083in}{3.887446in}}%
\pgfpathlineto{\pgfqpoint{2.712900in}{3.885691in}}%
\pgfpathlineto{\pgfqpoint{2.716533in}{3.874055in}}%
\pgfpathlineto{\pgfqpoint{2.727432in}{3.750698in}}%
\pgfpathlineto{\pgfqpoint{2.731065in}{3.767430in}}%
\pgfpathlineto{\pgfqpoint{2.732882in}{3.766612in}}%
\pgfpathlineto{\pgfqpoint{2.734698in}{3.769168in}}%
\pgfpathlineto{\pgfqpoint{2.736515in}{3.777627in}}%
\pgfpathlineto{\pgfqpoint{2.740148in}{3.818302in}}%
\pgfpathlineto{\pgfqpoint{2.743781in}{3.864823in}}%
\pgfpathlineto{\pgfqpoint{2.747414in}{3.904649in}}%
\pgfpathlineto{\pgfqpoint{2.749230in}{3.918653in}}%
\pgfpathlineto{\pgfqpoint{2.752863in}{3.960320in}}%
\pgfpathlineto{\pgfqpoint{2.760129in}{3.994685in}}%
\pgfpathlineto{\pgfqpoint{2.763762in}{4.034571in}}%
\pgfpathlineto{\pgfqpoint{2.765579in}{4.036758in}}%
\pgfpathlineto{\pgfqpoint{2.767396in}{4.035842in}}%
\pgfpathlineto{\pgfqpoint{2.772845in}{4.074894in}}%
\pgfpathlineto{\pgfqpoint{2.774662in}{4.063721in}}%
\pgfpathlineto{\pgfqpoint{2.776478in}{4.060858in}}%
\pgfpathlineto{\pgfqpoint{2.778295in}{4.084491in}}%
\pgfpathlineto{\pgfqpoint{2.783744in}{4.024706in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{3.961668in}}%
\pgfpathlineto{\pgfqpoint{2.792827in}{3.965712in}}%
\pgfpathlineto{\pgfqpoint{2.794643in}{3.961602in}}%
\pgfpathlineto{\pgfqpoint{2.796460in}{3.932570in}}%
\pgfpathlineto{\pgfqpoint{2.798276in}{3.925315in}}%
\pgfpathlineto{\pgfqpoint{2.800093in}{3.929098in}}%
\pgfpathlineto{\pgfqpoint{2.803726in}{3.929667in}}%
\pgfpathlineto{\pgfqpoint{2.809175in}{3.864180in}}%
\pgfpathlineto{\pgfqpoint{2.810992in}{3.853898in}}%
\pgfpathlineto{\pgfqpoint{2.814625in}{3.849620in}}%
\pgfpathlineto{\pgfqpoint{2.816442in}{3.841794in}}%
\pgfpathlineto{\pgfqpoint{2.818258in}{3.839944in}}%
\pgfpathlineto{\pgfqpoint{2.821891in}{3.842829in}}%
\pgfpathlineto{\pgfqpoint{2.823708in}{3.847533in}}%
\pgfpathlineto{\pgfqpoint{2.829157in}{3.896734in}}%
\pgfpathlineto{\pgfqpoint{2.830974in}{3.897975in}}%
\pgfpathlineto{\pgfqpoint{2.832790in}{3.905526in}}%
\pgfpathlineto{\pgfqpoint{2.836423in}{3.931979in}}%
\pgfpathlineto{\pgfqpoint{2.838240in}{3.935948in}}%
\pgfpathlineto{\pgfqpoint{2.840056in}{3.931407in}}%
\pgfpathlineto{\pgfqpoint{2.841873in}{3.937556in}}%
\pgfpathlineto{\pgfqpoint{2.843689in}{3.928798in}}%
\pgfpathlineto{\pgfqpoint{2.845506in}{3.926061in}}%
\pgfpathlineto{\pgfqpoint{2.849139in}{3.938763in}}%
\pgfpathlineto{\pgfqpoint{2.852772in}{3.925481in}}%
\pgfpathlineto{\pgfqpoint{2.854588in}{3.910335in}}%
\pgfpathlineto{\pgfqpoint{2.860038in}{3.933624in}}%
\pgfpathlineto{\pgfqpoint{2.861854in}{3.923674in}}%
\pgfpathlineto{\pgfqpoint{2.863671in}{3.935292in}}%
\pgfpathlineto{\pgfqpoint{2.865487in}{3.930610in}}%
\pgfpathlineto{\pgfqpoint{2.869121in}{3.901739in}}%
\pgfpathlineto{\pgfqpoint{2.870937in}{3.910633in}}%
\pgfpathlineto{\pgfqpoint{2.872754in}{3.929125in}}%
\pgfpathlineto{\pgfqpoint{2.874570in}{3.926882in}}%
\pgfpathlineto{\pgfqpoint{2.876387in}{3.930851in}}%
\pgfpathlineto{\pgfqpoint{2.878203in}{3.929933in}}%
\pgfpathlineto{\pgfqpoint{2.880020in}{3.937689in}}%
\pgfpathlineto{\pgfqpoint{2.883653in}{3.900844in}}%
\pgfpathlineto{\pgfqpoint{2.885469in}{3.905647in}}%
\pgfpathlineto{\pgfqpoint{2.887286in}{3.901729in}}%
\pgfpathlineto{\pgfqpoint{2.890919in}{3.869015in}}%
\pgfpathlineto{\pgfqpoint{2.892735in}{3.868711in}}%
\pgfpathlineto{\pgfqpoint{2.894552in}{3.858225in}}%
\pgfpathlineto{\pgfqpoint{2.901818in}{3.913394in}}%
\pgfpathlineto{\pgfqpoint{2.907267in}{3.926765in}}%
\pgfpathlineto{\pgfqpoint{2.909084in}{3.918764in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{3.867298in}}%
\pgfpathlineto{\pgfqpoint{2.916350in}{3.872144in}}%
\pgfpathlineto{\pgfqpoint{2.918167in}{3.868804in}}%
\pgfpathlineto{\pgfqpoint{2.927249in}{3.828416in}}%
\pgfpathlineto{\pgfqpoint{2.929066in}{3.810041in}}%
\pgfpathlineto{\pgfqpoint{2.932699in}{3.803403in}}%
\pgfpathlineto{\pgfqpoint{2.936332in}{3.744094in}}%
\pgfpathlineto{\pgfqpoint{2.938148in}{3.742748in}}%
\pgfpathlineto{\pgfqpoint{2.939965in}{3.749646in}}%
\pgfpathlineto{\pgfqpoint{2.943598in}{3.781994in}}%
\pgfpathlineto{\pgfqpoint{2.945414in}{3.783025in}}%
\pgfpathlineto{\pgfqpoint{2.949047in}{3.805774in}}%
\pgfpathlineto{\pgfqpoint{2.954497in}{3.860267in}}%
\pgfpathlineto{\pgfqpoint{2.958130in}{3.818223in}}%
\pgfpathlineto{\pgfqpoint{2.959946in}{3.817634in}}%
\pgfpathlineto{\pgfqpoint{2.961763in}{3.809921in}}%
\pgfpathlineto{\pgfqpoint{2.963579in}{3.807489in}}%
\pgfpathlineto{\pgfqpoint{2.965396in}{3.821434in}}%
\pgfpathlineto{\pgfqpoint{2.967213in}{3.825651in}}%
\pgfpathlineto{\pgfqpoint{2.969029in}{3.800493in}}%
\pgfpathlineto{\pgfqpoint{2.972662in}{3.798405in}}%
\pgfpathlineto{\pgfqpoint{2.974479in}{3.822501in}}%
\pgfpathlineto{\pgfqpoint{2.976295in}{3.830104in}}%
\pgfpathlineto{\pgfqpoint{2.979928in}{3.834355in}}%
\pgfpathlineto{\pgfqpoint{2.981745in}{3.851872in}}%
\pgfpathlineto{\pgfqpoint{2.985378in}{3.826788in}}%
\pgfpathlineto{\pgfqpoint{2.987194in}{3.839852in}}%
\pgfpathlineto{\pgfqpoint{2.989011in}{3.841722in}}%
\pgfpathlineto{\pgfqpoint{2.990827in}{3.850955in}}%
\pgfpathlineto{\pgfqpoint{2.992644in}{3.846538in}}%
\pgfpathlineto{\pgfqpoint{2.994460in}{3.856898in}}%
\pgfpathlineto{\pgfqpoint{2.996277in}{3.849927in}}%
\pgfpathlineto{\pgfqpoint{2.998093in}{3.849997in}}%
\pgfpathlineto{\pgfqpoint{2.999910in}{3.846995in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{3.875194in}}%
\pgfpathlineto{\pgfqpoint{3.005359in}{3.879423in}}%
\pgfpathlineto{\pgfqpoint{3.012625in}{3.908858in}}%
\pgfpathlineto{\pgfqpoint{3.016259in}{3.912369in}}%
\pgfpathlineto{\pgfqpoint{3.018075in}{3.917357in}}%
\pgfpathlineto{\pgfqpoint{3.021708in}{3.895313in}}%
\pgfpathlineto{\pgfqpoint{3.028974in}{3.865349in}}%
\pgfpathlineto{\pgfqpoint{3.030791in}{3.864880in}}%
\pgfpathlineto{\pgfqpoint{3.032607in}{3.871723in}}%
\pgfpathlineto{\pgfqpoint{3.034424in}{3.869884in}}%
\pgfpathlineto{\pgfqpoint{3.036240in}{3.861371in}}%
\pgfpathlineto{\pgfqpoint{3.038057in}{3.868709in}}%
\pgfpathlineto{\pgfqpoint{3.041690in}{3.906688in}}%
\pgfpathlineto{\pgfqpoint{3.052589in}{4.035236in}}%
\pgfpathlineto{\pgfqpoint{3.054405in}{4.051359in}}%
\pgfpathlineto{\pgfqpoint{3.059855in}{4.129300in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{4.131654in}}%
\pgfpathlineto{\pgfqpoint{3.063488in}{4.139197in}}%
\pgfpathlineto{\pgfqpoint{3.068938in}{4.190293in}}%
\pgfpathlineto{\pgfqpoint{3.070754in}{4.195471in}}%
\pgfpathlineto{\pgfqpoint{3.072571in}{4.196527in}}%
\pgfpathlineto{\pgfqpoint{3.081653in}{4.113316in}}%
\pgfpathlineto{\pgfqpoint{3.085286in}{4.066363in}}%
\pgfpathlineto{\pgfqpoint{3.088919in}{4.051145in}}%
\pgfpathlineto{\pgfqpoint{3.090736in}{4.051494in}}%
\pgfpathlineto{\pgfqpoint{3.092552in}{4.046857in}}%
\pgfpathlineto{\pgfqpoint{3.094369in}{4.030809in}}%
\pgfpathlineto{\pgfqpoint{3.096185in}{4.034535in}}%
\pgfpathlineto{\pgfqpoint{3.099818in}{4.058522in}}%
\pgfpathlineto{\pgfqpoint{3.105268in}{4.129551in}}%
\pgfpathlineto{\pgfqpoint{3.107084in}{4.120496in}}%
\pgfpathlineto{\pgfqpoint{3.108901in}{4.100469in}}%
\pgfpathlineto{\pgfqpoint{3.110717in}{4.093514in}}%
\pgfpathlineto{\pgfqpoint{3.112534in}{4.108805in}}%
\pgfpathlineto{\pgfqpoint{3.114350in}{4.106870in}}%
\pgfpathlineto{\pgfqpoint{3.116167in}{4.106611in}}%
\pgfpathlineto{\pgfqpoint{3.117984in}{4.092310in}}%
\pgfpathlineto{\pgfqpoint{3.119800in}{4.105892in}}%
\pgfpathlineto{\pgfqpoint{3.123433in}{4.089308in}}%
\pgfpathlineto{\pgfqpoint{3.125250in}{4.098511in}}%
\pgfpathlineto{\pgfqpoint{3.127066in}{4.123240in}}%
\pgfpathlineto{\pgfqpoint{3.130699in}{4.131100in}}%
\pgfpathlineto{\pgfqpoint{3.134332in}{4.101794in}}%
\pgfpathlineto{\pgfqpoint{3.136149in}{4.098890in}}%
\pgfpathlineto{\pgfqpoint{3.139782in}{4.040965in}}%
\pgfpathlineto{\pgfqpoint{3.141598in}{4.012084in}}%
\pgfpathlineto{\pgfqpoint{3.143415in}{4.002760in}}%
\pgfpathlineto{\pgfqpoint{3.145231in}{4.003134in}}%
\pgfpathlineto{\pgfqpoint{3.147048in}{4.021902in}}%
\pgfpathlineto{\pgfqpoint{3.148864in}{4.020431in}}%
\pgfpathlineto{\pgfqpoint{3.150681in}{4.064638in}}%
\pgfpathlineto{\pgfqpoint{3.152497in}{4.073971in}}%
\pgfpathlineto{\pgfqpoint{3.154314in}{4.090858in}}%
\pgfpathlineto{\pgfqpoint{3.156130in}{4.076951in}}%
\pgfpathlineto{\pgfqpoint{3.157947in}{4.078180in}}%
\pgfpathlineto{\pgfqpoint{3.163396in}{4.235179in}}%
\pgfpathlineto{\pgfqpoint{3.165213in}{4.244216in}}%
\pgfpathlineto{\pgfqpoint{3.167030in}{4.262521in}}%
\pgfpathlineto{\pgfqpoint{3.168846in}{4.241777in}}%
\pgfpathlineto{\pgfqpoint{3.172479in}{4.266998in}}%
\pgfpathlineto{\pgfqpoint{3.176112in}{4.325965in}}%
\pgfpathlineto{\pgfqpoint{3.181562in}{4.244650in}}%
\pgfpathlineto{\pgfqpoint{3.183378in}{4.260042in}}%
\pgfpathlineto{\pgfqpoint{3.187011in}{4.231998in}}%
\pgfpathlineto{\pgfqpoint{3.188828in}{4.223556in}}%
\pgfpathlineto{\pgfqpoint{3.190644in}{4.206679in}}%
\pgfpathlineto{\pgfqpoint{3.196094in}{4.124015in}}%
\pgfpathlineto{\pgfqpoint{3.199727in}{4.104385in}}%
\pgfpathlineto{\pgfqpoint{3.203360in}{4.067713in}}%
\pgfpathlineto{\pgfqpoint{3.205176in}{4.063374in}}%
\pgfpathlineto{\pgfqpoint{3.206993in}{4.066633in}}%
\pgfpathlineto{\pgfqpoint{3.208809in}{4.057108in}}%
\pgfpathlineto{\pgfqpoint{3.210626in}{4.064330in}}%
\pgfpathlineto{\pgfqpoint{3.212442in}{4.086539in}}%
\pgfpathlineto{\pgfqpoint{3.216076in}{4.077963in}}%
\pgfpathlineto{\pgfqpoint{3.219709in}{4.044438in}}%
\pgfpathlineto{\pgfqpoint{3.223342in}{4.074313in}}%
\pgfpathlineto{\pgfqpoint{3.225158in}{4.073207in}}%
\pgfpathlineto{\pgfqpoint{3.234241in}{4.010533in}}%
\pgfpathlineto{\pgfqpoint{3.236057in}{4.002393in}}%
\pgfpathlineto{\pgfqpoint{3.237874in}{4.001587in}}%
\pgfpathlineto{\pgfqpoint{3.239690in}{3.987863in}}%
\pgfpathlineto{\pgfqpoint{3.243323in}{3.919788in}}%
\pgfpathlineto{\pgfqpoint{3.245140in}{3.909924in}}%
\pgfpathlineto{\pgfqpoint{3.246956in}{3.915064in}}%
\pgfpathlineto{\pgfqpoint{3.248773in}{3.905636in}}%
\pgfpathlineto{\pgfqpoint{3.252406in}{3.863525in}}%
\pgfpathlineto{\pgfqpoint{3.254222in}{3.866312in}}%
\pgfpathlineto{\pgfqpoint{3.256039in}{3.864641in}}%
\pgfpathlineto{\pgfqpoint{3.257855in}{3.860858in}}%
\pgfpathlineto{\pgfqpoint{3.261488in}{3.872756in}}%
\pgfpathlineto{\pgfqpoint{3.263305in}{3.882549in}}%
\pgfpathlineto{\pgfqpoint{3.265122in}{3.877339in}}%
\pgfpathlineto{\pgfqpoint{3.266938in}{3.882265in}}%
\pgfpathlineto{\pgfqpoint{3.270571in}{3.915683in}}%
\pgfpathlineto{\pgfqpoint{3.272388in}{3.913889in}}%
\pgfpathlineto{\pgfqpoint{3.274204in}{3.903451in}}%
\pgfpathlineto{\pgfqpoint{3.277837in}{3.897416in}}%
\pgfpathlineto{\pgfqpoint{3.279654in}{3.879938in}}%
\pgfpathlineto{\pgfqpoint{3.281470in}{3.873952in}}%
\pgfpathlineto{\pgfqpoint{3.283287in}{3.878027in}}%
\pgfpathlineto{\pgfqpoint{3.285103in}{3.879065in}}%
\pgfpathlineto{\pgfqpoint{3.288736in}{3.840743in}}%
\pgfpathlineto{\pgfqpoint{3.290553in}{3.842382in}}%
\pgfpathlineto{\pgfqpoint{3.292369in}{3.841007in}}%
\pgfpathlineto{\pgfqpoint{3.294186in}{3.846758in}}%
\pgfpathlineto{\pgfqpoint{3.296002in}{3.835889in}}%
\pgfpathlineto{\pgfqpoint{3.299635in}{3.845063in}}%
\pgfpathlineto{\pgfqpoint{3.305085in}{3.836888in}}%
\pgfpathlineto{\pgfqpoint{3.306901in}{3.840479in}}%
\pgfpathlineto{\pgfqpoint{3.308718in}{3.841404in}}%
\pgfpathlineto{\pgfqpoint{3.310534in}{3.833513in}}%
\pgfpathlineto{\pgfqpoint{3.312351in}{3.812810in}}%
\pgfpathlineto{\pgfqpoint{3.314168in}{3.816536in}}%
\pgfpathlineto{\pgfqpoint{3.319617in}{3.805576in}}%
\pgfpathlineto{\pgfqpoint{3.321434in}{3.792190in}}%
\pgfpathlineto{\pgfqpoint{3.323250in}{3.796754in}}%
\pgfpathlineto{\pgfqpoint{3.334149in}{3.892385in}}%
\pgfpathlineto{\pgfqpoint{3.337782in}{3.929601in}}%
\pgfpathlineto{\pgfqpoint{3.339599in}{3.941437in}}%
\pgfpathlineto{\pgfqpoint{3.341415in}{3.977234in}}%
\pgfpathlineto{\pgfqpoint{3.343232in}{3.977601in}}%
\pgfpathlineto{\pgfqpoint{3.346865in}{3.960697in}}%
\pgfpathlineto{\pgfqpoint{3.348681in}{3.965084in}}%
\pgfpathlineto{\pgfqpoint{3.350498in}{3.963523in}}%
\pgfpathlineto{\pgfqpoint{3.352314in}{3.964095in}}%
\pgfpathlineto{\pgfqpoint{3.354131in}{3.960342in}}%
\pgfpathlineto{\pgfqpoint{3.355947in}{3.974940in}}%
\pgfpathlineto{\pgfqpoint{3.357764in}{4.003383in}}%
\pgfpathlineto{\pgfqpoint{3.359580in}{3.993162in}}%
\pgfpathlineto{\pgfqpoint{3.361397in}{3.995189in}}%
\pgfpathlineto{\pgfqpoint{3.365030in}{4.011473in}}%
\pgfpathlineto{\pgfqpoint{3.366847in}{4.004073in}}%
\pgfpathlineto{\pgfqpoint{3.370480in}{4.009776in}}%
\pgfpathlineto{\pgfqpoint{3.372296in}{4.013374in}}%
\pgfpathlineto{\pgfqpoint{3.375929in}{4.006593in}}%
\pgfpathlineto{\pgfqpoint{3.379562in}{4.043585in}}%
\pgfpathlineto{\pgfqpoint{3.381379in}{4.047005in}}%
\pgfpathlineto{\pgfqpoint{3.386828in}{4.099991in}}%
\pgfpathlineto{\pgfqpoint{3.388645in}{4.120016in}}%
\pgfpathlineto{\pgfqpoint{3.390461in}{4.127200in}}%
\pgfpathlineto{\pgfqpoint{3.392278in}{4.123224in}}%
\pgfpathlineto{\pgfqpoint{3.394094in}{4.140758in}}%
\pgfpathlineto{\pgfqpoint{3.395911in}{4.141098in}}%
\pgfpathlineto{\pgfqpoint{3.397727in}{4.148143in}}%
\pgfpathlineto{\pgfqpoint{3.404993in}{4.356134in}}%
\pgfpathlineto{\pgfqpoint{3.406810in}{4.352635in}}%
\pgfpathlineto{\pgfqpoint{3.408626in}{4.356986in}}%
\pgfpathlineto{\pgfqpoint{3.410443in}{4.375317in}}%
\pgfpathlineto{\pgfqpoint{3.412259in}{4.372139in}}%
\pgfpathlineto{\pgfqpoint{3.417709in}{4.568950in}}%
\pgfpathlineto{\pgfqpoint{3.421342in}{4.479381in}}%
\pgfpathlineto{\pgfqpoint{3.423159in}{4.481738in}}%
\pgfpathlineto{\pgfqpoint{3.426792in}{4.550860in}}%
\pgfpathlineto{\pgfqpoint{3.428608in}{4.544151in}}%
\pgfpathlineto{\pgfqpoint{3.430425in}{4.529289in}}%
\pgfpathlineto{\pgfqpoint{3.435874in}{4.316298in}}%
\pgfpathlineto{\pgfqpoint{3.437691in}{4.298093in}}%
\pgfpathlineto{\pgfqpoint{3.439507in}{4.307336in}}%
\pgfpathlineto{\pgfqpoint{3.441324in}{4.308162in}}%
\pgfpathlineto{\pgfqpoint{3.444957in}{4.269388in}}%
\pgfpathlineto{\pgfqpoint{3.446773in}{4.261209in}}%
\pgfpathlineto{\pgfqpoint{3.448590in}{4.262743in}}%
\pgfpathlineto{\pgfqpoint{3.450406in}{4.288098in}}%
\pgfpathlineto{\pgfqpoint{3.452223in}{4.248165in}}%
\pgfpathlineto{\pgfqpoint{3.454039in}{4.256407in}}%
\pgfpathlineto{\pgfqpoint{3.455856in}{4.257235in}}%
\pgfpathlineto{\pgfqpoint{3.459489in}{4.213202in}}%
\pgfpathlineto{\pgfqpoint{3.461305in}{4.209070in}}%
\pgfpathlineto{\pgfqpoint{3.463122in}{4.200573in}}%
\pgfpathlineto{\pgfqpoint{3.464939in}{4.205103in}}%
\pgfpathlineto{\pgfqpoint{3.466755in}{4.240914in}}%
\pgfpathlineto{\pgfqpoint{3.468572in}{4.239002in}}%
\pgfpathlineto{\pgfqpoint{3.470388in}{4.256604in}}%
\pgfpathlineto{\pgfqpoint{3.474021in}{4.266139in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{4.265372in}}%
\pgfpathlineto{\pgfqpoint{3.477654in}{4.272033in}}%
\pgfpathlineto{\pgfqpoint{3.481287in}{4.331047in}}%
\pgfpathlineto{\pgfqpoint{3.483104in}{4.415204in}}%
\pgfpathlineto{\pgfqpoint{3.488553in}{4.364624in}}%
\pgfpathlineto{\pgfqpoint{3.490370in}{4.395521in}}%
\pgfpathlineto{\pgfqpoint{3.492186in}{4.379258in}}%
\pgfpathlineto{\pgfqpoint{3.494003in}{4.379141in}}%
\pgfpathlineto{\pgfqpoint{3.495819in}{4.363137in}}%
\pgfpathlineto{\pgfqpoint{3.499452in}{4.273187in}}%
\pgfpathlineto{\pgfqpoint{3.503085in}{4.109589in}}%
\pgfpathlineto{\pgfqpoint{3.504902in}{4.068612in}}%
\pgfpathlineto{\pgfqpoint{3.506718in}{4.053921in}}%
\pgfpathlineto{\pgfqpoint{3.508535in}{3.983943in}}%
\pgfpathlineto{\pgfqpoint{3.510351in}{3.972491in}}%
\pgfpathlineto{\pgfqpoint{3.517618in}{3.884704in}}%
\pgfpathlineto{\pgfqpoint{3.519434in}{3.878930in}}%
\pgfpathlineto{\pgfqpoint{3.521251in}{3.889169in}}%
\pgfpathlineto{\pgfqpoint{3.523067in}{3.890267in}}%
\pgfpathlineto{\pgfqpoint{3.524884in}{3.873843in}}%
\pgfpathlineto{\pgfqpoint{3.526700in}{3.877910in}}%
\pgfpathlineto{\pgfqpoint{3.528517in}{3.870611in}}%
\pgfpathlineto{\pgfqpoint{3.530333in}{3.870801in}}%
\pgfpathlineto{\pgfqpoint{3.532150in}{3.860801in}}%
\pgfpathlineto{\pgfqpoint{3.535783in}{3.832007in}}%
\pgfpathlineto{\pgfqpoint{3.537599in}{3.834138in}}%
\pgfpathlineto{\pgfqpoint{3.543049in}{3.806999in}}%
\pgfpathlineto{\pgfqpoint{3.546682in}{3.799991in}}%
\pgfpathlineto{\pgfqpoint{3.548498in}{3.804164in}}%
\pgfpathlineto{\pgfqpoint{3.552131in}{3.823721in}}%
\pgfpathlineto{\pgfqpoint{3.553948in}{3.840882in}}%
\pgfpathlineto{\pgfqpoint{3.555764in}{3.846438in}}%
\pgfpathlineto{\pgfqpoint{3.559397in}{3.850850in}}%
\pgfpathlineto{\pgfqpoint{3.563031in}{3.876217in}}%
\pgfpathlineto{\pgfqpoint{3.564847in}{3.876737in}}%
\pgfpathlineto{\pgfqpoint{3.566664in}{3.865083in}}%
\pgfpathlineto{\pgfqpoint{3.568480in}{3.861781in}}%
\pgfpathlineto{\pgfqpoint{3.572113in}{3.874813in}}%
\pgfpathlineto{\pgfqpoint{3.573930in}{3.873078in}}%
\pgfpathlineto{\pgfqpoint{3.577563in}{3.899201in}}%
\pgfpathlineto{\pgfqpoint{3.579379in}{3.888533in}}%
\pgfpathlineto{\pgfqpoint{3.581196in}{3.869531in}}%
\pgfpathlineto{\pgfqpoint{3.583012in}{3.863177in}}%
\pgfpathlineto{\pgfqpoint{3.586645in}{3.840753in}}%
\pgfpathlineto{\pgfqpoint{3.588462in}{3.832597in}}%
\pgfpathlineto{\pgfqpoint{3.590278in}{3.816466in}}%
\pgfpathlineto{\pgfqpoint{3.592095in}{3.820773in}}%
\pgfpathlineto{\pgfqpoint{3.593911in}{3.815144in}}%
\pgfpathlineto{\pgfqpoint{3.595728in}{3.813771in}}%
\pgfpathlineto{\pgfqpoint{3.602994in}{3.858280in}}%
\pgfpathlineto{\pgfqpoint{3.604810in}{3.869003in}}%
\pgfpathlineto{\pgfqpoint{3.606627in}{3.867437in}}%
\pgfpathlineto{\pgfqpoint{3.608443in}{3.876071in}}%
\pgfpathlineto{\pgfqpoint{3.612076in}{3.880594in}}%
\pgfpathlineto{\pgfqpoint{3.617526in}{3.869349in}}%
\pgfpathlineto{\pgfqpoint{3.621159in}{3.891029in}}%
\pgfpathlineto{\pgfqpoint{3.622976in}{3.887323in}}%
\pgfpathlineto{\pgfqpoint{3.626609in}{3.911396in}}%
\pgfpathlineto{\pgfqpoint{3.628425in}{3.910607in}}%
\pgfpathlineto{\pgfqpoint{3.630242in}{3.907976in}}%
\pgfpathlineto{\pgfqpoint{3.632058in}{3.911723in}}%
\pgfpathlineto{\pgfqpoint{3.633875in}{3.911265in}}%
\pgfpathlineto{\pgfqpoint{3.635691in}{3.925630in}}%
\pgfpathlineto{\pgfqpoint{3.637508in}{3.926092in}}%
\pgfpathlineto{\pgfqpoint{3.639324in}{3.919707in}}%
\pgfpathlineto{\pgfqpoint{3.641141in}{3.932371in}}%
\pgfpathlineto{\pgfqpoint{3.642957in}{3.932505in}}%
\pgfpathlineto{\pgfqpoint{3.646590in}{3.945769in}}%
\pgfpathlineto{\pgfqpoint{3.648407in}{3.944417in}}%
\pgfpathlineto{\pgfqpoint{3.661122in}{4.116031in}}%
\pgfpathlineto{\pgfqpoint{3.662939in}{4.118137in}}%
\pgfpathlineto{\pgfqpoint{3.664756in}{4.158975in}}%
\pgfpathlineto{\pgfqpoint{3.666572in}{4.171164in}}%
\pgfpathlineto{\pgfqpoint{3.668389in}{4.168416in}}%
\pgfpathlineto{\pgfqpoint{3.670205in}{4.170172in}}%
\pgfpathlineto{\pgfqpoint{3.672022in}{4.164697in}}%
\pgfpathlineto{\pgfqpoint{3.673838in}{4.153753in}}%
\pgfpathlineto{\pgfqpoint{3.677471in}{4.107016in}}%
\pgfpathlineto{\pgfqpoint{3.679288in}{4.105049in}}%
\pgfpathlineto{\pgfqpoint{3.681104in}{4.095614in}}%
\pgfpathlineto{\pgfqpoint{3.682921in}{4.063297in}}%
\pgfpathlineto{\pgfqpoint{3.684737in}{4.062202in}}%
\pgfpathlineto{\pgfqpoint{3.688370in}{4.034348in}}%
\pgfpathlineto{\pgfqpoint{3.690187in}{4.043450in}}%
\pgfpathlineto{\pgfqpoint{3.692003in}{4.033237in}}%
\pgfpathlineto{\pgfqpoint{3.701086in}{4.109397in}}%
\pgfpathlineto{\pgfqpoint{3.702902in}{4.113955in}}%
\pgfpathlineto{\pgfqpoint{3.710168in}{4.162872in}}%
\pgfpathlineto{\pgfqpoint{3.715618in}{4.124490in}}%
\pgfpathlineto{\pgfqpoint{3.719251in}{4.108207in}}%
\pgfpathlineto{\pgfqpoint{3.721068in}{4.106066in}}%
\pgfpathlineto{\pgfqpoint{3.722884in}{4.097602in}}%
\pgfpathlineto{\pgfqpoint{3.726517in}{4.070472in}}%
\pgfpathlineto{\pgfqpoint{3.728334in}{4.079114in}}%
\pgfpathlineto{\pgfqpoint{3.730150in}{4.100673in}}%
\pgfpathlineto{\pgfqpoint{3.731967in}{4.105082in}}%
\pgfpathlineto{\pgfqpoint{3.733783in}{4.106351in}}%
\pgfpathlineto{\pgfqpoint{3.735600in}{4.104511in}}%
\pgfpathlineto{\pgfqpoint{3.737416in}{4.130395in}}%
\pgfpathlineto{\pgfqpoint{3.742866in}{4.108638in}}%
\pgfpathlineto{\pgfqpoint{3.744682in}{4.112248in}}%
\pgfpathlineto{\pgfqpoint{3.746499in}{4.097508in}}%
\pgfpathlineto{\pgfqpoint{3.750132in}{4.034867in}}%
\pgfpathlineto{\pgfqpoint{3.753765in}{4.048607in}}%
\pgfpathlineto{\pgfqpoint{3.755581in}{4.018334in}}%
\pgfpathlineto{\pgfqpoint{3.757398in}{4.020405in}}%
\pgfpathlineto{\pgfqpoint{3.759214in}{4.038290in}}%
\pgfpathlineto{\pgfqpoint{3.761031in}{4.067667in}}%
\pgfpathlineto{\pgfqpoint{3.762848in}{4.076426in}}%
\pgfpathlineto{\pgfqpoint{3.764664in}{4.064079in}}%
\pgfpathlineto{\pgfqpoint{3.766481in}{4.071762in}}%
\pgfpathlineto{\pgfqpoint{3.770114in}{4.162833in}}%
\pgfpathlineto{\pgfqpoint{3.773747in}{4.190056in}}%
\pgfpathlineto{\pgfqpoint{3.777380in}{4.225808in}}%
\pgfpathlineto{\pgfqpoint{3.784646in}{4.271901in}}%
\pgfpathlineto{\pgfqpoint{3.786462in}{4.256256in}}%
\pgfpathlineto{\pgfqpoint{3.788279in}{4.217034in}}%
\pgfpathlineto{\pgfqpoint{3.790095in}{4.205024in}}%
\pgfpathlineto{\pgfqpoint{3.791912in}{4.211824in}}%
\pgfpathlineto{\pgfqpoint{3.793728in}{4.234395in}}%
\pgfpathlineto{\pgfqpoint{3.797361in}{4.220842in}}%
\pgfpathlineto{\pgfqpoint{3.799178in}{4.220160in}}%
\pgfpathlineto{\pgfqpoint{3.802811in}{4.221786in}}%
\pgfpathlineto{\pgfqpoint{3.806444in}{4.235814in}}%
\pgfpathlineto{\pgfqpoint{3.808260in}{4.223963in}}%
\pgfpathlineto{\pgfqpoint{3.810077in}{4.222997in}}%
\pgfpathlineto{\pgfqpoint{3.811894in}{4.196199in}}%
\pgfpathlineto{\pgfqpoint{3.813710in}{4.209068in}}%
\pgfpathlineto{\pgfqpoint{3.817343in}{4.171466in}}%
\pgfpathlineto{\pgfqpoint{3.820976in}{4.178643in}}%
\pgfpathlineto{\pgfqpoint{3.824609in}{4.143391in}}%
\pgfpathlineto{\pgfqpoint{3.826426in}{4.149595in}}%
\pgfpathlineto{\pgfqpoint{3.828242in}{4.141906in}}%
\pgfpathlineto{\pgfqpoint{3.830059in}{4.143676in}}%
\pgfpathlineto{\pgfqpoint{3.831875in}{4.114012in}}%
\pgfpathlineto{\pgfqpoint{3.833692in}{4.114883in}}%
\pgfpathlineto{\pgfqpoint{3.840958in}{4.073182in}}%
\pgfpathlineto{\pgfqpoint{3.844591in}{4.077335in}}%
\pgfpathlineto{\pgfqpoint{3.846407in}{4.079474in}}%
\pgfpathlineto{\pgfqpoint{3.848224in}{4.061858in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{4.060213in}}%
\pgfpathlineto{\pgfqpoint{3.853673in}{4.054282in}}%
\pgfpathlineto{\pgfqpoint{3.857306in}{4.021918in}}%
\pgfpathlineto{\pgfqpoint{3.859123in}{4.016951in}}%
\pgfpathlineto{\pgfqpoint{3.860940in}{3.993366in}}%
\pgfpathlineto{\pgfqpoint{3.862756in}{3.996516in}}%
\pgfpathlineto{\pgfqpoint{3.866389in}{3.995645in}}%
\pgfpathlineto{\pgfqpoint{3.868206in}{3.993386in}}%
\pgfpathlineto{\pgfqpoint{3.870022in}{3.994509in}}%
\pgfpathlineto{\pgfqpoint{3.875472in}{4.034359in}}%
\pgfpathlineto{\pgfqpoint{3.877288in}{4.028619in}}%
\pgfpathlineto{\pgfqpoint{3.879105in}{4.040176in}}%
\pgfpathlineto{\pgfqpoint{3.880921in}{4.032766in}}%
\pgfpathlineto{\pgfqpoint{3.882738in}{4.019658in}}%
\pgfpathlineto{\pgfqpoint{3.884554in}{4.024810in}}%
\pgfpathlineto{\pgfqpoint{3.888187in}{4.012018in}}%
\pgfpathlineto{\pgfqpoint{3.893637in}{3.955535in}}%
\pgfpathlineto{\pgfqpoint{3.895453in}{3.953110in}}%
\pgfpathlineto{\pgfqpoint{3.897270in}{3.954373in}}%
\pgfpathlineto{\pgfqpoint{3.902719in}{3.904486in}}%
\pgfpathlineto{\pgfqpoint{3.904536in}{3.909820in}}%
\pgfpathlineto{\pgfqpoint{3.906352in}{3.911138in}}%
\pgfpathlineto{\pgfqpoint{3.909985in}{3.903787in}}%
\pgfpathlineto{\pgfqpoint{3.913619in}{3.922398in}}%
\pgfpathlineto{\pgfqpoint{3.915435in}{3.918685in}}%
\pgfpathlineto{\pgfqpoint{3.917252in}{3.919363in}}%
\pgfpathlineto{\pgfqpoint{3.920885in}{3.961118in}}%
\pgfpathlineto{\pgfqpoint{3.922701in}{3.962570in}}%
\pgfpathlineto{\pgfqpoint{3.926334in}{3.981643in}}%
\pgfpathlineto{\pgfqpoint{3.928151in}{3.985394in}}%
\pgfpathlineto{\pgfqpoint{3.929967in}{3.984626in}}%
\pgfpathlineto{\pgfqpoint{3.933600in}{3.973614in}}%
\pgfpathlineto{\pgfqpoint{3.935417in}{3.979572in}}%
\pgfpathlineto{\pgfqpoint{3.937233in}{3.971674in}}%
\pgfpathlineto{\pgfqpoint{3.940866in}{3.937415in}}%
\pgfpathlineto{\pgfqpoint{3.942683in}{3.925184in}}%
\pgfpathlineto{\pgfqpoint{3.944499in}{3.922820in}}%
\pgfpathlineto{\pgfqpoint{3.949949in}{3.880994in}}%
\pgfpathlineto{\pgfqpoint{3.951765in}{3.874210in}}%
\pgfpathlineto{\pgfqpoint{3.960848in}{3.786379in}}%
\pgfpathlineto{\pgfqpoint{3.962665in}{3.745719in}}%
\pgfpathlineto{\pgfqpoint{3.968114in}{3.778292in}}%
\pgfpathlineto{\pgfqpoint{3.969931in}{3.771200in}}%
\pgfpathlineto{\pgfqpoint{3.971747in}{3.776278in}}%
\pgfpathlineto{\pgfqpoint{3.977197in}{3.846953in}}%
\pgfpathlineto{\pgfqpoint{3.979013in}{3.850281in}}%
\pgfpathlineto{\pgfqpoint{3.982646in}{3.891526in}}%
\pgfpathlineto{\pgfqpoint{3.984463in}{3.889749in}}%
\pgfpathlineto{\pgfqpoint{3.986279in}{3.868980in}}%
\pgfpathlineto{\pgfqpoint{3.988096in}{3.875074in}}%
\pgfpathlineto{\pgfqpoint{3.989912in}{3.887127in}}%
\pgfpathlineto{\pgfqpoint{3.991729in}{3.883361in}}%
\pgfpathlineto{\pgfqpoint{3.995362in}{3.857349in}}%
\pgfpathlineto{\pgfqpoint{3.997178in}{3.860740in}}%
\pgfpathlineto{\pgfqpoint{3.998995in}{3.866722in}}%
\pgfpathlineto{\pgfqpoint{4.000811in}{3.843246in}}%
\pgfpathlineto{\pgfqpoint{4.002628in}{3.838798in}}%
\pgfpathlineto{\pgfqpoint{4.004444in}{3.855015in}}%
\pgfpathlineto{\pgfqpoint{4.006261in}{3.857880in}}%
\pgfpathlineto{\pgfqpoint{4.009894in}{3.787350in}}%
\pgfpathlineto{\pgfqpoint{4.011711in}{3.785346in}}%
\pgfpathlineto{\pgfqpoint{4.013527in}{3.797275in}}%
\pgfpathlineto{\pgfqpoint{4.015344in}{3.801427in}}%
\pgfpathlineto{\pgfqpoint{4.017160in}{3.785236in}}%
\pgfpathlineto{\pgfqpoint{4.018977in}{3.790059in}}%
\pgfpathlineto{\pgfqpoint{4.022610in}{3.776586in}}%
\pgfpathlineto{\pgfqpoint{4.026243in}{3.767666in}}%
\pgfpathlineto{\pgfqpoint{4.029876in}{3.806003in}}%
\pgfpathlineto{\pgfqpoint{4.033509in}{3.791947in}}%
\pgfpathlineto{\pgfqpoint{4.038958in}{3.827478in}}%
\pgfpathlineto{\pgfqpoint{4.040775in}{3.829146in}}%
\pgfpathlineto{\pgfqpoint{4.042591in}{3.833237in}}%
\pgfpathlineto{\pgfqpoint{4.044408in}{3.863918in}}%
\pgfpathlineto{\pgfqpoint{4.046224in}{3.865591in}}%
\pgfpathlineto{\pgfqpoint{4.048041in}{3.859808in}}%
\pgfpathlineto{\pgfqpoint{4.049857in}{3.861308in}}%
\pgfpathlineto{\pgfqpoint{4.053490in}{3.887067in}}%
\pgfpathlineto{\pgfqpoint{4.055307in}{3.887971in}}%
\pgfpathlineto{\pgfqpoint{4.057123in}{3.892087in}}%
\pgfpathlineto{\pgfqpoint{4.058940in}{3.902113in}}%
\pgfpathlineto{\pgfqpoint{4.060757in}{3.904778in}}%
\pgfpathlineto{\pgfqpoint{4.064390in}{3.955758in}}%
\pgfpathlineto{\pgfqpoint{4.068023in}{3.954103in}}%
\pgfpathlineto{\pgfqpoint{4.075289in}{3.919637in}}%
\pgfpathlineto{\pgfqpoint{4.077105in}{3.929600in}}%
\pgfpathlineto{\pgfqpoint{4.078922in}{3.952130in}}%
\pgfpathlineto{\pgfqpoint{4.080738in}{3.947348in}}%
\pgfpathlineto{\pgfqpoint{4.082555in}{3.925207in}}%
\pgfpathlineto{\pgfqpoint{4.084371in}{3.932944in}}%
\pgfpathlineto{\pgfqpoint{4.086188in}{3.931018in}}%
\pgfpathlineto{\pgfqpoint{4.088004in}{3.936019in}}%
\pgfpathlineto{\pgfqpoint{4.089821in}{3.944647in}}%
\pgfpathlineto{\pgfqpoint{4.091637in}{3.965665in}}%
\pgfpathlineto{\pgfqpoint{4.093454in}{3.972141in}}%
\pgfpathlineto{\pgfqpoint{4.097087in}{3.956696in}}%
\pgfpathlineto{\pgfqpoint{4.098903in}{3.951484in}}%
\pgfpathlineto{\pgfqpoint{4.111619in}{4.062463in}}%
\pgfpathlineto{\pgfqpoint{4.115252in}{4.080179in}}%
\pgfpathlineto{\pgfqpoint{4.124335in}{4.154218in}}%
\pgfpathlineto{\pgfqpoint{4.126151in}{4.148397in}}%
\pgfpathlineto{\pgfqpoint{4.127968in}{4.153840in}}%
\pgfpathlineto{\pgfqpoint{4.129784in}{4.152837in}}%
\pgfpathlineto{\pgfqpoint{4.131601in}{4.155327in}}%
\pgfpathlineto{\pgfqpoint{4.133417in}{4.148863in}}%
\pgfpathlineto{\pgfqpoint{4.135234in}{4.152044in}}%
\pgfpathlineto{\pgfqpoint{4.137050in}{4.144038in}}%
\pgfpathlineto{\pgfqpoint{4.140683in}{4.116517in}}%
\pgfpathlineto{\pgfqpoint{4.142500in}{4.078358in}}%
\pgfpathlineto{\pgfqpoint{4.146133in}{4.076093in}}%
\pgfpathlineto{\pgfqpoint{4.147949in}{4.099340in}}%
\pgfpathlineto{\pgfqpoint{4.151582in}{4.193898in}}%
\pgfpathlineto{\pgfqpoint{4.153399in}{4.211795in}}%
\pgfpathlineto{\pgfqpoint{4.157032in}{4.339457in}}%
\pgfpathlineto{\pgfqpoint{4.160665in}{4.464651in}}%
\pgfpathlineto{\pgfqpoint{4.164298in}{4.689532in}}%
\pgfpathlineto{\pgfqpoint{4.166115in}{4.829137in}}%
\pgfpathlineto{\pgfqpoint{4.171564in}{4.976519in}}%
\pgfpathlineto{\pgfqpoint{4.173381in}{5.003728in}}%
\pgfpathlineto{\pgfqpoint{4.175197in}{5.013838in}}%
\pgfpathlineto{\pgfqpoint{4.177014in}{5.037216in}}%
\pgfpathlineto{\pgfqpoint{4.178830in}{5.096204in}}%
\pgfpathlineto{\pgfqpoint{4.180647in}{5.073163in}}%
\pgfpathlineto{\pgfqpoint{4.184280in}{4.979406in}}%
\pgfpathlineto{\pgfqpoint{4.187913in}{4.947883in}}%
\pgfpathlineto{\pgfqpoint{4.189729in}{5.010130in}}%
\pgfpathlineto{\pgfqpoint{4.191546in}{4.992482in}}%
\pgfpathlineto{\pgfqpoint{4.195179in}{4.983445in}}%
\pgfpathlineto{\pgfqpoint{4.196995in}{4.927755in}}%
\pgfpathlineto{\pgfqpoint{4.200628in}{5.001352in}}%
\pgfpathlineto{\pgfqpoint{4.204261in}{4.987990in}}%
\pgfpathlineto{\pgfqpoint{4.206078in}{4.997170in}}%
\pgfpathlineto{\pgfqpoint{4.207894in}{4.970138in}}%
\pgfpathlineto{\pgfqpoint{4.209711in}{5.022375in}}%
\pgfpathlineto{\pgfqpoint{4.211528in}{5.024196in}}%
\pgfpathlineto{\pgfqpoint{4.213344in}{5.011724in}}%
\pgfpathlineto{\pgfqpoint{4.216977in}{4.962621in}}%
\pgfpathlineto{\pgfqpoint{4.224243in}{4.710916in}}%
\pgfpathlineto{\pgfqpoint{4.226060in}{4.728041in}}%
\pgfpathlineto{\pgfqpoint{4.227876in}{4.722951in}}%
\pgfpathlineto{\pgfqpoint{4.229693in}{4.770538in}}%
\pgfpathlineto{\pgfqpoint{4.231509in}{4.777821in}}%
\pgfpathlineto{\pgfqpoint{4.235142in}{4.939249in}}%
\pgfpathlineto{\pgfqpoint{4.242408in}{5.227483in}}%
\pgfpathlineto{\pgfqpoint{4.246041in}{5.134169in}}%
\pgfpathlineto{\pgfqpoint{4.247858in}{5.024539in}}%
\pgfpathlineto{\pgfqpoint{4.249674in}{5.006358in}}%
\pgfpathlineto{\pgfqpoint{4.258757in}{4.619477in}}%
\pgfpathlineto{\pgfqpoint{4.262390in}{4.517164in}}%
\pgfpathlineto{\pgfqpoint{4.264207in}{4.495633in}}%
\pgfpathlineto{\pgfqpoint{4.266023in}{4.535941in}}%
\pgfpathlineto{\pgfqpoint{4.267840in}{4.514535in}}%
\pgfpathlineto{\pgfqpoint{4.269656in}{4.509567in}}%
\pgfpathlineto{\pgfqpoint{4.273289in}{4.581272in}}%
\pgfpathlineto{\pgfqpoint{4.275106in}{4.562844in}}%
\pgfpathlineto{\pgfqpoint{4.276922in}{4.593851in}}%
\pgfpathlineto{\pgfqpoint{4.278739in}{4.574303in}}%
\pgfpathlineto{\pgfqpoint{4.282372in}{4.669922in}}%
\pgfpathlineto{\pgfqpoint{4.284188in}{4.657711in}}%
\pgfpathlineto{\pgfqpoint{4.289638in}{4.744792in}}%
\pgfpathlineto{\pgfqpoint{4.295087in}{4.660807in}}%
\pgfpathlineto{\pgfqpoint{4.296904in}{4.654243in}}%
\pgfpathlineto{\pgfqpoint{4.304170in}{4.456920in}}%
\pgfpathlineto{\pgfqpoint{4.307803in}{4.384481in}}%
\pgfpathlineto{\pgfqpoint{4.311436in}{4.395628in}}%
\pgfpathlineto{\pgfqpoint{4.313253in}{4.378843in}}%
\pgfpathlineto{\pgfqpoint{4.315069in}{4.384370in}}%
\pgfpathlineto{\pgfqpoint{4.316886in}{4.358382in}}%
\pgfpathlineto{\pgfqpoint{4.318702in}{4.353644in}}%
\pgfpathlineto{\pgfqpoint{4.320519in}{4.345439in}}%
\pgfpathlineto{\pgfqpoint{4.322335in}{4.356580in}}%
\pgfpathlineto{\pgfqpoint{4.325968in}{4.306214in}}%
\pgfpathlineto{\pgfqpoint{4.329601in}{4.269904in}}%
\pgfpathlineto{\pgfqpoint{4.333234in}{4.259866in}}%
\pgfpathlineto{\pgfqpoint{4.338684in}{4.301337in}}%
\pgfpathlineto{\pgfqpoint{4.342317in}{4.387179in}}%
\pgfpathlineto{\pgfqpoint{4.344133in}{4.378115in}}%
\pgfpathlineto{\pgfqpoint{4.345950in}{4.376084in}}%
\pgfpathlineto{\pgfqpoint{4.347766in}{4.407597in}}%
\pgfpathlineto{\pgfqpoint{4.349583in}{4.462820in}}%
\pgfpathlineto{\pgfqpoint{4.351399in}{4.468678in}}%
\pgfpathlineto{\pgfqpoint{4.353216in}{4.508655in}}%
\pgfpathlineto{\pgfqpoint{4.355032in}{4.519272in}}%
\pgfpathlineto{\pgfqpoint{4.356849in}{4.517446in}}%
\pgfpathlineto{\pgfqpoint{4.360482in}{4.444383in}}%
\pgfpathlineto{\pgfqpoint{4.362299in}{4.452790in}}%
\pgfpathlineto{\pgfqpoint{4.364115in}{4.490020in}}%
\pgfpathlineto{\pgfqpoint{4.365932in}{4.494738in}}%
\pgfpathlineto{\pgfqpoint{4.367748in}{4.452452in}}%
\pgfpathlineto{\pgfqpoint{4.369565in}{4.448581in}}%
\pgfpathlineto{\pgfqpoint{4.373198in}{4.335555in}}%
\pgfpathlineto{\pgfqpoint{4.376831in}{4.297938in}}%
\pgfpathlineto{\pgfqpoint{4.380464in}{4.213970in}}%
\pgfpathlineto{\pgfqpoint{4.382280in}{4.178468in}}%
\pgfpathlineto{\pgfqpoint{4.385913in}{4.070918in}}%
\pgfpathlineto{\pgfqpoint{4.387730in}{4.067860in}}%
\pgfpathlineto{\pgfqpoint{4.391363in}{4.044111in}}%
\pgfpathlineto{\pgfqpoint{4.394996in}{4.020072in}}%
\pgfpathlineto{\pgfqpoint{4.398629in}{4.005299in}}%
\pgfpathlineto{\pgfqpoint{4.402262in}{3.958577in}}%
\pgfpathlineto{\pgfqpoint{4.404078in}{3.966814in}}%
\pgfpathlineto{\pgfqpoint{4.405895in}{3.961673in}}%
\pgfpathlineto{\pgfqpoint{4.407711in}{3.977944in}}%
\pgfpathlineto{\pgfqpoint{4.414978in}{4.125060in}}%
\pgfpathlineto{\pgfqpoint{4.418611in}{4.224670in}}%
\pgfpathlineto{\pgfqpoint{4.422244in}{4.410770in}}%
\pgfpathlineto{\pgfqpoint{4.425877in}{4.502238in}}%
\pgfpathlineto{\pgfqpoint{4.433143in}{4.411082in}}%
\pgfpathlineto{\pgfqpoint{4.434959in}{4.401845in}}%
\pgfpathlineto{\pgfqpoint{4.436776in}{4.376767in}}%
\pgfpathlineto{\pgfqpoint{4.440409in}{4.306519in}}%
\pgfpathlineto{\pgfqpoint{4.442225in}{4.286027in}}%
\pgfpathlineto{\pgfqpoint{4.444042in}{4.226595in}}%
\pgfpathlineto{\pgfqpoint{4.447675in}{4.200047in}}%
\pgfpathlineto{\pgfqpoint{4.451308in}{4.157014in}}%
\pgfpathlineto{\pgfqpoint{4.453124in}{4.118020in}}%
\pgfpathlineto{\pgfqpoint{4.454941in}{4.106706in}}%
\pgfpathlineto{\pgfqpoint{4.456757in}{4.064724in}}%
\pgfpathlineto{\pgfqpoint{4.458574in}{4.061055in}}%
\pgfpathlineto{\pgfqpoint{4.460391in}{4.036078in}}%
\pgfpathlineto{\pgfqpoint{4.465840in}{4.114724in}}%
\pgfpathlineto{\pgfqpoint{4.469473in}{4.129348in}}%
\pgfpathlineto{\pgfqpoint{4.473106in}{4.135115in}}%
\pgfpathlineto{\pgfqpoint{4.474923in}{4.129174in}}%
\pgfpathlineto{\pgfqpoint{4.476739in}{4.077741in}}%
\pgfpathlineto{\pgfqpoint{4.478556in}{4.073921in}}%
\pgfpathlineto{\pgfqpoint{4.480372in}{4.075381in}}%
\pgfpathlineto{\pgfqpoint{4.482189in}{4.067622in}}%
\pgfpathlineto{\pgfqpoint{4.484005in}{4.050577in}}%
\pgfpathlineto{\pgfqpoint{4.491271in}{4.110277in}}%
\pgfpathlineto{\pgfqpoint{4.500354in}{4.276580in}}%
\pgfpathlineto{\pgfqpoint{4.502170in}{4.284359in}}%
\pgfpathlineto{\pgfqpoint{4.505803in}{4.311717in}}%
\pgfpathlineto{\pgfqpoint{4.507620in}{4.355033in}}%
\pgfpathlineto{\pgfqpoint{4.509437in}{4.349524in}}%
\pgfpathlineto{\pgfqpoint{4.513070in}{4.329585in}}%
\pgfpathlineto{\pgfqpoint{4.516703in}{4.234801in}}%
\pgfpathlineto{\pgfqpoint{4.518519in}{4.210892in}}%
\pgfpathlineto{\pgfqpoint{4.520336in}{4.266683in}}%
\pgfpathlineto{\pgfqpoint{4.522152in}{4.253513in}}%
\pgfpathlineto{\pgfqpoint{4.523969in}{4.299496in}}%
\pgfpathlineto{\pgfqpoint{4.525785in}{4.305994in}}%
\pgfpathlineto{\pgfqpoint{4.531235in}{4.453298in}}%
\pgfpathlineto{\pgfqpoint{4.534868in}{4.448870in}}%
\pgfpathlineto{\pgfqpoint{4.536684in}{4.455468in}}%
\pgfpathlineto{\pgfqpoint{4.538501in}{4.422894in}}%
\pgfpathlineto{\pgfqpoint{4.542134in}{4.481825in}}%
\pgfpathlineto{\pgfqpoint{4.543950in}{4.461176in}}%
\pgfpathlineto{\pgfqpoint{4.545767in}{4.492872in}}%
\pgfpathlineto{\pgfqpoint{4.547583in}{4.499248in}}%
\pgfpathlineto{\pgfqpoint{4.549400in}{4.467499in}}%
\pgfpathlineto{\pgfqpoint{4.551216in}{4.508780in}}%
\pgfpathlineto{\pgfqpoint{4.553033in}{4.523115in}}%
\pgfpathlineto{\pgfqpoint{4.554849in}{4.518090in}}%
\pgfpathlineto{\pgfqpoint{4.556666in}{4.494011in}}%
\pgfpathlineto{\pgfqpoint{4.563932in}{4.263512in}}%
\pgfpathlineto{\pgfqpoint{4.565749in}{4.188051in}}%
\pgfpathlineto{\pgfqpoint{4.569382in}{4.133263in}}%
\pgfpathlineto{\pgfqpoint{4.574831in}{4.133263in}}%
\pgfpathlineto{\pgfqpoint{4.583914in}{3.599401in}}%
\pgfpathlineto{\pgfqpoint{4.587547in}{3.387847in}}%
\pgfpathlineto{\pgfqpoint{4.592996in}{3.072271in}}%
\pgfpathlineto{\pgfqpoint{4.594813in}{3.082870in}}%
\pgfpathlineto{\pgfqpoint{4.603895in}{2.856047in}}%
\pgfpathlineto{\pgfqpoint{4.605712in}{2.860199in}}%
\pgfpathlineto{\pgfqpoint{4.607529in}{2.847324in}}%
\pgfpathlineto{\pgfqpoint{4.616611in}{2.663461in}}%
\pgfpathlineto{\pgfqpoint{4.618428in}{2.659138in}}%
\pgfpathlineto{\pgfqpoint{4.620244in}{2.657996in}}%
\pgfpathlineto{\pgfqpoint{4.622061in}{2.654370in}}%
\pgfpathlineto{\pgfqpoint{4.625694in}{2.605944in}}%
\pgfpathlineto{\pgfqpoint{4.627510in}{2.587737in}}%
\pgfpathlineto{\pgfqpoint{4.629327in}{2.582256in}}%
\pgfpathlineto{\pgfqpoint{4.632960in}{2.586206in}}%
\pgfpathlineto{\pgfqpoint{4.640226in}{2.535446in}}%
\pgfpathlineto{\pgfqpoint{4.645675in}{2.488645in}}%
\pgfpathlineto{\pgfqpoint{4.649308in}{2.473963in}}%
\pgfpathlineto{\pgfqpoint{4.651125in}{2.467638in}}%
\pgfpathlineto{\pgfqpoint{4.652941in}{2.465510in}}%
\pgfpathlineto{\pgfqpoint{4.654758in}{2.465627in}}%
\pgfpathlineto{\pgfqpoint{4.662024in}{2.553861in}}%
\pgfpathlineto{\pgfqpoint{4.665657in}{2.673856in}}%
\pgfpathlineto{\pgfqpoint{4.669290in}{2.772933in}}%
\pgfpathlineto{\pgfqpoint{4.672923in}{2.804011in}}%
\pgfpathlineto{\pgfqpoint{4.674740in}{2.805949in}}%
\pgfpathlineto{\pgfqpoint{4.676556in}{2.819092in}}%
\pgfpathlineto{\pgfqpoint{4.682006in}{2.983785in}}%
\pgfpathlineto{\pgfqpoint{4.687455in}{2.910057in}}%
\pgfpathlineto{\pgfqpoint{4.689272in}{2.910841in}}%
\pgfpathlineto{\pgfqpoint{4.692905in}{2.931262in}}%
\pgfpathlineto{\pgfqpoint{4.694721in}{2.953194in}}%
\pgfpathlineto{\pgfqpoint{4.698354in}{2.915277in}}%
\pgfpathlineto{\pgfqpoint{4.700171in}{2.860543in}}%
\pgfpathlineto{\pgfqpoint{4.701987in}{2.867774in}}%
\pgfpathlineto{\pgfqpoint{4.707437in}{2.968816in}}%
\pgfpathlineto{\pgfqpoint{4.711070in}{3.066271in}}%
\pgfpathlineto{\pgfqpoint{4.714703in}{3.093636in}}%
\pgfpathlineto{\pgfqpoint{4.716520in}{3.100750in}}%
\pgfpathlineto{\pgfqpoint{4.720153in}{3.172249in}}%
\pgfpathlineto{\pgfqpoint{4.721969in}{3.185096in}}%
\pgfpathlineto{\pgfqpoint{4.723786in}{3.221703in}}%
\pgfpathlineto{\pgfqpoint{4.725602in}{3.226365in}}%
\pgfpathlineto{\pgfqpoint{4.727419in}{3.222532in}}%
\pgfpathlineto{\pgfqpoint{4.731052in}{3.266556in}}%
\pgfpathlineto{\pgfqpoint{4.749217in}{3.680231in}}%
\pgfpathlineto{\pgfqpoint{4.751033in}{3.695630in}}%
\pgfpathlineto{\pgfqpoint{4.752850in}{3.720637in}}%
\pgfpathlineto{\pgfqpoint{4.756483in}{3.734054in}}%
\pgfpathlineto{\pgfqpoint{4.760116in}{3.707812in}}%
\pgfpathlineto{\pgfqpoint{4.763749in}{3.749386in}}%
\pgfpathlineto{\pgfqpoint{4.765566in}{3.748350in}}%
\pgfpathlineto{\pgfqpoint{4.771015in}{3.709962in}}%
\pgfpathlineto{\pgfqpoint{4.772832in}{3.705305in}}%
\pgfpathlineto{\pgfqpoint{4.774648in}{3.696556in}}%
\pgfpathlineto{\pgfqpoint{4.776465in}{3.701235in}}%
\pgfpathlineto{\pgfqpoint{4.778281in}{3.718723in}}%
\pgfpathlineto{\pgfqpoint{4.780098in}{3.714293in}}%
\pgfpathlineto{\pgfqpoint{4.781914in}{3.713690in}}%
\pgfpathlineto{\pgfqpoint{4.787364in}{3.785700in}}%
\pgfpathlineto{\pgfqpoint{4.789180in}{3.784136in}}%
\pgfpathlineto{\pgfqpoint{4.792813in}{3.837920in}}%
\pgfpathlineto{\pgfqpoint{4.796446in}{3.842781in}}%
\pgfpathlineto{\pgfqpoint{4.800079in}{3.867562in}}%
\pgfpathlineto{\pgfqpoint{4.803712in}{3.847785in}}%
\pgfpathlineto{\pgfqpoint{4.807346in}{3.876452in}}%
\pgfpathlineto{\pgfqpoint{4.809162in}{3.863659in}}%
\pgfpathlineto{\pgfqpoint{4.810979in}{3.865502in}}%
\pgfpathlineto{\pgfqpoint{4.812795in}{3.883197in}}%
\pgfpathlineto{\pgfqpoint{4.814612in}{3.886606in}}%
\pgfpathlineto{\pgfqpoint{4.816428in}{3.875815in}}%
\pgfpathlineto{\pgfqpoint{4.818245in}{3.878764in}}%
\pgfpathlineto{\pgfqpoint{4.827327in}{3.934075in}}%
\pgfpathlineto{\pgfqpoint{4.832777in}{3.924588in}}%
\pgfpathlineto{\pgfqpoint{4.834593in}{3.931904in}}%
\pgfpathlineto{\pgfqpoint{4.836410in}{3.918217in}}%
\pgfpathlineto{\pgfqpoint{4.838226in}{3.916373in}}%
\pgfpathlineto{\pgfqpoint{4.841859in}{3.900218in}}%
\pgfpathlineto{\pgfqpoint{4.843676in}{3.896282in}}%
\pgfpathlineto{\pgfqpoint{4.845492in}{3.888819in}}%
\pgfpathlineto{\pgfqpoint{4.849125in}{3.903207in}}%
\pgfpathlineto{\pgfqpoint{4.854575in}{3.949151in}}%
\pgfpathlineto{\pgfqpoint{4.856392in}{3.958048in}}%
\pgfpathlineto{\pgfqpoint{4.860025in}{3.988636in}}%
\pgfpathlineto{\pgfqpoint{4.865474in}{4.013486in}}%
\pgfpathlineto{\pgfqpoint{4.869107in}{4.003850in}}%
\pgfpathlineto{\pgfqpoint{4.874557in}{4.027908in}}%
\pgfpathlineto{\pgfqpoint{4.878190in}{4.010443in}}%
\pgfpathlineto{\pgfqpoint{4.880006in}{4.009338in}}%
\pgfpathlineto{\pgfqpoint{4.883639in}{4.001719in}}%
\pgfpathlineto{\pgfqpoint{4.885456in}{4.007103in}}%
\pgfpathlineto{\pgfqpoint{4.887272in}{4.020468in}}%
\pgfpathlineto{\pgfqpoint{4.889089in}{3.999858in}}%
\pgfpathlineto{\pgfqpoint{4.892722in}{3.990383in}}%
\pgfpathlineto{\pgfqpoint{4.894538in}{3.991748in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{3.999488in}}%
\pgfpathlineto{\pgfqpoint{4.898171in}{3.995167in}}%
\pgfpathlineto{\pgfqpoint{4.901804in}{3.964169in}}%
\pgfpathlineto{\pgfqpoint{4.903621in}{3.953251in}}%
\pgfpathlineto{\pgfqpoint{4.905437in}{3.934351in}}%
\pgfpathlineto{\pgfqpoint{4.907254in}{3.947068in}}%
\pgfpathlineto{\pgfqpoint{4.909071in}{3.944213in}}%
\pgfpathlineto{\pgfqpoint{4.910887in}{3.964709in}}%
\pgfpathlineto{\pgfqpoint{4.914520in}{3.928719in}}%
\pgfpathlineto{\pgfqpoint{4.921786in}{3.878645in}}%
\pgfpathlineto{\pgfqpoint{4.923603in}{3.881287in}}%
\pgfpathlineto{\pgfqpoint{4.925419in}{3.876734in}}%
\pgfpathlineto{\pgfqpoint{4.927236in}{3.875779in}}%
\pgfpathlineto{\pgfqpoint{4.929052in}{3.843339in}}%
\pgfpathlineto{\pgfqpoint{4.930869in}{3.859203in}}%
\pgfpathlineto{\pgfqpoint{4.932685in}{3.852600in}}%
\pgfpathlineto{\pgfqpoint{4.934502in}{3.854480in}}%
\pgfpathlineto{\pgfqpoint{4.936318in}{3.890569in}}%
\pgfpathlineto{\pgfqpoint{4.938135in}{3.898300in}}%
\pgfpathlineto{\pgfqpoint{4.941768in}{3.935167in}}%
\pgfpathlineto{\pgfqpoint{4.943584in}{3.944418in}}%
\pgfpathlineto{\pgfqpoint{4.945401in}{3.932185in}}%
\pgfpathlineto{\pgfqpoint{4.947217in}{3.931416in}}%
\pgfpathlineto{\pgfqpoint{4.949034in}{3.916645in}}%
\pgfpathlineto{\pgfqpoint{4.950850in}{3.917387in}}%
\pgfpathlineto{\pgfqpoint{4.952667in}{3.915058in}}%
\pgfpathlineto{\pgfqpoint{4.954483in}{3.910152in}}%
\pgfpathlineto{\pgfqpoint{4.956300in}{3.925776in}}%
\pgfpathlineto{\pgfqpoint{4.958117in}{3.919764in}}%
\pgfpathlineto{\pgfqpoint{4.959933in}{3.908015in}}%
\pgfpathlineto{\pgfqpoint{4.961750in}{3.903566in}}%
\pgfpathlineto{\pgfqpoint{4.970832in}{3.981964in}}%
\pgfpathlineto{\pgfqpoint{4.978098in}{3.997473in}}%
\pgfpathlineto{\pgfqpoint{4.979915in}{3.991372in}}%
\pgfpathlineto{\pgfqpoint{4.983548in}{4.006429in}}%
\pgfpathlineto{\pgfqpoint{4.987181in}{3.980660in}}%
\pgfpathlineto{\pgfqpoint{4.988997in}{3.980803in}}%
\pgfpathlineto{\pgfqpoint{4.992630in}{3.972699in}}%
\pgfpathlineto{\pgfqpoint{4.994447in}{3.967091in}}%
\pgfpathlineto{\pgfqpoint{4.996263in}{3.965815in}}%
\pgfpathlineto{\pgfqpoint{4.998080in}{3.967362in}}%
\pgfpathlineto{\pgfqpoint{4.999896in}{3.964239in}}%
\pgfpathlineto{\pgfqpoint{5.003529in}{3.990591in}}%
\pgfpathlineto{\pgfqpoint{5.005346in}{4.002565in}}%
\pgfpathlineto{\pgfqpoint{5.008979in}{4.009440in}}%
\pgfpathlineto{\pgfqpoint{5.010796in}{4.058421in}}%
\pgfpathlineto{\pgfqpoint{5.016245in}{4.087821in}}%
\pgfpathlineto{\pgfqpoint{5.018062in}{4.139684in}}%
\pgfpathlineto{\pgfqpoint{5.019878in}{4.146682in}}%
\pgfpathlineto{\pgfqpoint{5.025328in}{4.205155in}}%
\pgfpathlineto{\pgfqpoint{5.027144in}{4.200973in}}%
\pgfpathlineto{\pgfqpoint{5.028961in}{4.157557in}}%
\pgfpathlineto{\pgfqpoint{5.030777in}{4.153024in}}%
\pgfpathlineto{\pgfqpoint{5.034410in}{4.154354in}}%
\pgfpathlineto{\pgfqpoint{5.036227in}{4.105058in}}%
\pgfpathlineto{\pgfqpoint{5.038043in}{4.092342in}}%
\pgfpathlineto{\pgfqpoint{5.039860in}{4.100379in}}%
\pgfpathlineto{\pgfqpoint{5.041676in}{4.114168in}}%
\pgfpathlineto{\pgfqpoint{5.050759in}{4.288379in}}%
\pgfpathlineto{\pgfqpoint{5.058025in}{3.352764in}}%
\pgfpathlineto{\pgfqpoint{5.058025in}{3.352764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.285298in}{1.656419in}}{\pgfqpoint{3.952380in}{3.762446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.464952in}{1.827440in}}%
\pgfpathlineto{\pgfqpoint{1.470401in}{1.830700in}}%
\pgfpathlineto{\pgfqpoint{1.481301in}{1.863705in}}%
\pgfpathlineto{\pgfqpoint{1.492200in}{1.895167in}}%
\pgfpathlineto{\pgfqpoint{1.497649in}{1.902347in}}%
\pgfpathlineto{\pgfqpoint{1.503099in}{1.906939in}}%
\pgfpathlineto{\pgfqpoint{1.508548in}{1.908479in}}%
\pgfpathlineto{\pgfqpoint{1.519447in}{1.907532in}}%
\pgfpathlineto{\pgfqpoint{1.532163in}{1.907787in}}%
\pgfpathlineto{\pgfqpoint{1.544879in}{1.903916in}}%
\pgfpathlineto{\pgfqpoint{1.548512in}{1.903091in}}%
\pgfpathlineto{\pgfqpoint{1.564860in}{1.913926in}}%
\pgfpathlineto{\pgfqpoint{1.568493in}{1.912008in}}%
\pgfpathlineto{\pgfqpoint{1.575760in}{1.905430in}}%
\pgfpathlineto{\pgfqpoint{1.583026in}{1.901414in}}%
\pgfpathlineto{\pgfqpoint{1.597558in}{1.897215in}}%
\pgfpathlineto{\pgfqpoint{1.617539in}{1.894656in}}%
\pgfpathlineto{\pgfqpoint{1.630255in}{1.893498in}}%
\pgfpathlineto{\pgfqpoint{1.637521in}{1.893932in}}%
\pgfpathlineto{\pgfqpoint{1.641154in}{1.897436in}}%
\pgfpathlineto{\pgfqpoint{1.650237in}{1.916373in}}%
\pgfpathlineto{\pgfqpoint{1.657503in}{1.931724in}}%
\pgfpathlineto{\pgfqpoint{1.661136in}{1.934017in}}%
\pgfpathlineto{\pgfqpoint{1.675668in}{1.935920in}}%
\pgfpathlineto{\pgfqpoint{1.681118in}{1.933485in}}%
\pgfpathlineto{\pgfqpoint{1.697466in}{1.924099in}}%
\pgfpathlineto{\pgfqpoint{1.717448in}{1.926046in}}%
\pgfpathlineto{\pgfqpoint{1.728347in}{1.927446in}}%
\pgfpathlineto{\pgfqpoint{1.731980in}{1.934899in}}%
\pgfpathlineto{\pgfqpoint{1.737430in}{1.948024in}}%
\pgfpathlineto{\pgfqpoint{1.746512in}{1.963484in}}%
\pgfpathlineto{\pgfqpoint{1.748329in}{1.963862in}}%
\pgfpathlineto{\pgfqpoint{1.751962in}{1.959769in}}%
\pgfpathlineto{\pgfqpoint{1.757411in}{1.954548in}}%
\pgfpathlineto{\pgfqpoint{1.770127in}{1.945985in}}%
\pgfpathlineto{\pgfqpoint{1.777393in}{1.942783in}}%
\pgfpathlineto{\pgfqpoint{1.786476in}{1.936534in}}%
\pgfpathlineto{\pgfqpoint{1.795558in}{1.931817in}}%
\pgfpathlineto{\pgfqpoint{1.810090in}{1.928175in}}%
\pgfpathlineto{\pgfqpoint{1.819173in}{1.929214in}}%
\pgfpathlineto{\pgfqpoint{1.822806in}{1.934544in}}%
\pgfpathlineto{\pgfqpoint{1.824623in}{1.940022in}}%
\pgfpathlineto{\pgfqpoint{1.826439in}{1.952041in}}%
\pgfpathlineto{\pgfqpoint{1.831889in}{2.016921in}}%
\pgfpathlineto{\pgfqpoint{1.835522in}{2.098912in}}%
\pgfpathlineto{\pgfqpoint{1.840971in}{2.344173in}}%
\pgfpathlineto{\pgfqpoint{1.859136in}{3.354964in}}%
\pgfpathlineto{\pgfqpoint{1.888201in}{4.232832in}}%
\pgfpathlineto{\pgfqpoint{1.891834in}{4.297292in}}%
\pgfpathlineto{\pgfqpoint{1.893650in}{4.306815in}}%
\pgfpathlineto{\pgfqpoint{1.895467in}{4.323241in}}%
\pgfpathlineto{\pgfqpoint{1.899100in}{4.387463in}}%
\pgfpathlineto{\pgfqpoint{1.902733in}{4.406212in}}%
\pgfpathlineto{\pgfqpoint{1.908182in}{4.344744in}}%
\pgfpathlineto{\pgfqpoint{1.909999in}{4.323410in}}%
\pgfpathlineto{\pgfqpoint{1.911815in}{4.319751in}}%
\pgfpathlineto{\pgfqpoint{1.913632in}{4.302308in}}%
\pgfpathlineto{\pgfqpoint{1.917265in}{4.256875in}}%
\pgfpathlineto{\pgfqpoint{1.919081in}{4.248509in}}%
\pgfpathlineto{\pgfqpoint{1.920898in}{4.249848in}}%
\pgfpathlineto{\pgfqpoint{1.922715in}{4.247538in}}%
\pgfpathlineto{\pgfqpoint{1.926348in}{4.258186in}}%
\pgfpathlineto{\pgfqpoint{1.928164in}{4.278193in}}%
\pgfpathlineto{\pgfqpoint{1.933614in}{4.253045in}}%
\pgfpathlineto{\pgfqpoint{1.937247in}{4.209966in}}%
\pgfpathlineto{\pgfqpoint{1.940880in}{4.199917in}}%
\pgfpathlineto{\pgfqpoint{1.946329in}{4.148564in}}%
\pgfpathlineto{\pgfqpoint{1.948146in}{4.151013in}}%
\pgfpathlineto{\pgfqpoint{1.951779in}{4.165791in}}%
\pgfpathlineto{\pgfqpoint{1.953595in}{4.174094in}}%
\pgfpathlineto{\pgfqpoint{1.955412in}{4.163200in}}%
\pgfpathlineto{\pgfqpoint{1.959045in}{4.105175in}}%
\pgfpathlineto{\pgfqpoint{1.960861in}{4.102787in}}%
\pgfpathlineto{\pgfqpoint{1.964494in}{4.106173in}}%
\pgfpathlineto{\pgfqpoint{1.968127in}{4.093411in}}%
\pgfpathlineto{\pgfqpoint{1.969944in}{4.085634in}}%
\pgfpathlineto{\pgfqpoint{1.971761in}{4.072087in}}%
\pgfpathlineto{\pgfqpoint{1.975394in}{4.102463in}}%
\pgfpathlineto{\pgfqpoint{1.977210in}{4.107284in}}%
\pgfpathlineto{\pgfqpoint{1.979027in}{4.103897in}}%
\pgfpathlineto{\pgfqpoint{1.980843in}{4.094960in}}%
\pgfpathlineto{\pgfqpoint{1.984476in}{4.067917in}}%
\pgfpathlineto{\pgfqpoint{1.989926in}{4.052081in}}%
\pgfpathlineto{\pgfqpoint{1.993559in}{3.999150in}}%
\pgfpathlineto{\pgfqpoint{1.997192in}{3.962390in}}%
\pgfpathlineto{\pgfqpoint{1.999008in}{3.976119in}}%
\pgfpathlineto{\pgfqpoint{2.000825in}{3.979571in}}%
\pgfpathlineto{\pgfqpoint{2.002641in}{3.989358in}}%
\pgfpathlineto{\pgfqpoint{2.006274in}{3.974107in}}%
\pgfpathlineto{\pgfqpoint{2.008091in}{3.977962in}}%
\pgfpathlineto{\pgfqpoint{2.011724in}{3.980445in}}%
\pgfpathlineto{\pgfqpoint{2.015357in}{4.008777in}}%
\pgfpathlineto{\pgfqpoint{2.017173in}{3.997964in}}%
\pgfpathlineto{\pgfqpoint{2.018990in}{3.996185in}}%
\pgfpathlineto{\pgfqpoint{2.020807in}{3.984534in}}%
\pgfpathlineto{\pgfqpoint{2.022623in}{3.989182in}}%
\pgfpathlineto{\pgfqpoint{2.024440in}{3.985855in}}%
\pgfpathlineto{\pgfqpoint{2.026256in}{3.977845in}}%
\pgfpathlineto{\pgfqpoint{2.028073in}{3.976442in}}%
\pgfpathlineto{\pgfqpoint{2.031706in}{3.960944in}}%
\pgfpathlineto{\pgfqpoint{2.035339in}{3.939361in}}%
\pgfpathlineto{\pgfqpoint{2.037155in}{3.938108in}}%
\pgfpathlineto{\pgfqpoint{2.040788in}{3.947870in}}%
\pgfpathlineto{\pgfqpoint{2.044421in}{3.959606in}}%
\pgfpathlineto{\pgfqpoint{2.048054in}{3.990396in}}%
\pgfpathlineto{\pgfqpoint{2.049871in}{3.995613in}}%
\pgfpathlineto{\pgfqpoint{2.051687in}{4.006118in}}%
\pgfpathlineto{\pgfqpoint{2.053504in}{4.008584in}}%
\pgfpathlineto{\pgfqpoint{2.055320in}{4.026141in}}%
\pgfpathlineto{\pgfqpoint{2.057137in}{4.026595in}}%
\pgfpathlineto{\pgfqpoint{2.058953in}{4.031360in}}%
\pgfpathlineto{\pgfqpoint{2.060770in}{4.032796in}}%
\pgfpathlineto{\pgfqpoint{2.062586in}{4.032004in}}%
\pgfpathlineto{\pgfqpoint{2.064403in}{4.022009in}}%
\pgfpathlineto{\pgfqpoint{2.068036in}{4.035709in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{4.029787in}}%
\pgfpathlineto{\pgfqpoint{2.073486in}{4.011161in}}%
\pgfpathlineto{\pgfqpoint{2.075302in}{4.009379in}}%
\pgfpathlineto{\pgfqpoint{2.077119in}{4.010254in}}%
\pgfpathlineto{\pgfqpoint{2.078935in}{4.012575in}}%
\pgfpathlineto{\pgfqpoint{2.082568in}{4.028746in}}%
\pgfpathlineto{\pgfqpoint{2.086201in}{3.996780in}}%
\pgfpathlineto{\pgfqpoint{2.088018in}{3.991940in}}%
\pgfpathlineto{\pgfqpoint{2.091651in}{3.966496in}}%
\pgfpathlineto{\pgfqpoint{2.095284in}{3.942020in}}%
\pgfpathlineto{\pgfqpoint{2.100733in}{3.927324in}}%
\pgfpathlineto{\pgfqpoint{2.102550in}{3.930089in}}%
\pgfpathlineto{\pgfqpoint{2.104366in}{3.935716in}}%
\pgfpathlineto{\pgfqpoint{2.106183in}{3.927959in}}%
\pgfpathlineto{\pgfqpoint{2.107999in}{3.927424in}}%
\pgfpathlineto{\pgfqpoint{2.109816in}{3.934854in}}%
\pgfpathlineto{\pgfqpoint{2.113449in}{3.962734in}}%
\pgfpathlineto{\pgfqpoint{2.120715in}{3.984726in}}%
\pgfpathlineto{\pgfqpoint{2.127981in}{4.029983in}}%
\pgfpathlineto{\pgfqpoint{2.131614in}{4.000062in}}%
\pgfpathlineto{\pgfqpoint{2.133431in}{4.000427in}}%
\pgfpathlineto{\pgfqpoint{2.135247in}{3.991479in}}%
\pgfpathlineto{\pgfqpoint{2.140697in}{3.997175in}}%
\pgfpathlineto{\pgfqpoint{2.144330in}{4.030345in}}%
\pgfpathlineto{\pgfqpoint{2.146146in}{4.024868in}}%
\pgfpathlineto{\pgfqpoint{2.147963in}{4.041203in}}%
\pgfpathlineto{\pgfqpoint{2.149779in}{4.046399in}}%
\pgfpathlineto{\pgfqpoint{2.151596in}{4.044589in}}%
\pgfpathlineto{\pgfqpoint{2.153412in}{4.052567in}}%
\pgfpathlineto{\pgfqpoint{2.158862in}{4.038453in}}%
\pgfpathlineto{\pgfqpoint{2.162495in}{4.012130in}}%
\pgfpathlineto{\pgfqpoint{2.171578in}{3.972970in}}%
\pgfpathlineto{\pgfqpoint{2.173394in}{3.974333in}}%
\pgfpathlineto{\pgfqpoint{2.175211in}{3.982905in}}%
\pgfpathlineto{\pgfqpoint{2.177027in}{3.983410in}}%
\pgfpathlineto{\pgfqpoint{2.180660in}{3.976961in}}%
\pgfpathlineto{\pgfqpoint{2.182477in}{3.977902in}}%
\pgfpathlineto{\pgfqpoint{2.184293in}{3.986893in}}%
\pgfpathlineto{\pgfqpoint{2.186110in}{3.988975in}}%
\pgfpathlineto{\pgfqpoint{2.189743in}{4.018982in}}%
\pgfpathlineto{\pgfqpoint{2.191559in}{4.010817in}}%
\pgfpathlineto{\pgfqpoint{2.195192in}{3.988391in}}%
\pgfpathlineto{\pgfqpoint{2.197009in}{3.991188in}}%
\pgfpathlineto{\pgfqpoint{2.198825in}{3.990516in}}%
\pgfpathlineto{\pgfqpoint{2.200642in}{3.991618in}}%
\pgfpathlineto{\pgfqpoint{2.204275in}{3.973372in}}%
\pgfpathlineto{\pgfqpoint{2.209724in}{3.923832in}}%
\pgfpathlineto{\pgfqpoint{2.213357in}{3.911687in}}%
\pgfpathlineto{\pgfqpoint{2.215174in}{3.897510in}}%
\pgfpathlineto{\pgfqpoint{2.216990in}{3.896977in}}%
\pgfpathlineto{\pgfqpoint{2.218807in}{3.904652in}}%
\pgfpathlineto{\pgfqpoint{2.231523in}{4.021115in}}%
\pgfpathlineto{\pgfqpoint{2.235156in}{4.075412in}}%
\pgfpathlineto{\pgfqpoint{2.236972in}{4.085673in}}%
\pgfpathlineto{\pgfqpoint{2.238789in}{4.079178in}}%
\pgfpathlineto{\pgfqpoint{2.244238in}{4.036775in}}%
\pgfpathlineto{\pgfqpoint{2.253321in}{3.910055in}}%
\pgfpathlineto{\pgfqpoint{2.255137in}{3.903192in}}%
\pgfpathlineto{\pgfqpoint{2.256954in}{3.903092in}}%
\pgfpathlineto{\pgfqpoint{2.258770in}{3.900405in}}%
\pgfpathlineto{\pgfqpoint{2.260587in}{3.901844in}}%
\pgfpathlineto{\pgfqpoint{2.264220in}{3.917364in}}%
\pgfpathlineto{\pgfqpoint{2.267853in}{3.952348in}}%
\pgfpathlineto{\pgfqpoint{2.269670in}{3.953077in}}%
\pgfpathlineto{\pgfqpoint{2.271486in}{3.964580in}}%
\pgfpathlineto{\pgfqpoint{2.273303in}{3.959554in}}%
\pgfpathlineto{\pgfqpoint{2.278752in}{4.001160in}}%
\pgfpathlineto{\pgfqpoint{2.280569in}{4.008459in}}%
\pgfpathlineto{\pgfqpoint{2.282385in}{4.023125in}}%
\pgfpathlineto{\pgfqpoint{2.286018in}{3.998650in}}%
\pgfpathlineto{\pgfqpoint{2.287835in}{4.003910in}}%
\pgfpathlineto{\pgfqpoint{2.291468in}{3.986698in}}%
\pgfpathlineto{\pgfqpoint{2.295101in}{3.940772in}}%
\pgfpathlineto{\pgfqpoint{2.296917in}{3.932936in}}%
\pgfpathlineto{\pgfqpoint{2.300550in}{3.931612in}}%
\pgfpathlineto{\pgfqpoint{2.302367in}{3.937126in}}%
\pgfpathlineto{\pgfqpoint{2.304183in}{3.954667in}}%
\pgfpathlineto{\pgfqpoint{2.306000in}{3.949483in}}%
\pgfpathlineto{\pgfqpoint{2.309633in}{3.968947in}}%
\pgfpathlineto{\pgfqpoint{2.315082in}{4.037532in}}%
\pgfpathlineto{\pgfqpoint{2.318716in}{4.064316in}}%
\pgfpathlineto{\pgfqpoint{2.320532in}{4.072148in}}%
\pgfpathlineto{\pgfqpoint{2.322349in}{4.064392in}}%
\pgfpathlineto{\pgfqpoint{2.324165in}{4.070758in}}%
\pgfpathlineto{\pgfqpoint{2.325982in}{4.057446in}}%
\pgfpathlineto{\pgfqpoint{2.327798in}{4.058729in}}%
\pgfpathlineto{\pgfqpoint{2.338697in}{3.940323in}}%
\pgfpathlineto{\pgfqpoint{2.342330in}{3.967787in}}%
\pgfpathlineto{\pgfqpoint{2.345963in}{4.011995in}}%
\pgfpathlineto{\pgfqpoint{2.349596in}{4.052479in}}%
\pgfpathlineto{\pgfqpoint{2.351413in}{4.061039in}}%
\pgfpathlineto{\pgfqpoint{2.355046in}{4.090485in}}%
\pgfpathlineto{\pgfqpoint{2.356862in}{4.089957in}}%
\pgfpathlineto{\pgfqpoint{2.364128in}{4.022867in}}%
\pgfpathlineto{\pgfqpoint{2.367761in}{3.985199in}}%
\pgfpathlineto{\pgfqpoint{2.371395in}{3.983255in}}%
\pgfpathlineto{\pgfqpoint{2.378661in}{4.048760in}}%
\pgfpathlineto{\pgfqpoint{2.384110in}{4.081724in}}%
\pgfpathlineto{\pgfqpoint{2.385927in}{4.080829in}}%
\pgfpathlineto{\pgfqpoint{2.389560in}{4.087341in}}%
\pgfpathlineto{\pgfqpoint{2.395009in}{4.050155in}}%
\pgfpathlineto{\pgfqpoint{2.398642in}{4.012354in}}%
\pgfpathlineto{\pgfqpoint{2.400459in}{4.008730in}}%
\pgfpathlineto{\pgfqpoint{2.404092in}{4.015534in}}%
\pgfpathlineto{\pgfqpoint{2.405908in}{4.022976in}}%
\pgfpathlineto{\pgfqpoint{2.407725in}{4.022477in}}%
\pgfpathlineto{\pgfqpoint{2.411358in}{4.013293in}}%
\pgfpathlineto{\pgfqpoint{2.413174in}{4.018012in}}%
\pgfpathlineto{\pgfqpoint{2.416807in}{4.031172in}}%
\pgfpathlineto{\pgfqpoint{2.418624in}{4.033111in}}%
\pgfpathlineto{\pgfqpoint{2.422257in}{4.025620in}}%
\pgfpathlineto{\pgfqpoint{2.425890in}{4.009430in}}%
\pgfpathlineto{\pgfqpoint{2.427707in}{4.007308in}}%
\pgfpathlineto{\pgfqpoint{2.429523in}{4.021538in}}%
\pgfpathlineto{\pgfqpoint{2.431340in}{4.017871in}}%
\pgfpathlineto{\pgfqpoint{2.434973in}{4.025156in}}%
\pgfpathlineto{\pgfqpoint{2.438606in}{4.020877in}}%
\pgfpathlineto{\pgfqpoint{2.444055in}{3.986711in}}%
\pgfpathlineto{\pgfqpoint{2.445872in}{4.000965in}}%
\pgfpathlineto{\pgfqpoint{2.447688in}{3.994647in}}%
\pgfpathlineto{\pgfqpoint{2.449505in}{3.994973in}}%
\pgfpathlineto{\pgfqpoint{2.451321in}{3.991852in}}%
\pgfpathlineto{\pgfqpoint{2.453138in}{3.982187in}}%
\pgfpathlineto{\pgfqpoint{2.454954in}{3.993226in}}%
\pgfpathlineto{\pgfqpoint{2.456771in}{3.992795in}}%
\pgfpathlineto{\pgfqpoint{2.460404in}{4.018379in}}%
\pgfpathlineto{\pgfqpoint{2.462220in}{4.024497in}}%
\pgfpathlineto{\pgfqpoint{2.465853in}{3.994805in}}%
\pgfpathlineto{\pgfqpoint{2.467670in}{3.984113in}}%
\pgfpathlineto{\pgfqpoint{2.469487in}{3.990156in}}%
\pgfpathlineto{\pgfqpoint{2.471303in}{4.002742in}}%
\pgfpathlineto{\pgfqpoint{2.473120in}{3.990699in}}%
\pgfpathlineto{\pgfqpoint{2.474936in}{3.993225in}}%
\pgfpathlineto{\pgfqpoint{2.476753in}{3.985446in}}%
\pgfpathlineto{\pgfqpoint{2.478569in}{3.992296in}}%
\pgfpathlineto{\pgfqpoint{2.480386in}{3.980840in}}%
\pgfpathlineto{\pgfqpoint{2.485835in}{3.995742in}}%
\pgfpathlineto{\pgfqpoint{2.491285in}{3.942586in}}%
\pgfpathlineto{\pgfqpoint{2.493101in}{3.940190in}}%
\pgfpathlineto{\pgfqpoint{2.494918in}{3.945405in}}%
\pgfpathlineto{\pgfqpoint{2.496734in}{3.931841in}}%
\pgfpathlineto{\pgfqpoint{2.498551in}{3.929819in}}%
\pgfpathlineto{\pgfqpoint{2.500367in}{3.931117in}}%
\pgfpathlineto{\pgfqpoint{2.502184in}{3.937167in}}%
\pgfpathlineto{\pgfqpoint{2.509450in}{3.984994in}}%
\pgfpathlineto{\pgfqpoint{2.511266in}{3.985158in}}%
\pgfpathlineto{\pgfqpoint{2.513083in}{3.977523in}}%
\pgfpathlineto{\pgfqpoint{2.520349in}{3.969763in}}%
\pgfpathlineto{\pgfqpoint{2.522166in}{3.962022in}}%
\pgfpathlineto{\pgfqpoint{2.523982in}{3.965353in}}%
\pgfpathlineto{\pgfqpoint{2.525799in}{3.962640in}}%
\pgfpathlineto{\pgfqpoint{2.527615in}{3.962606in}}%
\pgfpathlineto{\pgfqpoint{2.529432in}{3.952333in}}%
\pgfpathlineto{\pgfqpoint{2.531248in}{3.950682in}}%
\pgfpathlineto{\pgfqpoint{2.534881in}{3.961261in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{3.923492in}}%
\pgfpathlineto{\pgfqpoint{2.545780in}{3.934855in}}%
\pgfpathlineto{\pgfqpoint{2.549413in}{3.970085in}}%
\pgfpathlineto{\pgfqpoint{2.556679in}{4.008677in}}%
\pgfpathlineto{\pgfqpoint{2.558496in}{4.009118in}}%
\pgfpathlineto{\pgfqpoint{2.560312in}{4.011080in}}%
\pgfpathlineto{\pgfqpoint{2.565762in}{3.993615in}}%
\pgfpathlineto{\pgfqpoint{2.569395in}{3.948995in}}%
\pgfpathlineto{\pgfqpoint{2.573028in}{3.926967in}}%
\pgfpathlineto{\pgfqpoint{2.574845in}{3.926926in}}%
\pgfpathlineto{\pgfqpoint{2.576661in}{3.932342in}}%
\pgfpathlineto{\pgfqpoint{2.578478in}{3.941636in}}%
\pgfpathlineto{\pgfqpoint{2.580294in}{3.944303in}}%
\pgfpathlineto{\pgfqpoint{2.583927in}{3.934739in}}%
\pgfpathlineto{\pgfqpoint{2.587560in}{3.978937in}}%
\pgfpathlineto{\pgfqpoint{2.591193in}{3.996992in}}%
\pgfpathlineto{\pgfqpoint{2.594826in}{4.013738in}}%
\pgfpathlineto{\pgfqpoint{2.596643in}{4.008593in}}%
\pgfpathlineto{\pgfqpoint{2.598459in}{4.012546in}}%
\pgfpathlineto{\pgfqpoint{2.602092in}{4.030160in}}%
\pgfpathlineto{\pgfqpoint{2.603909in}{4.027347in}}%
\pgfpathlineto{\pgfqpoint{2.607542in}{4.019490in}}%
\pgfpathlineto{\pgfqpoint{2.609358in}{4.016790in}}%
\pgfpathlineto{\pgfqpoint{2.612991in}{3.993756in}}%
\pgfpathlineto{\pgfqpoint{2.614808in}{3.997427in}}%
\pgfpathlineto{\pgfqpoint{2.616624in}{4.011196in}}%
\pgfpathlineto{\pgfqpoint{2.618441in}{4.015718in}}%
\pgfpathlineto{\pgfqpoint{2.620258in}{4.016404in}}%
\pgfpathlineto{\pgfqpoint{2.623891in}{4.027770in}}%
\pgfpathlineto{\pgfqpoint{2.625707in}{4.027097in}}%
\pgfpathlineto{\pgfqpoint{2.629340in}{4.058130in}}%
\pgfpathlineto{\pgfqpoint{2.634790in}{4.136454in}}%
\pgfpathlineto{\pgfqpoint{2.636606in}{4.143055in}}%
\pgfpathlineto{\pgfqpoint{2.638423in}{4.142974in}}%
\pgfpathlineto{\pgfqpoint{2.640239in}{4.141606in}}%
\pgfpathlineto{\pgfqpoint{2.642056in}{4.137656in}}%
\pgfpathlineto{\pgfqpoint{2.643872in}{4.145275in}}%
\pgfpathlineto{\pgfqpoint{2.652955in}{4.078739in}}%
\pgfpathlineto{\pgfqpoint{2.658404in}{4.063737in}}%
\pgfpathlineto{\pgfqpoint{2.663854in}{4.077512in}}%
\pgfpathlineto{\pgfqpoint{2.665670in}{4.086820in}}%
\pgfpathlineto{\pgfqpoint{2.667487in}{4.074743in}}%
\pgfpathlineto{\pgfqpoint{2.669304in}{4.050582in}}%
\pgfpathlineto{\pgfqpoint{2.671120in}{4.042541in}}%
\pgfpathlineto{\pgfqpoint{2.674753in}{4.054723in}}%
\pgfpathlineto{\pgfqpoint{2.678386in}{4.079315in}}%
\pgfpathlineto{\pgfqpoint{2.680203in}{4.080359in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{4.085969in}}%
\pgfpathlineto{\pgfqpoint{2.683836in}{4.095659in}}%
\pgfpathlineto{\pgfqpoint{2.685652in}{4.118475in}}%
\pgfpathlineto{\pgfqpoint{2.687469in}{4.157840in}}%
\pgfpathlineto{\pgfqpoint{2.692918in}{4.159016in}}%
\pgfpathlineto{\pgfqpoint{2.694735in}{4.156547in}}%
\pgfpathlineto{\pgfqpoint{2.700184in}{4.126042in}}%
\pgfpathlineto{\pgfqpoint{2.702001in}{4.111540in}}%
\pgfpathlineto{\pgfqpoint{2.707450in}{4.050074in}}%
\pgfpathlineto{\pgfqpoint{2.711083in}{4.032535in}}%
\pgfpathlineto{\pgfqpoint{2.712900in}{4.024976in}}%
\pgfpathlineto{\pgfqpoint{2.714716in}{4.024680in}}%
\pgfpathlineto{\pgfqpoint{2.716533in}{4.027008in}}%
\pgfpathlineto{\pgfqpoint{2.720166in}{4.056152in}}%
\pgfpathlineto{\pgfqpoint{2.723799in}{4.110792in}}%
\pgfpathlineto{\pgfqpoint{2.727432in}{4.133485in}}%
\pgfpathlineto{\pgfqpoint{2.729249in}{4.113151in}}%
\pgfpathlineto{\pgfqpoint{2.731065in}{4.106722in}}%
\pgfpathlineto{\pgfqpoint{2.738331in}{4.033506in}}%
\pgfpathlineto{\pgfqpoint{2.745597in}{3.933405in}}%
\pgfpathlineto{\pgfqpoint{2.751047in}{3.993252in}}%
\pgfpathlineto{\pgfqpoint{2.754680in}{4.039198in}}%
\pgfpathlineto{\pgfqpoint{2.756496in}{4.033940in}}%
\pgfpathlineto{\pgfqpoint{2.760129in}{4.046890in}}%
\pgfpathlineto{\pgfqpoint{2.763762in}{4.076227in}}%
\pgfpathlineto{\pgfqpoint{2.765579in}{4.073847in}}%
\pgfpathlineto{\pgfqpoint{2.771029in}{3.999900in}}%
\pgfpathlineto{\pgfqpoint{2.776478in}{3.964455in}}%
\pgfpathlineto{\pgfqpoint{2.785561in}{3.909166in}}%
\pgfpathlineto{\pgfqpoint{2.789194in}{3.915188in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{3.908823in}}%
\pgfpathlineto{\pgfqpoint{2.794643in}{3.932574in}}%
\pgfpathlineto{\pgfqpoint{2.796460in}{3.934195in}}%
\pgfpathlineto{\pgfqpoint{2.798276in}{3.934076in}}%
\pgfpathlineto{\pgfqpoint{2.800093in}{3.930817in}}%
\pgfpathlineto{\pgfqpoint{2.803726in}{3.957511in}}%
\pgfpathlineto{\pgfqpoint{2.810992in}{3.922917in}}%
\pgfpathlineto{\pgfqpoint{2.812808in}{3.918942in}}%
\pgfpathlineto{\pgfqpoint{2.814625in}{3.920970in}}%
\pgfpathlineto{\pgfqpoint{2.818258in}{3.915538in}}%
\pgfpathlineto{\pgfqpoint{2.820075in}{3.914115in}}%
\pgfpathlineto{\pgfqpoint{2.825524in}{3.929515in}}%
\pgfpathlineto{\pgfqpoint{2.827341in}{3.939472in}}%
\pgfpathlineto{\pgfqpoint{2.832790in}{3.900636in}}%
\pgfpathlineto{\pgfqpoint{2.840056in}{3.855075in}}%
\pgfpathlineto{\pgfqpoint{2.841873in}{3.856585in}}%
\pgfpathlineto{\pgfqpoint{2.850955in}{3.946073in}}%
\pgfpathlineto{\pgfqpoint{2.858221in}{3.984366in}}%
\pgfpathlineto{\pgfqpoint{2.860038in}{3.974510in}}%
\pgfpathlineto{\pgfqpoint{2.863671in}{3.951296in}}%
\pgfpathlineto{\pgfqpoint{2.867304in}{3.935706in}}%
\pgfpathlineto{\pgfqpoint{2.870937in}{3.946872in}}%
\pgfpathlineto{\pgfqpoint{2.872754in}{3.950340in}}%
\pgfpathlineto{\pgfqpoint{2.874570in}{3.950659in}}%
\pgfpathlineto{\pgfqpoint{2.876387in}{3.945752in}}%
\pgfpathlineto{\pgfqpoint{2.878203in}{3.952586in}}%
\pgfpathlineto{\pgfqpoint{2.880020in}{3.944878in}}%
\pgfpathlineto{\pgfqpoint{2.881836in}{3.953191in}}%
\pgfpathlineto{\pgfqpoint{2.885469in}{3.992799in}}%
\pgfpathlineto{\pgfqpoint{2.894552in}{4.040335in}}%
\pgfpathlineto{\pgfqpoint{2.898185in}{4.028781in}}%
\pgfpathlineto{\pgfqpoint{2.900001in}{4.001732in}}%
\pgfpathlineto{\pgfqpoint{2.905451in}{3.894775in}}%
\pgfpathlineto{\pgfqpoint{2.907267in}{3.882411in}}%
\pgfpathlineto{\pgfqpoint{2.909084in}{3.878520in}}%
\pgfpathlineto{\pgfqpoint{2.912717in}{3.915832in}}%
\pgfpathlineto{\pgfqpoint{2.921800in}{4.053335in}}%
\pgfpathlineto{\pgfqpoint{2.927249in}{4.073544in}}%
\pgfpathlineto{\pgfqpoint{2.930882in}{4.056339in}}%
\pgfpathlineto{\pgfqpoint{2.932699in}{4.054937in}}%
\pgfpathlineto{\pgfqpoint{2.943598in}{3.936659in}}%
\pgfpathlineto{\pgfqpoint{2.950864in}{3.891564in}}%
\pgfpathlineto{\pgfqpoint{2.956313in}{3.939958in}}%
\pgfpathlineto{\pgfqpoint{2.958130in}{3.941955in}}%
\pgfpathlineto{\pgfqpoint{2.959946in}{3.946478in}}%
\pgfpathlineto{\pgfqpoint{2.961763in}{3.956957in}}%
\pgfpathlineto{\pgfqpoint{2.967213in}{3.935497in}}%
\pgfpathlineto{\pgfqpoint{2.974479in}{3.826076in}}%
\pgfpathlineto{\pgfqpoint{2.976295in}{3.823594in}}%
\pgfpathlineto{\pgfqpoint{2.978112in}{3.823464in}}%
\pgfpathlineto{\pgfqpoint{2.979928in}{3.815590in}}%
\pgfpathlineto{\pgfqpoint{2.981745in}{3.818160in}}%
\pgfpathlineto{\pgfqpoint{2.985378in}{3.798807in}}%
\pgfpathlineto{\pgfqpoint{2.987194in}{3.801633in}}%
\pgfpathlineto{\pgfqpoint{2.989011in}{3.808865in}}%
\pgfpathlineto{\pgfqpoint{2.990827in}{3.823565in}}%
\pgfpathlineto{\pgfqpoint{2.992644in}{3.829033in}}%
\pgfpathlineto{\pgfqpoint{2.994460in}{3.842445in}}%
\pgfpathlineto{\pgfqpoint{2.996277in}{3.842574in}}%
\pgfpathlineto{\pgfqpoint{2.998093in}{3.849563in}}%
\pgfpathlineto{\pgfqpoint{2.999910in}{3.845237in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{3.865042in}}%
\pgfpathlineto{\pgfqpoint{3.005359in}{3.866268in}}%
\pgfpathlineto{\pgfqpoint{3.007176in}{3.880947in}}%
\pgfpathlineto{\pgfqpoint{3.008992in}{3.884642in}}%
\pgfpathlineto{\pgfqpoint{3.010809in}{3.904922in}}%
\pgfpathlineto{\pgfqpoint{3.012625in}{3.912193in}}%
\pgfpathlineto{\pgfqpoint{3.014442in}{3.926609in}}%
\pgfpathlineto{\pgfqpoint{3.016259in}{3.926277in}}%
\pgfpathlineto{\pgfqpoint{3.018075in}{3.946097in}}%
\pgfpathlineto{\pgfqpoint{3.021708in}{3.950948in}}%
\pgfpathlineto{\pgfqpoint{3.023525in}{3.956905in}}%
\pgfpathlineto{\pgfqpoint{3.025341in}{3.952387in}}%
\pgfpathlineto{\pgfqpoint{3.027158in}{3.951386in}}%
\pgfpathlineto{\pgfqpoint{3.028974in}{3.958428in}}%
\pgfpathlineto{\pgfqpoint{3.030791in}{3.949648in}}%
\pgfpathlineto{\pgfqpoint{3.032607in}{3.955841in}}%
\pgfpathlineto{\pgfqpoint{3.034424in}{3.953944in}}%
\pgfpathlineto{\pgfqpoint{3.036240in}{3.931017in}}%
\pgfpathlineto{\pgfqpoint{3.038057in}{3.928840in}}%
\pgfpathlineto{\pgfqpoint{3.039873in}{3.932956in}}%
\pgfpathlineto{\pgfqpoint{3.041690in}{3.940455in}}%
\pgfpathlineto{\pgfqpoint{3.043506in}{3.943145in}}%
\pgfpathlineto{\pgfqpoint{3.045323in}{3.938331in}}%
\pgfpathlineto{\pgfqpoint{3.047139in}{3.904931in}}%
\pgfpathlineto{\pgfqpoint{3.048956in}{3.892448in}}%
\pgfpathlineto{\pgfqpoint{3.050772in}{3.866254in}}%
\pgfpathlineto{\pgfqpoint{3.052589in}{3.861175in}}%
\pgfpathlineto{\pgfqpoint{3.058038in}{3.892066in}}%
\pgfpathlineto{\pgfqpoint{3.061671in}{3.879613in}}%
\pgfpathlineto{\pgfqpoint{3.063488in}{3.885995in}}%
\pgfpathlineto{\pgfqpoint{3.065305in}{3.902042in}}%
\pgfpathlineto{\pgfqpoint{3.070754in}{3.982903in}}%
\pgfpathlineto{\pgfqpoint{3.072571in}{3.990689in}}%
\pgfpathlineto{\pgfqpoint{3.074387in}{3.986458in}}%
\pgfpathlineto{\pgfqpoint{3.076204in}{3.988908in}}%
\pgfpathlineto{\pgfqpoint{3.078020in}{3.987843in}}%
\pgfpathlineto{\pgfqpoint{3.079837in}{3.999102in}}%
\pgfpathlineto{\pgfqpoint{3.081653in}{3.983979in}}%
\pgfpathlineto{\pgfqpoint{3.083470in}{3.982077in}}%
\pgfpathlineto{\pgfqpoint{3.085286in}{3.968458in}}%
\pgfpathlineto{\pgfqpoint{3.087103in}{3.970717in}}%
\pgfpathlineto{\pgfqpoint{3.088919in}{3.967817in}}%
\pgfpathlineto{\pgfqpoint{3.090736in}{3.980803in}}%
\pgfpathlineto{\pgfqpoint{3.092552in}{3.984028in}}%
\pgfpathlineto{\pgfqpoint{3.096185in}{4.001031in}}%
\pgfpathlineto{\pgfqpoint{3.098002in}{4.000778in}}%
\pgfpathlineto{\pgfqpoint{3.099818in}{4.037979in}}%
\pgfpathlineto{\pgfqpoint{3.101635in}{4.044839in}}%
\pgfpathlineto{\pgfqpoint{3.103451in}{4.036868in}}%
\pgfpathlineto{\pgfqpoint{3.107084in}{3.993925in}}%
\pgfpathlineto{\pgfqpoint{3.108901in}{3.971092in}}%
\pgfpathlineto{\pgfqpoint{3.110717in}{3.978963in}}%
\pgfpathlineto{\pgfqpoint{3.112534in}{3.977896in}}%
\pgfpathlineto{\pgfqpoint{3.114350in}{3.994228in}}%
\pgfpathlineto{\pgfqpoint{3.116167in}{3.993306in}}%
\pgfpathlineto{\pgfqpoint{3.117984in}{3.976083in}}%
\pgfpathlineto{\pgfqpoint{3.119800in}{3.978011in}}%
\pgfpathlineto{\pgfqpoint{3.121617in}{3.993969in}}%
\pgfpathlineto{\pgfqpoint{3.127066in}{4.063859in}}%
\pgfpathlineto{\pgfqpoint{3.128883in}{4.063236in}}%
\pgfpathlineto{\pgfqpoint{3.130699in}{4.054908in}}%
\pgfpathlineto{\pgfqpoint{3.132516in}{4.040221in}}%
\pgfpathlineto{\pgfqpoint{3.134332in}{4.041173in}}%
\pgfpathlineto{\pgfqpoint{3.136149in}{4.050240in}}%
\pgfpathlineto{\pgfqpoint{3.137965in}{4.047152in}}%
\pgfpathlineto{\pgfqpoint{3.145231in}{3.963439in}}%
\pgfpathlineto{\pgfqpoint{3.150681in}{3.953778in}}%
\pgfpathlineto{\pgfqpoint{3.154314in}{3.926973in}}%
\pgfpathlineto{\pgfqpoint{3.156130in}{3.923083in}}%
\pgfpathlineto{\pgfqpoint{3.157947in}{3.934090in}}%
\pgfpathlineto{\pgfqpoint{3.159763in}{3.952658in}}%
\pgfpathlineto{\pgfqpoint{3.161580in}{3.959402in}}%
\pgfpathlineto{\pgfqpoint{3.163396in}{3.954167in}}%
\pgfpathlineto{\pgfqpoint{3.167030in}{3.926398in}}%
\pgfpathlineto{\pgfqpoint{3.170663in}{3.939961in}}%
\pgfpathlineto{\pgfqpoint{3.176112in}{3.961490in}}%
\pgfpathlineto{\pgfqpoint{3.177929in}{3.958533in}}%
\pgfpathlineto{\pgfqpoint{3.179745in}{3.967401in}}%
\pgfpathlineto{\pgfqpoint{3.185195in}{4.016781in}}%
\pgfpathlineto{\pgfqpoint{3.187011in}{4.008549in}}%
\pgfpathlineto{\pgfqpoint{3.188828in}{4.018102in}}%
\pgfpathlineto{\pgfqpoint{3.190644in}{4.017357in}}%
\pgfpathlineto{\pgfqpoint{3.194277in}{4.027801in}}%
\pgfpathlineto{\pgfqpoint{3.197910in}{4.043388in}}%
\pgfpathlineto{\pgfqpoint{3.199727in}{4.041905in}}%
\pgfpathlineto{\pgfqpoint{3.201543in}{4.043842in}}%
\pgfpathlineto{\pgfqpoint{3.203360in}{4.044063in}}%
\pgfpathlineto{\pgfqpoint{3.205176in}{4.050040in}}%
\pgfpathlineto{\pgfqpoint{3.212442in}{4.022479in}}%
\pgfpathlineto{\pgfqpoint{3.214259in}{4.006555in}}%
\pgfpathlineto{\pgfqpoint{3.217892in}{4.013821in}}%
\pgfpathlineto{\pgfqpoint{3.234241in}{4.112691in}}%
\pgfpathlineto{\pgfqpoint{3.237874in}{4.096115in}}%
\pgfpathlineto{\pgfqpoint{3.239690in}{4.095860in}}%
\pgfpathlineto{\pgfqpoint{3.245140in}{4.057206in}}%
\pgfpathlineto{\pgfqpoint{3.246956in}{4.051268in}}%
\pgfpathlineto{\pgfqpoint{3.248773in}{4.049235in}}%
\pgfpathlineto{\pgfqpoint{3.252406in}{4.028630in}}%
\pgfpathlineto{\pgfqpoint{3.254222in}{4.027780in}}%
\pgfpathlineto{\pgfqpoint{3.261488in}{3.959544in}}%
\pgfpathlineto{\pgfqpoint{3.263305in}{3.960275in}}%
\pgfpathlineto{\pgfqpoint{3.265122in}{3.956579in}}%
\pgfpathlineto{\pgfqpoint{3.266938in}{3.946016in}}%
\pgfpathlineto{\pgfqpoint{3.268755in}{3.953233in}}%
\pgfpathlineto{\pgfqpoint{3.272388in}{3.942556in}}%
\pgfpathlineto{\pgfqpoint{3.274204in}{3.940827in}}%
\pgfpathlineto{\pgfqpoint{3.277837in}{3.931964in}}%
\pgfpathlineto{\pgfqpoint{3.285103in}{3.889002in}}%
\pgfpathlineto{\pgfqpoint{3.286920in}{3.884334in}}%
\pgfpathlineto{\pgfqpoint{3.290553in}{3.898234in}}%
\pgfpathlineto{\pgfqpoint{3.292369in}{3.904357in}}%
\pgfpathlineto{\pgfqpoint{3.296002in}{3.923370in}}%
\pgfpathlineto{\pgfqpoint{3.297819in}{3.944610in}}%
\pgfpathlineto{\pgfqpoint{3.299635in}{3.946897in}}%
\pgfpathlineto{\pgfqpoint{3.303268in}{3.978322in}}%
\pgfpathlineto{\pgfqpoint{3.306901in}{3.958522in}}%
\pgfpathlineto{\pgfqpoint{3.310534in}{3.947736in}}%
\pgfpathlineto{\pgfqpoint{3.312351in}{3.940250in}}%
\pgfpathlineto{\pgfqpoint{3.314168in}{3.947098in}}%
\pgfpathlineto{\pgfqpoint{3.315984in}{3.946321in}}%
\pgfpathlineto{\pgfqpoint{3.317801in}{3.958722in}}%
\pgfpathlineto{\pgfqpoint{3.319617in}{3.957947in}}%
\pgfpathlineto{\pgfqpoint{3.321434in}{3.948173in}}%
\pgfpathlineto{\pgfqpoint{3.323250in}{3.947278in}}%
\pgfpathlineto{\pgfqpoint{3.326883in}{3.937102in}}%
\pgfpathlineto{\pgfqpoint{3.328700in}{3.938248in}}%
\pgfpathlineto{\pgfqpoint{3.334149in}{3.957527in}}%
\pgfpathlineto{\pgfqpoint{3.335966in}{3.960016in}}%
\pgfpathlineto{\pgfqpoint{3.337782in}{3.964954in}}%
\pgfpathlineto{\pgfqpoint{3.339599in}{3.957095in}}%
\pgfpathlineto{\pgfqpoint{3.341415in}{3.966955in}}%
\pgfpathlineto{\pgfqpoint{3.346865in}{3.975208in}}%
\pgfpathlineto{\pgfqpoint{3.348681in}{3.987788in}}%
\pgfpathlineto{\pgfqpoint{3.352314in}{3.982591in}}%
\pgfpathlineto{\pgfqpoint{3.354131in}{3.985188in}}%
\pgfpathlineto{\pgfqpoint{3.355947in}{3.967658in}}%
\pgfpathlineto{\pgfqpoint{3.357764in}{3.965714in}}%
\pgfpathlineto{\pgfqpoint{3.361397in}{3.928765in}}%
\pgfpathlineto{\pgfqpoint{3.363213in}{3.915335in}}%
\pgfpathlineto{\pgfqpoint{3.365030in}{3.917089in}}%
\pgfpathlineto{\pgfqpoint{3.366847in}{3.915065in}}%
\pgfpathlineto{\pgfqpoint{3.368663in}{3.917210in}}%
\pgfpathlineto{\pgfqpoint{3.370480in}{3.923472in}}%
\pgfpathlineto{\pgfqpoint{3.372296in}{3.904145in}}%
\pgfpathlineto{\pgfqpoint{3.374113in}{3.911072in}}%
\pgfpathlineto{\pgfqpoint{3.381379in}{3.970764in}}%
\pgfpathlineto{\pgfqpoint{3.386828in}{3.945365in}}%
\pgfpathlineto{\pgfqpoint{3.388645in}{3.942550in}}%
\pgfpathlineto{\pgfqpoint{3.390461in}{3.972960in}}%
\pgfpathlineto{\pgfqpoint{3.392278in}{3.979260in}}%
\pgfpathlineto{\pgfqpoint{3.394094in}{3.997323in}}%
\pgfpathlineto{\pgfqpoint{3.395911in}{4.000954in}}%
\pgfpathlineto{\pgfqpoint{3.397727in}{4.000555in}}%
\pgfpathlineto{\pgfqpoint{3.401360in}{4.005929in}}%
\pgfpathlineto{\pgfqpoint{3.403177in}{3.992975in}}%
\pgfpathlineto{\pgfqpoint{3.414076in}{3.876783in}}%
\pgfpathlineto{\pgfqpoint{3.415893in}{3.873297in}}%
\pgfpathlineto{\pgfqpoint{3.417709in}{3.856183in}}%
\pgfpathlineto{\pgfqpoint{3.419526in}{3.856944in}}%
\pgfpathlineto{\pgfqpoint{3.426792in}{3.940377in}}%
\pgfpathlineto{\pgfqpoint{3.430425in}{3.964614in}}%
\pgfpathlineto{\pgfqpoint{3.434058in}{4.003055in}}%
\pgfpathlineto{\pgfqpoint{3.437691in}{4.013297in}}%
\pgfpathlineto{\pgfqpoint{3.444957in}{3.972430in}}%
\pgfpathlineto{\pgfqpoint{3.448590in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{3.452223in}{3.950741in}}%
\pgfpathlineto{\pgfqpoint{3.457672in}{3.979998in}}%
\pgfpathlineto{\pgfqpoint{3.459489in}{3.996929in}}%
\pgfpathlineto{\pgfqpoint{3.461305in}{4.002113in}}%
\pgfpathlineto{\pgfqpoint{3.464939in}{4.029789in}}%
\pgfpathlineto{\pgfqpoint{3.466755in}{4.045385in}}%
\pgfpathlineto{\pgfqpoint{3.468572in}{4.043233in}}%
\pgfpathlineto{\pgfqpoint{3.474021in}{4.072726in}}%
\pgfpathlineto{\pgfqpoint{3.479471in}{4.129527in}}%
\pgfpathlineto{\pgfqpoint{3.483104in}{4.143074in}}%
\pgfpathlineto{\pgfqpoint{3.484920in}{4.133505in}}%
\pgfpathlineto{\pgfqpoint{3.486737in}{4.136715in}}%
\pgfpathlineto{\pgfqpoint{3.490370in}{4.128930in}}%
\pgfpathlineto{\pgfqpoint{3.492186in}{4.115393in}}%
\pgfpathlineto{\pgfqpoint{3.499452in}{4.029233in}}%
\pgfpathlineto{\pgfqpoint{3.501269in}{4.011922in}}%
\pgfpathlineto{\pgfqpoint{3.504902in}{3.996058in}}%
\pgfpathlineto{\pgfqpoint{3.506718in}{4.005183in}}%
\pgfpathlineto{\pgfqpoint{3.508535in}{3.987799in}}%
\pgfpathlineto{\pgfqpoint{3.510351in}{3.993215in}}%
\pgfpathlineto{\pgfqpoint{3.521251in}{4.056469in}}%
\pgfpathlineto{\pgfqpoint{3.523067in}{4.064597in}}%
\pgfpathlineto{\pgfqpoint{3.524884in}{4.046899in}}%
\pgfpathlineto{\pgfqpoint{3.526700in}{4.057131in}}%
\pgfpathlineto{\pgfqpoint{3.528517in}{4.055554in}}%
\pgfpathlineto{\pgfqpoint{3.530333in}{4.045526in}}%
\pgfpathlineto{\pgfqpoint{3.532150in}{4.029189in}}%
\pgfpathlineto{\pgfqpoint{3.535783in}{3.978665in}}%
\pgfpathlineto{\pgfqpoint{3.537599in}{3.962189in}}%
\pgfpathlineto{\pgfqpoint{3.539416in}{3.960872in}}%
\pgfpathlineto{\pgfqpoint{3.543049in}{3.954678in}}%
\pgfpathlineto{\pgfqpoint{3.550315in}{3.912834in}}%
\pgfpathlineto{\pgfqpoint{3.552131in}{3.916885in}}%
\pgfpathlineto{\pgfqpoint{3.553948in}{3.915625in}}%
\pgfpathlineto{\pgfqpoint{3.555764in}{3.911251in}}%
\pgfpathlineto{\pgfqpoint{3.561214in}{3.861583in}}%
\pgfpathlineto{\pgfqpoint{3.563031in}{3.860508in}}%
\pgfpathlineto{\pgfqpoint{3.564847in}{3.863299in}}%
\pgfpathlineto{\pgfqpoint{3.566664in}{3.862731in}}%
\pgfpathlineto{\pgfqpoint{3.570297in}{3.876092in}}%
\pgfpathlineto{\pgfqpoint{3.572113in}{3.884763in}}%
\pgfpathlineto{\pgfqpoint{3.573930in}{3.885385in}}%
\pgfpathlineto{\pgfqpoint{3.577563in}{3.898860in}}%
\pgfpathlineto{\pgfqpoint{3.579379in}{3.894376in}}%
\pgfpathlineto{\pgfqpoint{3.584829in}{3.902244in}}%
\pgfpathlineto{\pgfqpoint{3.586645in}{3.905394in}}%
\pgfpathlineto{\pgfqpoint{3.588462in}{3.920075in}}%
\pgfpathlineto{\pgfqpoint{3.590278in}{3.923469in}}%
\pgfpathlineto{\pgfqpoint{3.593911in}{3.936593in}}%
\pgfpathlineto{\pgfqpoint{3.595728in}{3.932147in}}%
\pgfpathlineto{\pgfqpoint{3.597544in}{3.936897in}}%
\pgfpathlineto{\pgfqpoint{3.599361in}{3.937594in}}%
\pgfpathlineto{\pgfqpoint{3.604810in}{3.923065in}}%
\pgfpathlineto{\pgfqpoint{3.608443in}{3.886786in}}%
\pgfpathlineto{\pgfqpoint{3.613893in}{3.859249in}}%
\pgfpathlineto{\pgfqpoint{3.615710in}{3.860407in}}%
\pgfpathlineto{\pgfqpoint{3.617526in}{3.857290in}}%
\pgfpathlineto{\pgfqpoint{3.619343in}{3.859286in}}%
\pgfpathlineto{\pgfqpoint{3.621159in}{3.868118in}}%
\pgfpathlineto{\pgfqpoint{3.622976in}{3.859853in}}%
\pgfpathlineto{\pgfqpoint{3.624792in}{3.864821in}}%
\pgfpathlineto{\pgfqpoint{3.626609in}{3.860547in}}%
\pgfpathlineto{\pgfqpoint{3.632058in}{3.884085in}}%
\pgfpathlineto{\pgfqpoint{3.635691in}{3.894942in}}%
\pgfpathlineto{\pgfqpoint{3.637508in}{3.909235in}}%
\pgfpathlineto{\pgfqpoint{3.639324in}{3.911632in}}%
\pgfpathlineto{\pgfqpoint{3.641141in}{3.926930in}}%
\pgfpathlineto{\pgfqpoint{3.642957in}{3.928384in}}%
\pgfpathlineto{\pgfqpoint{3.644774in}{3.938228in}}%
\pgfpathlineto{\pgfqpoint{3.646590in}{3.930295in}}%
\pgfpathlineto{\pgfqpoint{3.652040in}{3.876993in}}%
\pgfpathlineto{\pgfqpoint{3.657489in}{3.804286in}}%
\pgfpathlineto{\pgfqpoint{3.661122in}{3.779253in}}%
\pgfpathlineto{\pgfqpoint{3.662939in}{3.771797in}}%
\pgfpathlineto{\pgfqpoint{3.664756in}{3.771865in}}%
\pgfpathlineto{\pgfqpoint{3.668389in}{3.795394in}}%
\pgfpathlineto{\pgfqpoint{3.673838in}{3.857261in}}%
\pgfpathlineto{\pgfqpoint{3.677471in}{3.874652in}}%
\pgfpathlineto{\pgfqpoint{3.679288in}{3.874488in}}%
\pgfpathlineto{\pgfqpoint{3.681104in}{3.862940in}}%
\pgfpathlineto{\pgfqpoint{3.686554in}{3.851249in}}%
\pgfpathlineto{\pgfqpoint{3.688370in}{3.843775in}}%
\pgfpathlineto{\pgfqpoint{3.690187in}{3.845552in}}%
\pgfpathlineto{\pgfqpoint{3.693820in}{3.830378in}}%
\pgfpathlineto{\pgfqpoint{3.695636in}{3.825905in}}%
\pgfpathlineto{\pgfqpoint{3.699269in}{3.854619in}}%
\pgfpathlineto{\pgfqpoint{3.702902in}{3.883430in}}%
\pgfpathlineto{\pgfqpoint{3.708352in}{3.959621in}}%
\pgfpathlineto{\pgfqpoint{3.711985in}{4.018137in}}%
\pgfpathlineto{\pgfqpoint{3.713802in}{4.039497in}}%
\pgfpathlineto{\pgfqpoint{3.715618in}{4.045081in}}%
\pgfpathlineto{\pgfqpoint{3.717435in}{4.056358in}}%
\pgfpathlineto{\pgfqpoint{3.719251in}{4.055639in}}%
\pgfpathlineto{\pgfqpoint{3.721068in}{4.052305in}}%
\pgfpathlineto{\pgfqpoint{3.726517in}{4.021884in}}%
\pgfpathlineto{\pgfqpoint{3.728334in}{4.001830in}}%
\pgfpathlineto{\pgfqpoint{3.733783in}{3.981120in}}%
\pgfpathlineto{\pgfqpoint{3.735600in}{3.984652in}}%
\pgfpathlineto{\pgfqpoint{3.739233in}{4.005963in}}%
\pgfpathlineto{\pgfqpoint{3.741049in}{4.006784in}}%
\pgfpathlineto{\pgfqpoint{3.742866in}{4.013006in}}%
\pgfpathlineto{\pgfqpoint{3.744682in}{4.009119in}}%
\pgfpathlineto{\pgfqpoint{3.746499in}{4.009619in}}%
\pgfpathlineto{\pgfqpoint{3.748315in}{4.033038in}}%
\pgfpathlineto{\pgfqpoint{3.750132in}{4.025739in}}%
\pgfpathlineto{\pgfqpoint{3.753765in}{4.034817in}}%
\pgfpathlineto{\pgfqpoint{3.755581in}{4.023425in}}%
\pgfpathlineto{\pgfqpoint{3.757398in}{4.024962in}}%
\pgfpathlineto{\pgfqpoint{3.761031in}{4.032976in}}%
\pgfpathlineto{\pgfqpoint{3.764664in}{4.023971in}}%
\pgfpathlineto{\pgfqpoint{3.766481in}{3.997950in}}%
\pgfpathlineto{\pgfqpoint{3.768297in}{3.997608in}}%
\pgfpathlineto{\pgfqpoint{3.770114in}{3.994661in}}%
\pgfpathlineto{\pgfqpoint{3.771930in}{3.983182in}}%
\pgfpathlineto{\pgfqpoint{3.775563in}{3.974286in}}%
\pgfpathlineto{\pgfqpoint{3.777380in}{3.976924in}}%
\pgfpathlineto{\pgfqpoint{3.779196in}{3.974483in}}%
\pgfpathlineto{\pgfqpoint{3.784646in}{4.008308in}}%
\pgfpathlineto{\pgfqpoint{3.788279in}{4.036846in}}%
\pgfpathlineto{\pgfqpoint{3.790095in}{4.046526in}}%
\pgfpathlineto{\pgfqpoint{3.791912in}{4.067226in}}%
\pgfpathlineto{\pgfqpoint{3.793728in}{4.068655in}}%
\pgfpathlineto{\pgfqpoint{3.795545in}{4.064983in}}%
\pgfpathlineto{\pgfqpoint{3.797361in}{4.064890in}}%
\pgfpathlineto{\pgfqpoint{3.800994in}{4.058382in}}%
\pgfpathlineto{\pgfqpoint{3.802811in}{4.056107in}}%
\pgfpathlineto{\pgfqpoint{3.804627in}{4.059050in}}%
\pgfpathlineto{\pgfqpoint{3.806444in}{4.064321in}}%
\pgfpathlineto{\pgfqpoint{3.808260in}{4.064045in}}%
\pgfpathlineto{\pgfqpoint{3.810077in}{4.046872in}}%
\pgfpathlineto{\pgfqpoint{3.811894in}{4.040971in}}%
\pgfpathlineto{\pgfqpoint{3.817343in}{4.006031in}}%
\pgfpathlineto{\pgfqpoint{3.824609in}{3.942160in}}%
\pgfpathlineto{\pgfqpoint{3.826426in}{3.940021in}}%
\pgfpathlineto{\pgfqpoint{3.828242in}{3.945646in}}%
\pgfpathlineto{\pgfqpoint{3.831875in}{3.982833in}}%
\pgfpathlineto{\pgfqpoint{3.833692in}{3.995639in}}%
\pgfpathlineto{\pgfqpoint{3.842774in}{4.105594in}}%
\pgfpathlineto{\pgfqpoint{3.844591in}{4.107032in}}%
\pgfpathlineto{\pgfqpoint{3.846407in}{4.107018in}}%
\pgfpathlineto{\pgfqpoint{3.851857in}{4.080506in}}%
\pgfpathlineto{\pgfqpoint{3.855490in}{4.054200in}}%
\pgfpathlineto{\pgfqpoint{3.868206in}{3.920297in}}%
\pgfpathlineto{\pgfqpoint{3.870022in}{3.912851in}}%
\pgfpathlineto{\pgfqpoint{3.873655in}{3.891499in}}%
\pgfpathlineto{\pgfqpoint{3.875472in}{3.890430in}}%
\pgfpathlineto{\pgfqpoint{3.877288in}{3.885760in}}%
\pgfpathlineto{\pgfqpoint{3.880921in}{3.914536in}}%
\pgfpathlineto{\pgfqpoint{3.882738in}{3.924571in}}%
\pgfpathlineto{\pgfqpoint{3.888187in}{3.967218in}}%
\pgfpathlineto{\pgfqpoint{3.890004in}{3.972970in}}%
\pgfpathlineto{\pgfqpoint{3.891820in}{3.971903in}}%
\pgfpathlineto{\pgfqpoint{3.893637in}{3.960891in}}%
\pgfpathlineto{\pgfqpoint{3.895453in}{3.966619in}}%
\pgfpathlineto{\pgfqpoint{3.897270in}{3.962514in}}%
\pgfpathlineto{\pgfqpoint{3.902719in}{3.944785in}}%
\pgfpathlineto{\pgfqpoint{3.906352in}{3.945090in}}%
\pgfpathlineto{\pgfqpoint{3.908169in}{3.950855in}}%
\pgfpathlineto{\pgfqpoint{3.911802in}{3.972370in}}%
\pgfpathlineto{\pgfqpoint{3.915435in}{3.964677in}}%
\pgfpathlineto{\pgfqpoint{3.917252in}{3.966074in}}%
\pgfpathlineto{\pgfqpoint{3.919068in}{3.972805in}}%
\pgfpathlineto{\pgfqpoint{3.920885in}{3.969624in}}%
\pgfpathlineto{\pgfqpoint{3.926334in}{3.934987in}}%
\pgfpathlineto{\pgfqpoint{3.931784in}{3.909090in}}%
\pgfpathlineto{\pgfqpoint{3.933600in}{3.909482in}}%
\pgfpathlineto{\pgfqpoint{3.937233in}{3.919509in}}%
\pgfpathlineto{\pgfqpoint{3.939050in}{3.915318in}}%
\pgfpathlineto{\pgfqpoint{3.940866in}{3.916901in}}%
\pgfpathlineto{\pgfqpoint{3.942683in}{3.922351in}}%
\pgfpathlineto{\pgfqpoint{3.948132in}{3.952795in}}%
\pgfpathlineto{\pgfqpoint{3.949949in}{3.951300in}}%
\pgfpathlineto{\pgfqpoint{3.953582in}{3.940022in}}%
\pgfpathlineto{\pgfqpoint{3.955398in}{3.933375in}}%
\pgfpathlineto{\pgfqpoint{3.957215in}{3.931462in}}%
\pgfpathlineto{\pgfqpoint{3.959031in}{3.927800in}}%
\pgfpathlineto{\pgfqpoint{3.960848in}{3.926857in}}%
\pgfpathlineto{\pgfqpoint{3.962665in}{3.907438in}}%
\pgfpathlineto{\pgfqpoint{3.964481in}{3.907787in}}%
\pgfpathlineto{\pgfqpoint{3.966298in}{3.910602in}}%
\pgfpathlineto{\pgfqpoint{3.975380in}{3.959394in}}%
\pgfpathlineto{\pgfqpoint{3.980830in}{4.005060in}}%
\pgfpathlineto{\pgfqpoint{3.982646in}{4.009089in}}%
\pgfpathlineto{\pgfqpoint{3.984463in}{4.002098in}}%
\pgfpathlineto{\pgfqpoint{3.986279in}{4.000384in}}%
\pgfpathlineto{\pgfqpoint{3.989912in}{3.989882in}}%
\pgfpathlineto{\pgfqpoint{3.991729in}{3.983475in}}%
\pgfpathlineto{\pgfqpoint{3.995362in}{3.965582in}}%
\pgfpathlineto{\pgfqpoint{3.997178in}{3.967668in}}%
\pgfpathlineto{\pgfqpoint{3.998995in}{3.974608in}}%
\pgfpathlineto{\pgfqpoint{4.000811in}{3.974394in}}%
\pgfpathlineto{\pgfqpoint{4.002628in}{3.975431in}}%
\pgfpathlineto{\pgfqpoint{4.004444in}{3.967581in}}%
\pgfpathlineto{\pgfqpoint{4.006261in}{3.966039in}}%
\pgfpathlineto{\pgfqpoint{4.011711in}{3.932184in}}%
\pgfpathlineto{\pgfqpoint{4.013527in}{3.927236in}}%
\pgfpathlineto{\pgfqpoint{4.017160in}{3.906136in}}%
\pgfpathlineto{\pgfqpoint{4.020793in}{3.896728in}}%
\pgfpathlineto{\pgfqpoint{4.022610in}{3.896917in}}%
\pgfpathlineto{\pgfqpoint{4.024426in}{3.911083in}}%
\pgfpathlineto{\pgfqpoint{4.026243in}{3.916052in}}%
\pgfpathlineto{\pgfqpoint{4.029876in}{3.936808in}}%
\pgfpathlineto{\pgfqpoint{4.038958in}{3.914814in}}%
\pgfpathlineto{\pgfqpoint{4.040775in}{3.906682in}}%
\pgfpathlineto{\pgfqpoint{4.046224in}{3.862640in}}%
\pgfpathlineto{\pgfqpoint{4.048041in}{3.854936in}}%
\pgfpathlineto{\pgfqpoint{4.049857in}{3.853807in}}%
\pgfpathlineto{\pgfqpoint{4.051674in}{3.857808in}}%
\pgfpathlineto{\pgfqpoint{4.053490in}{3.857514in}}%
\pgfpathlineto{\pgfqpoint{4.057123in}{3.849573in}}%
\pgfpathlineto{\pgfqpoint{4.064390in}{3.903930in}}%
\pgfpathlineto{\pgfqpoint{4.069839in}{3.877166in}}%
\pgfpathlineto{\pgfqpoint{4.071656in}{3.875732in}}%
\pgfpathlineto{\pgfqpoint{4.077105in}{3.899090in}}%
\pgfpathlineto{\pgfqpoint{4.078922in}{3.895181in}}%
\pgfpathlineto{\pgfqpoint{4.082555in}{3.867517in}}%
\pgfpathlineto{\pgfqpoint{4.084371in}{3.871420in}}%
\pgfpathlineto{\pgfqpoint{4.086188in}{3.881266in}}%
\pgfpathlineto{\pgfqpoint{4.091637in}{3.931042in}}%
\pgfpathlineto{\pgfqpoint{4.093454in}{3.921355in}}%
\pgfpathlineto{\pgfqpoint{4.097087in}{3.891971in}}%
\pgfpathlineto{\pgfqpoint{4.098903in}{3.890625in}}%
\pgfpathlineto{\pgfqpoint{4.100720in}{3.897036in}}%
\pgfpathlineto{\pgfqpoint{4.104353in}{3.922593in}}%
\pgfpathlineto{\pgfqpoint{4.106169in}{3.925452in}}%
\pgfpathlineto{\pgfqpoint{4.107986in}{3.916843in}}%
\pgfpathlineto{\pgfqpoint{4.109803in}{3.893667in}}%
\pgfpathlineto{\pgfqpoint{4.113436in}{3.909673in}}%
\pgfpathlineto{\pgfqpoint{4.115252in}{3.918695in}}%
\pgfpathlineto{\pgfqpoint{4.117069in}{3.933456in}}%
\pgfpathlineto{\pgfqpoint{4.122518in}{3.913298in}}%
\pgfpathlineto{\pgfqpoint{4.124335in}{3.910895in}}%
\pgfpathlineto{\pgfqpoint{4.126151in}{3.904328in}}%
\pgfpathlineto{\pgfqpoint{4.133417in}{3.937702in}}%
\pgfpathlineto{\pgfqpoint{4.140683in}{4.034509in}}%
\pgfpathlineto{\pgfqpoint{4.144316in}{4.051524in}}%
\pgfpathlineto{\pgfqpoint{4.147949in}{4.075529in}}%
\pgfpathlineto{\pgfqpoint{4.149766in}{4.073077in}}%
\pgfpathlineto{\pgfqpoint{4.151582in}{4.072799in}}%
\pgfpathlineto{\pgfqpoint{4.157032in}{4.003291in}}%
\pgfpathlineto{\pgfqpoint{4.160665in}{3.990621in}}%
\pgfpathlineto{\pgfqpoint{4.162482in}{3.990508in}}%
\pgfpathlineto{\pgfqpoint{4.164298in}{3.994738in}}%
\pgfpathlineto{\pgfqpoint{4.166115in}{3.974772in}}%
\pgfpathlineto{\pgfqpoint{4.167931in}{3.971677in}}%
\pgfpathlineto{\pgfqpoint{4.171564in}{3.951382in}}%
\pgfpathlineto{\pgfqpoint{4.173381in}{3.936911in}}%
\pgfpathlineto{\pgfqpoint{4.175197in}{3.940814in}}%
\pgfpathlineto{\pgfqpoint{4.177014in}{3.931439in}}%
\pgfpathlineto{\pgfqpoint{4.178830in}{3.935950in}}%
\pgfpathlineto{\pgfqpoint{4.180647in}{3.931722in}}%
\pgfpathlineto{\pgfqpoint{4.182463in}{3.923150in}}%
\pgfpathlineto{\pgfqpoint{4.186096in}{3.956018in}}%
\pgfpathlineto{\pgfqpoint{4.187913in}{3.960258in}}%
\pgfpathlineto{\pgfqpoint{4.191546in}{4.018606in}}%
\pgfpathlineto{\pgfqpoint{4.195179in}{4.100354in}}%
\pgfpathlineto{\pgfqpoint{4.200628in}{4.136512in}}%
\pgfpathlineto{\pgfqpoint{4.209711in}{4.034516in}}%
\pgfpathlineto{\pgfqpoint{4.213344in}{3.967514in}}%
\pgfpathlineto{\pgfqpoint{4.216977in}{3.937031in}}%
\pgfpathlineto{\pgfqpoint{4.218794in}{3.932839in}}%
\pgfpathlineto{\pgfqpoint{4.226060in}{3.973368in}}%
\pgfpathlineto{\pgfqpoint{4.229693in}{3.996276in}}%
\pgfpathlineto{\pgfqpoint{4.231509in}{3.997348in}}%
\pgfpathlineto{\pgfqpoint{4.233326in}{4.010229in}}%
\pgfpathlineto{\pgfqpoint{4.235142in}{3.998296in}}%
\pgfpathlineto{\pgfqpoint{4.236959in}{3.998075in}}%
\pgfpathlineto{\pgfqpoint{4.238775in}{3.995982in}}%
\pgfpathlineto{\pgfqpoint{4.246041in}{4.040136in}}%
\pgfpathlineto{\pgfqpoint{4.247858in}{4.048702in}}%
\pgfpathlineto{\pgfqpoint{4.249674in}{4.069001in}}%
\pgfpathlineto{\pgfqpoint{4.251491in}{4.073641in}}%
\pgfpathlineto{\pgfqpoint{4.256940in}{4.124396in}}%
\pgfpathlineto{\pgfqpoint{4.258757in}{4.117948in}}%
\pgfpathlineto{\pgfqpoint{4.264207in}{4.089481in}}%
\pgfpathlineto{\pgfqpoint{4.266023in}{4.092939in}}%
\pgfpathlineto{\pgfqpoint{4.267840in}{4.078302in}}%
\pgfpathlineto{\pgfqpoint{4.269656in}{4.076360in}}%
\pgfpathlineto{\pgfqpoint{4.271473in}{4.069670in}}%
\pgfpathlineto{\pgfqpoint{4.275106in}{4.083228in}}%
\pgfpathlineto{\pgfqpoint{4.278739in}{4.084829in}}%
\pgfpathlineto{\pgfqpoint{4.280555in}{4.087880in}}%
\pgfpathlineto{\pgfqpoint{4.282372in}{4.080305in}}%
\pgfpathlineto{\pgfqpoint{4.286005in}{4.040611in}}%
\pgfpathlineto{\pgfqpoint{4.289638in}{3.996459in}}%
\pgfpathlineto{\pgfqpoint{4.295087in}{3.887012in}}%
\pgfpathlineto{\pgfqpoint{4.296904in}{3.872963in}}%
\pgfpathlineto{\pgfqpoint{4.298720in}{3.871221in}}%
\pgfpathlineto{\pgfqpoint{4.300537in}{3.876525in}}%
\pgfpathlineto{\pgfqpoint{4.302353in}{3.890979in}}%
\pgfpathlineto{\pgfqpoint{4.304170in}{3.891194in}}%
\pgfpathlineto{\pgfqpoint{4.307803in}{3.931287in}}%
\pgfpathlineto{\pgfqpoint{4.316886in}{4.058448in}}%
\pgfpathlineto{\pgfqpoint{4.322335in}{4.096194in}}%
\pgfpathlineto{\pgfqpoint{4.336867in}{4.031888in}}%
\pgfpathlineto{\pgfqpoint{4.338684in}{4.012468in}}%
\pgfpathlineto{\pgfqpoint{4.340500in}{4.009274in}}%
\pgfpathlineto{\pgfqpoint{4.342317in}{4.012232in}}%
\pgfpathlineto{\pgfqpoint{4.349583in}{4.044154in}}%
\pgfpathlineto{\pgfqpoint{4.351399in}{4.042545in}}%
\pgfpathlineto{\pgfqpoint{4.360482in}{3.962052in}}%
\pgfpathlineto{\pgfqpoint{4.362299in}{3.950052in}}%
\pgfpathlineto{\pgfqpoint{4.364115in}{3.953503in}}%
\pgfpathlineto{\pgfqpoint{4.365932in}{3.948031in}}%
\pgfpathlineto{\pgfqpoint{4.367748in}{3.938830in}}%
\pgfpathlineto{\pgfqpoint{4.369565in}{3.942909in}}%
\pgfpathlineto{\pgfqpoint{4.380464in}{4.057903in}}%
\pgfpathlineto{\pgfqpoint{4.382280in}{4.054453in}}%
\pgfpathlineto{\pgfqpoint{4.384097in}{4.062390in}}%
\pgfpathlineto{\pgfqpoint{4.385913in}{4.084941in}}%
\pgfpathlineto{\pgfqpoint{4.387730in}{4.090231in}}%
\pgfpathlineto{\pgfqpoint{4.391363in}{4.056129in}}%
\pgfpathlineto{\pgfqpoint{4.393179in}{4.041929in}}%
\pgfpathlineto{\pgfqpoint{4.394996in}{4.048296in}}%
\pgfpathlineto{\pgfqpoint{4.396812in}{4.044783in}}%
\pgfpathlineto{\pgfqpoint{4.400445in}{4.045814in}}%
\pgfpathlineto{\pgfqpoint{4.404078in}{4.020970in}}%
\pgfpathlineto{\pgfqpoint{4.405895in}{4.017478in}}%
\pgfpathlineto{\pgfqpoint{4.407711in}{4.029555in}}%
\pgfpathlineto{\pgfqpoint{4.409528in}{4.027630in}}%
\pgfpathlineto{\pgfqpoint{4.411345in}{4.033313in}}%
\pgfpathlineto{\pgfqpoint{4.413161in}{4.008954in}}%
\pgfpathlineto{\pgfqpoint{4.416794in}{3.989086in}}%
\pgfpathlineto{\pgfqpoint{4.418611in}{3.976547in}}%
\pgfpathlineto{\pgfqpoint{4.420427in}{3.980993in}}%
\pgfpathlineto{\pgfqpoint{4.422244in}{3.976081in}}%
\pgfpathlineto{\pgfqpoint{4.425877in}{3.960373in}}%
\pgfpathlineto{\pgfqpoint{4.427693in}{3.964088in}}%
\pgfpathlineto{\pgfqpoint{4.429510in}{3.962355in}}%
\pgfpathlineto{\pgfqpoint{4.433143in}{3.967856in}}%
\pgfpathlineto{\pgfqpoint{4.436776in}{3.979707in}}%
\pgfpathlineto{\pgfqpoint{4.438592in}{3.977634in}}%
\pgfpathlineto{\pgfqpoint{4.440409in}{3.977941in}}%
\pgfpathlineto{\pgfqpoint{4.444042in}{3.968662in}}%
\pgfpathlineto{\pgfqpoint{4.445858in}{3.950862in}}%
\pgfpathlineto{\pgfqpoint{4.449491in}{3.957186in}}%
\pgfpathlineto{\pgfqpoint{4.451308in}{3.952264in}}%
\pgfpathlineto{\pgfqpoint{4.453124in}{3.953789in}}%
\pgfpathlineto{\pgfqpoint{4.454941in}{3.958967in}}%
\pgfpathlineto{\pgfqpoint{4.456757in}{3.955890in}}%
\pgfpathlineto{\pgfqpoint{4.458574in}{3.946488in}}%
\pgfpathlineto{\pgfqpoint{4.462207in}{3.916884in}}%
\pgfpathlineto{\pgfqpoint{4.464024in}{3.921466in}}%
\pgfpathlineto{\pgfqpoint{4.465840in}{3.900884in}}%
\pgfpathlineto{\pgfqpoint{4.467657in}{3.898811in}}%
\pgfpathlineto{\pgfqpoint{4.469473in}{3.902615in}}%
\pgfpathlineto{\pgfqpoint{4.471290in}{3.899723in}}%
\pgfpathlineto{\pgfqpoint{4.474923in}{3.887525in}}%
\pgfpathlineto{\pgfqpoint{4.476739in}{3.886907in}}%
\pgfpathlineto{\pgfqpoint{4.478556in}{3.904899in}}%
\pgfpathlineto{\pgfqpoint{4.480372in}{3.935484in}}%
\pgfpathlineto{\pgfqpoint{4.482189in}{3.933390in}}%
\pgfpathlineto{\pgfqpoint{4.484005in}{3.928748in}}%
\pgfpathlineto{\pgfqpoint{4.487638in}{3.908302in}}%
\pgfpathlineto{\pgfqpoint{4.491271in}{3.863444in}}%
\pgfpathlineto{\pgfqpoint{4.493088in}{3.853876in}}%
\pgfpathlineto{\pgfqpoint{4.498537in}{3.812295in}}%
\pgfpathlineto{\pgfqpoint{4.503987in}{3.872013in}}%
\pgfpathlineto{\pgfqpoint{4.505803in}{3.869920in}}%
\pgfpathlineto{\pgfqpoint{4.507620in}{3.875556in}}%
\pgfpathlineto{\pgfqpoint{4.514886in}{3.943263in}}%
\pgfpathlineto{\pgfqpoint{4.516703in}{3.943687in}}%
\pgfpathlineto{\pgfqpoint{4.522152in}{3.902140in}}%
\pgfpathlineto{\pgfqpoint{4.523969in}{3.909392in}}%
\pgfpathlineto{\pgfqpoint{4.525785in}{3.909289in}}%
\pgfpathlineto{\pgfqpoint{4.527602in}{3.898382in}}%
\pgfpathlineto{\pgfqpoint{4.531235in}{3.861279in}}%
\pgfpathlineto{\pgfqpoint{4.534868in}{3.856552in}}%
\pgfpathlineto{\pgfqpoint{4.538501in}{3.870890in}}%
\pgfpathlineto{\pgfqpoint{4.540317in}{3.876206in}}%
\pgfpathlineto{\pgfqpoint{4.542134in}{3.873589in}}%
\pgfpathlineto{\pgfqpoint{4.543950in}{3.874925in}}%
\pgfpathlineto{\pgfqpoint{4.549400in}{3.906646in}}%
\pgfpathlineto{\pgfqpoint{4.551216in}{3.910973in}}%
\pgfpathlineto{\pgfqpoint{4.553033in}{3.907848in}}%
\pgfpathlineto{\pgfqpoint{4.556666in}{3.887893in}}%
\pgfpathlineto{\pgfqpoint{4.558483in}{3.890328in}}%
\pgfpathlineto{\pgfqpoint{4.560299in}{3.888026in}}%
\pgfpathlineto{\pgfqpoint{4.562116in}{3.889303in}}%
\pgfpathlineto{\pgfqpoint{4.565749in}{3.866707in}}%
\pgfpathlineto{\pgfqpoint{4.567565in}{3.866222in}}%
\pgfpathlineto{\pgfqpoint{4.569382in}{3.858771in}}%
\pgfpathlineto{\pgfqpoint{4.576648in}{3.858771in}}%
\pgfpathlineto{\pgfqpoint{4.583914in}{3.605604in}}%
\pgfpathlineto{\pgfqpoint{4.589363in}{3.336048in}}%
\pgfpathlineto{\pgfqpoint{4.596629in}{2.962381in}}%
\pgfpathlineto{\pgfqpoint{4.603895in}{2.750380in}}%
\pgfpathlineto{\pgfqpoint{4.611162in}{2.631381in}}%
\pgfpathlineto{\pgfqpoint{4.614795in}{2.572112in}}%
\pgfpathlineto{\pgfqpoint{4.616611in}{2.561120in}}%
\pgfpathlineto{\pgfqpoint{4.618428in}{2.561150in}}%
\pgfpathlineto{\pgfqpoint{4.623877in}{2.546456in}}%
\pgfpathlineto{\pgfqpoint{4.625694in}{2.559405in}}%
\pgfpathlineto{\pgfqpoint{4.629327in}{2.623640in}}%
\pgfpathlineto{\pgfqpoint{4.636593in}{2.834362in}}%
\pgfpathlineto{\pgfqpoint{4.640226in}{2.887925in}}%
\pgfpathlineto{\pgfqpoint{4.642042in}{2.904270in}}%
\pgfpathlineto{\pgfqpoint{4.643859in}{2.909709in}}%
\pgfpathlineto{\pgfqpoint{4.647492in}{2.876702in}}%
\pgfpathlineto{\pgfqpoint{4.654758in}{2.753763in}}%
\pgfpathlineto{\pgfqpoint{4.656574in}{2.760030in}}%
\pgfpathlineto{\pgfqpoint{4.660208in}{2.813270in}}%
\pgfpathlineto{\pgfqpoint{4.676556in}{3.076924in}}%
\pgfpathlineto{\pgfqpoint{4.685639in}{3.170243in}}%
\pgfpathlineto{\pgfqpoint{4.689272in}{3.231819in}}%
\pgfpathlineto{\pgfqpoint{4.691088in}{3.240677in}}%
\pgfpathlineto{\pgfqpoint{4.694721in}{3.265907in}}%
\pgfpathlineto{\pgfqpoint{4.698354in}{3.292948in}}%
\pgfpathlineto{\pgfqpoint{4.705620in}{3.371291in}}%
\pgfpathlineto{\pgfqpoint{4.707437in}{3.381026in}}%
\pgfpathlineto{\pgfqpoint{4.721969in}{3.608190in}}%
\pgfpathlineto{\pgfqpoint{4.731052in}{3.676904in}}%
\pgfpathlineto{\pgfqpoint{4.734685in}{3.655572in}}%
\pgfpathlineto{\pgfqpoint{4.736501in}{3.649377in}}%
\pgfpathlineto{\pgfqpoint{4.738318in}{3.649612in}}%
\pgfpathlineto{\pgfqpoint{4.741951in}{3.675789in}}%
\pgfpathlineto{\pgfqpoint{4.747400in}{3.729915in}}%
\pgfpathlineto{\pgfqpoint{4.751033in}{3.808059in}}%
\pgfpathlineto{\pgfqpoint{4.754666in}{3.890385in}}%
\pgfpathlineto{\pgfqpoint{4.756483in}{3.896395in}}%
\pgfpathlineto{\pgfqpoint{4.763749in}{3.931004in}}%
\pgfpathlineto{\pgfqpoint{4.765566in}{3.929620in}}%
\pgfpathlineto{\pgfqpoint{4.771015in}{3.871299in}}%
\pgfpathlineto{\pgfqpoint{4.774648in}{3.868326in}}%
\pgfpathlineto{\pgfqpoint{4.778281in}{3.863727in}}%
\pgfpathlineto{\pgfqpoint{4.780098in}{3.862822in}}%
\pgfpathlineto{\pgfqpoint{4.781914in}{3.859368in}}%
\pgfpathlineto{\pgfqpoint{4.783731in}{3.862875in}}%
\pgfpathlineto{\pgfqpoint{4.785547in}{3.870890in}}%
\pgfpathlineto{\pgfqpoint{4.787364in}{3.869434in}}%
\pgfpathlineto{\pgfqpoint{4.789180in}{3.865798in}}%
\pgfpathlineto{\pgfqpoint{4.790997in}{3.850638in}}%
\pgfpathlineto{\pgfqpoint{4.792813in}{3.863065in}}%
\pgfpathlineto{\pgfqpoint{4.794630in}{3.853923in}}%
\pgfpathlineto{\pgfqpoint{4.796446in}{3.851045in}}%
\pgfpathlineto{\pgfqpoint{4.803712in}{3.805886in}}%
\pgfpathlineto{\pgfqpoint{4.805529in}{3.793077in}}%
\pgfpathlineto{\pgfqpoint{4.807346in}{3.793117in}}%
\pgfpathlineto{\pgfqpoint{4.810979in}{3.777470in}}%
\pgfpathlineto{\pgfqpoint{4.812795in}{3.778387in}}%
\pgfpathlineto{\pgfqpoint{4.816428in}{3.783121in}}%
\pgfpathlineto{\pgfqpoint{4.820061in}{3.808085in}}%
\pgfpathlineto{\pgfqpoint{4.823694in}{3.849352in}}%
\pgfpathlineto{\pgfqpoint{4.825511in}{3.847698in}}%
\pgfpathlineto{\pgfqpoint{4.827327in}{3.852626in}}%
\pgfpathlineto{\pgfqpoint{4.832777in}{3.810972in}}%
\pgfpathlineto{\pgfqpoint{4.834593in}{3.815446in}}%
\pgfpathlineto{\pgfqpoint{4.836410in}{3.812158in}}%
\pgfpathlineto{\pgfqpoint{4.838226in}{3.816272in}}%
\pgfpathlineto{\pgfqpoint{4.840043in}{3.811713in}}%
\pgfpathlineto{\pgfqpoint{4.841859in}{3.803697in}}%
\pgfpathlineto{\pgfqpoint{4.843676in}{3.809073in}}%
\pgfpathlineto{\pgfqpoint{4.845492in}{3.802206in}}%
\pgfpathlineto{\pgfqpoint{4.852758in}{3.873612in}}%
\pgfpathlineto{\pgfqpoint{4.854575in}{3.883451in}}%
\pgfpathlineto{\pgfqpoint{4.856392in}{3.881654in}}%
\pgfpathlineto{\pgfqpoint{4.858208in}{3.883533in}}%
\pgfpathlineto{\pgfqpoint{4.860025in}{3.899405in}}%
\pgfpathlineto{\pgfqpoint{4.861841in}{3.900709in}}%
\pgfpathlineto{\pgfqpoint{4.863658in}{3.923136in}}%
\pgfpathlineto{\pgfqpoint{4.867291in}{3.928914in}}%
\pgfpathlineto{\pgfqpoint{4.869107in}{3.922626in}}%
\pgfpathlineto{\pgfqpoint{4.870924in}{3.922491in}}%
\pgfpathlineto{\pgfqpoint{4.881823in}{3.850382in}}%
\pgfpathlineto{\pgfqpoint{4.885456in}{3.858696in}}%
\pgfpathlineto{\pgfqpoint{4.887272in}{3.856095in}}%
\pgfpathlineto{\pgfqpoint{4.889089in}{3.850389in}}%
\pgfpathlineto{\pgfqpoint{4.892722in}{3.874265in}}%
\pgfpathlineto{\pgfqpoint{4.896355in}{3.923550in}}%
\pgfpathlineto{\pgfqpoint{4.898171in}{3.943956in}}%
\pgfpathlineto{\pgfqpoint{4.899988in}{3.942559in}}%
\pgfpathlineto{\pgfqpoint{4.901804in}{3.944352in}}%
\pgfpathlineto{\pgfqpoint{4.903621in}{3.942781in}}%
\pgfpathlineto{\pgfqpoint{4.905437in}{3.947275in}}%
\pgfpathlineto{\pgfqpoint{4.907254in}{3.947844in}}%
\pgfpathlineto{\pgfqpoint{4.910887in}{3.941609in}}%
\pgfpathlineto{\pgfqpoint{4.914520in}{3.907763in}}%
\pgfpathlineto{\pgfqpoint{4.916337in}{3.900484in}}%
\pgfpathlineto{\pgfqpoint{4.918153in}{3.900372in}}%
\pgfpathlineto{\pgfqpoint{4.919970in}{3.897079in}}%
\pgfpathlineto{\pgfqpoint{4.921786in}{3.897969in}}%
\pgfpathlineto{\pgfqpoint{4.923603in}{3.913686in}}%
\pgfpathlineto{\pgfqpoint{4.925419in}{3.918870in}}%
\pgfpathlineto{\pgfqpoint{4.927236in}{3.914239in}}%
\pgfpathlineto{\pgfqpoint{4.929052in}{3.901952in}}%
\pgfpathlineto{\pgfqpoint{4.930869in}{3.902868in}}%
\pgfpathlineto{\pgfqpoint{4.932685in}{3.911487in}}%
\pgfpathlineto{\pgfqpoint{4.934502in}{3.913893in}}%
\pgfpathlineto{\pgfqpoint{4.936318in}{3.921053in}}%
\pgfpathlineto{\pgfqpoint{4.943584in}{3.877420in}}%
\pgfpathlineto{\pgfqpoint{4.945401in}{3.863423in}}%
\pgfpathlineto{\pgfqpoint{4.949034in}{3.870529in}}%
\pgfpathlineto{\pgfqpoint{4.950850in}{3.866958in}}%
\pgfpathlineto{\pgfqpoint{4.952667in}{3.870735in}}%
\pgfpathlineto{\pgfqpoint{4.954483in}{3.870300in}}%
\pgfpathlineto{\pgfqpoint{4.956300in}{3.879490in}}%
\pgfpathlineto{\pgfqpoint{4.958117in}{3.876809in}}%
\pgfpathlineto{\pgfqpoint{4.959933in}{3.877970in}}%
\pgfpathlineto{\pgfqpoint{4.961750in}{3.887387in}}%
\pgfpathlineto{\pgfqpoint{4.963566in}{3.910412in}}%
\pgfpathlineto{\pgfqpoint{4.965383in}{3.914918in}}%
\pgfpathlineto{\pgfqpoint{4.967199in}{3.923410in}}%
\pgfpathlineto{\pgfqpoint{4.970832in}{3.912872in}}%
\pgfpathlineto{\pgfqpoint{4.974465in}{3.928395in}}%
\pgfpathlineto{\pgfqpoint{4.976282in}{3.929739in}}%
\pgfpathlineto{\pgfqpoint{4.979915in}{3.949532in}}%
\pgfpathlineto{\pgfqpoint{4.981731in}{3.953077in}}%
\pgfpathlineto{\pgfqpoint{4.985364in}{3.996984in}}%
\pgfpathlineto{\pgfqpoint{4.988997in}{4.030754in}}%
\pgfpathlineto{\pgfqpoint{4.990814in}{4.029051in}}%
\pgfpathlineto{\pgfqpoint{4.996263in}{3.998725in}}%
\pgfpathlineto{\pgfqpoint{5.001713in}{3.921779in}}%
\pgfpathlineto{\pgfqpoint{5.007163in}{3.837267in}}%
\pgfpathlineto{\pgfqpoint{5.010796in}{3.815272in}}%
\pgfpathlineto{\pgfqpoint{5.016245in}{3.796092in}}%
\pgfpathlineto{\pgfqpoint{5.018062in}{3.794739in}}%
\pgfpathlineto{\pgfqpoint{5.019878in}{3.789804in}}%
\pgfpathlineto{\pgfqpoint{5.021695in}{3.776787in}}%
\pgfpathlineto{\pgfqpoint{5.023511in}{3.773801in}}%
\pgfpathlineto{\pgfqpoint{5.025328in}{3.757751in}}%
\pgfpathlineto{\pgfqpoint{5.027144in}{3.759112in}}%
\pgfpathlineto{\pgfqpoint{5.028961in}{3.763199in}}%
\pgfpathlineto{\pgfqpoint{5.041676in}{3.864039in}}%
\pgfpathlineto{\pgfqpoint{5.045309in}{3.855341in}}%
\pgfpathlineto{\pgfqpoint{5.047126in}{3.848592in}}%
\pgfpathlineto{\pgfqpoint{5.050759in}{3.812218in}}%
\pgfpathlineto{\pgfqpoint{5.058025in}{2.986350in}}%
\pgfpathlineto{\pgfqpoint{5.058025in}{2.986350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.285298in}{1.656419in}}{\pgfqpoint{3.952380in}{3.762446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.464952in}{2.365337in}}%
\pgfpathlineto{\pgfqpoint{5.056209in}{2.365337in}}%
\pgfpathlineto{\pgfqpoint{5.056209in}{2.365337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285298in}{1.656419in}}%
\pgfpathlineto{\pgfqpoint{1.285298in}{5.418866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237679in}{1.656419in}}%
\pgfpathlineto{\pgfqpoint{5.237679in}{5.418866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285298in}{1.656419in}}%
\pgfpathlineto{\pgfqpoint{5.237679in}{1.656419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285298in}{5.418866in}}%
\pgfpathlineto{\pgfqpoint{5.237679in}{5.418866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.261488in,y=5.502199in,,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Call 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632917in}{1.656419in}}%
\pgfpathlineto{\pgfqpoint{9.585297in}{1.656419in}}%
\pgfpathlineto{\pgfqpoint{9.585297in}{5.418866in}}%
\pgfpathlineto{\pgfqpoint{5.632917in}{5.418866in}}%
\pgfpathlineto{\pgfqpoint{5.632917in}{1.656419in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.632917in}{1.656419in}}{\pgfqpoint{3.952380in}{3.762446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.812570in}{1.656419in}}%
\pgfpathlineto{\pgfqpoint{5.812570in}{5.418866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.812570in}{1.656419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.812570in,y=1.559197in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.632917in}{1.656419in}}{\pgfqpoint{3.952380in}{3.762446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.217651in}{1.656419in}}%
\pgfpathlineto{\pgfqpoint{7.217651in}{5.418866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.217651in}{1.656419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.217651in,y=1.559197in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.632917in}{1.656419in}}{\pgfqpoint{3.952380in}{3.762446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.622732in}{1.656419in}}%
\pgfpathlineto{\pgfqpoint{8.622732in}{5.418866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.622732in}{1.656419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.622732in,y=1.559197in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.609107in,y=1.290293in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Call Duration (second)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.632917in}{1.656419in}}{\pgfqpoint{3.952380in}{3.762446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.632917in}{1.788276in}}%
\pgfpathlineto{\pgfqpoint{9.585297in}{1.788276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.632917in}{1.656419in}}{\pgfqpoint{3.952380in}{3.762446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.632917in}{2.522324in}}%
\pgfpathlineto{\pgfqpoint{9.585297in}{2.522324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.632917in}{1.656419in}}{\pgfqpoint{3.952380in}{3.762446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.632917in}{3.256372in}}%
\pgfpathlineto{\pgfqpoint{9.585297in}{3.256372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.632917in}{1.656419in}}{\pgfqpoint{3.952380in}{3.762446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.632917in}{3.990421in}}%
\pgfpathlineto{\pgfqpoint{9.585297in}{3.990421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.632917in}{1.656419in}}{\pgfqpoint{3.952380in}{3.762446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.632917in}{4.724469in}}%
\pgfpathlineto{\pgfqpoint{9.585297in}{4.724469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.632917in}{1.656419in}}{\pgfqpoint{3.952380in}{3.762446in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.812570in}{1.827440in}}%
\pgfpathlineto{\pgfqpoint{5.821001in}{1.869189in}}%
\pgfpathlineto{\pgfqpoint{5.824373in}{1.874029in}}%
\pgfpathlineto{\pgfqpoint{5.826059in}{1.872343in}}%
\pgfpathlineto{\pgfqpoint{5.831117in}{1.872484in}}%
\pgfpathlineto{\pgfqpoint{5.836176in}{1.873161in}}%
\pgfpathlineto{\pgfqpoint{5.853037in}{1.843910in}}%
\pgfpathlineto{\pgfqpoint{5.861467in}{1.851102in}}%
\pgfpathlineto{\pgfqpoint{5.868212in}{1.867542in}}%
\pgfpathlineto{\pgfqpoint{5.871584in}{1.882739in}}%
\pgfpathlineto{\pgfqpoint{5.880014in}{1.895719in}}%
\pgfpathlineto{\pgfqpoint{5.883386in}{1.891031in}}%
\pgfpathlineto{\pgfqpoint{5.885073in}{1.888503in}}%
\pgfpathlineto{\pgfqpoint{5.886759in}{1.882032in}}%
\pgfpathlineto{\pgfqpoint{5.890131in}{1.910411in}}%
\pgfpathlineto{\pgfqpoint{5.898561in}{1.981314in}}%
\pgfpathlineto{\pgfqpoint{5.903620in}{2.004460in}}%
\pgfpathlineto{\pgfqpoint{5.912050in}{1.948422in}}%
\pgfpathlineto{\pgfqpoint{5.913736in}{1.940168in}}%
\pgfpathlineto{\pgfqpoint{5.918795in}{1.954701in}}%
\pgfpathlineto{\pgfqpoint{5.922167in}{1.961338in}}%
\pgfpathlineto{\pgfqpoint{5.923853in}{1.962452in}}%
\pgfpathlineto{\pgfqpoint{5.928911in}{1.972098in}}%
\pgfpathlineto{\pgfqpoint{5.933969in}{1.955958in}}%
\pgfpathlineto{\pgfqpoint{5.937342in}{1.945303in}}%
\pgfpathlineto{\pgfqpoint{5.940714in}{1.942034in}}%
\pgfpathlineto{\pgfqpoint{5.945772in}{1.928446in}}%
\pgfpathlineto{\pgfqpoint{5.949144in}{1.929085in}}%
\pgfpathlineto{\pgfqpoint{5.952516in}{1.956494in}}%
\pgfpathlineto{\pgfqpoint{5.954203in}{1.962829in}}%
\pgfpathlineto{\pgfqpoint{5.966005in}{2.045058in}}%
\pgfpathlineto{\pgfqpoint{5.967691in}{2.043746in}}%
\pgfpathlineto{\pgfqpoint{5.969377in}{2.045812in}}%
\pgfpathlineto{\pgfqpoint{5.972750in}{2.062438in}}%
\pgfpathlineto{\pgfqpoint{5.977808in}{2.072395in}}%
\pgfpathlineto{\pgfqpoint{5.979494in}{2.077029in}}%
\pgfpathlineto{\pgfqpoint{5.981180in}{2.071120in}}%
\pgfpathlineto{\pgfqpoint{5.987924in}{2.020471in}}%
\pgfpathlineto{\pgfqpoint{5.996355in}{1.947820in}}%
\pgfpathlineto{\pgfqpoint{6.013216in}{1.987074in}}%
\pgfpathlineto{\pgfqpoint{6.014902in}{1.986315in}}%
\pgfpathlineto{\pgfqpoint{6.028391in}{1.952740in}}%
\pgfpathlineto{\pgfqpoint{6.031763in}{1.943385in}}%
\pgfpathlineto{\pgfqpoint{6.033449in}{1.942565in}}%
\pgfpathlineto{\pgfqpoint{6.036821in}{1.964084in}}%
\pgfpathlineto{\pgfqpoint{6.038507in}{1.969307in}}%
\pgfpathlineto{\pgfqpoint{6.046938in}{2.013860in}}%
\pgfpathlineto{\pgfqpoint{6.050310in}{2.030375in}}%
\pgfpathlineto{\pgfqpoint{6.051996in}{2.024726in}}%
\pgfpathlineto{\pgfqpoint{6.053682in}{2.025952in}}%
\pgfpathlineto{\pgfqpoint{6.057054in}{2.035130in}}%
\pgfpathlineto{\pgfqpoint{6.058741in}{2.036555in}}%
\pgfpathlineto{\pgfqpoint{6.062113in}{2.041805in}}%
\pgfpathlineto{\pgfqpoint{6.063799in}{2.043382in}}%
\pgfpathlineto{\pgfqpoint{6.072229in}{1.986088in}}%
\pgfpathlineto{\pgfqpoint{6.080660in}{1.918123in}}%
\pgfpathlineto{\pgfqpoint{6.084032in}{1.922378in}}%
\pgfpathlineto{\pgfqpoint{6.099207in}{1.962315in}}%
\pgfpathlineto{\pgfqpoint{6.100893in}{1.959721in}}%
\pgfpathlineto{\pgfqpoint{6.107637in}{1.941673in}}%
\pgfpathlineto{\pgfqpoint{6.117754in}{1.923569in}}%
\pgfpathlineto{\pgfqpoint{6.124498in}{1.962992in}}%
\pgfpathlineto{\pgfqpoint{6.129557in}{1.987730in}}%
\pgfpathlineto{\pgfqpoint{6.134615in}{2.017574in}}%
\pgfpathlineto{\pgfqpoint{6.137987in}{2.021677in}}%
\pgfpathlineto{\pgfqpoint{6.143045in}{2.037114in}}%
\pgfpathlineto{\pgfqpoint{6.144732in}{2.037513in}}%
\pgfpathlineto{\pgfqpoint{6.146418in}{2.042563in}}%
\pgfpathlineto{\pgfqpoint{6.149790in}{2.045946in}}%
\pgfpathlineto{\pgfqpoint{6.153162in}{2.026335in}}%
\pgfpathlineto{\pgfqpoint{6.166651in}{1.930710in}}%
\pgfpathlineto{\pgfqpoint{6.171709in}{1.941446in}}%
\pgfpathlineto{\pgfqpoint{6.175081in}{1.952146in}}%
\pgfpathlineto{\pgfqpoint{6.180140in}{1.964561in}}%
\pgfpathlineto{\pgfqpoint{6.183512in}{1.974358in}}%
\pgfpathlineto{\pgfqpoint{6.188570in}{1.964544in}}%
\pgfpathlineto{\pgfqpoint{6.193628in}{1.946949in}}%
\pgfpathlineto{\pgfqpoint{6.200373in}{1.929882in}}%
\pgfpathlineto{\pgfqpoint{6.215548in}{2.014938in}}%
\pgfpathlineto{\pgfqpoint{6.217234in}{2.027950in}}%
\pgfpathlineto{\pgfqpoint{6.220606in}{2.032598in}}%
\pgfpathlineto{\pgfqpoint{6.222292in}{2.036869in}}%
\pgfpathlineto{\pgfqpoint{6.223978in}{2.045401in}}%
\pgfpathlineto{\pgfqpoint{6.225664in}{2.045442in}}%
\pgfpathlineto{\pgfqpoint{6.230722in}{2.057183in}}%
\pgfpathlineto{\pgfqpoint{6.232409in}{2.058286in}}%
\pgfpathlineto{\pgfqpoint{6.234095in}{2.051818in}}%
\pgfpathlineto{\pgfqpoint{6.250956in}{1.927252in}}%
\pgfpathlineto{\pgfqpoint{6.257700in}{1.941233in}}%
\pgfpathlineto{\pgfqpoint{6.264444in}{1.948174in}}%
\pgfpathlineto{\pgfqpoint{6.267817in}{1.957751in}}%
\pgfpathlineto{\pgfqpoint{6.277933in}{1.938525in}}%
\pgfpathlineto{\pgfqpoint{6.281305in}{1.932784in}}%
\pgfpathlineto{\pgfqpoint{6.284678in}{1.923236in}}%
\pgfpathlineto{\pgfqpoint{6.286364in}{1.923921in}}%
\pgfpathlineto{\pgfqpoint{6.289736in}{1.947093in}}%
\pgfpathlineto{\pgfqpoint{6.291422in}{1.952014in}}%
\pgfpathlineto{\pgfqpoint{6.296480in}{1.984182in}}%
\pgfpathlineto{\pgfqpoint{6.301539in}{2.017922in}}%
\pgfpathlineto{\pgfqpoint{6.303225in}{2.030572in}}%
\pgfpathlineto{\pgfqpoint{6.306597in}{2.030889in}}%
\pgfpathlineto{\pgfqpoint{6.308283in}{2.034584in}}%
\pgfpathlineto{\pgfqpoint{6.309969in}{2.033682in}}%
\pgfpathlineto{\pgfqpoint{6.311655in}{2.036659in}}%
\pgfpathlineto{\pgfqpoint{6.316713in}{2.030566in}}%
\pgfpathlineto{\pgfqpoint{6.318400in}{2.025506in}}%
\pgfpathlineto{\pgfqpoint{6.323458in}{1.989752in}}%
\pgfpathlineto{\pgfqpoint{6.326830in}{1.970042in}}%
\pgfpathlineto{\pgfqpoint{6.328516in}{1.958112in}}%
\pgfpathlineto{\pgfqpoint{6.330202in}{1.967635in}}%
\pgfpathlineto{\pgfqpoint{6.333574in}{1.970179in}}%
\pgfpathlineto{\pgfqpoint{6.335261in}{1.976159in}}%
\pgfpathlineto{\pgfqpoint{6.343691in}{2.093723in}}%
\pgfpathlineto{\pgfqpoint{6.345377in}{2.126327in}}%
\pgfpathlineto{\pgfqpoint{6.347063in}{2.134987in}}%
\pgfpathlineto{\pgfqpoint{6.352121in}{2.175045in}}%
\pgfpathlineto{\pgfqpoint{6.355494in}{2.176827in}}%
\pgfpathlineto{\pgfqpoint{6.357180in}{2.174577in}}%
\pgfpathlineto{\pgfqpoint{6.360552in}{2.158219in}}%
\pgfpathlineto{\pgfqpoint{6.363924in}{2.140635in}}%
\pgfpathlineto{\pgfqpoint{6.372355in}{2.124607in}}%
\pgfpathlineto{\pgfqpoint{6.374041in}{2.124301in}}%
\pgfpathlineto{\pgfqpoint{6.375727in}{2.127823in}}%
\pgfpathlineto{\pgfqpoint{6.382471in}{2.172501in}}%
\pgfpathlineto{\pgfqpoint{6.397646in}{2.312535in}}%
\pgfpathlineto{\pgfqpoint{6.401018in}{2.339484in}}%
\pgfpathlineto{\pgfqpoint{6.421251in}{2.551077in}}%
\pgfpathlineto{\pgfqpoint{6.422938in}{2.595323in}}%
\pgfpathlineto{\pgfqpoint{6.431368in}{2.946995in}}%
\pgfpathlineto{\pgfqpoint{6.434740in}{3.030589in}}%
\pgfpathlineto{\pgfqpoint{6.439799in}{3.086015in}}%
\pgfpathlineto{\pgfqpoint{6.443171in}{3.044479in}}%
\pgfpathlineto{\pgfqpoint{6.446543in}{2.998840in}}%
\pgfpathlineto{\pgfqpoint{6.449915in}{2.990517in}}%
\pgfpathlineto{\pgfqpoint{6.456660in}{3.027180in}}%
\pgfpathlineto{\pgfqpoint{6.465090in}{3.112930in}}%
\pgfpathlineto{\pgfqpoint{6.470148in}{3.223413in}}%
\pgfpathlineto{\pgfqpoint{6.478579in}{3.457565in}}%
\pgfpathlineto{\pgfqpoint{6.485323in}{3.636379in}}%
\pgfpathlineto{\pgfqpoint{6.488695in}{3.711982in}}%
\pgfpathlineto{\pgfqpoint{6.490381in}{3.724065in}}%
\pgfpathlineto{\pgfqpoint{6.492068in}{3.722519in}}%
\pgfpathlineto{\pgfqpoint{6.493754in}{3.729387in}}%
\pgfpathlineto{\pgfqpoint{6.498812in}{3.678116in}}%
\pgfpathlineto{\pgfqpoint{6.500498in}{3.667023in}}%
\pgfpathlineto{\pgfqpoint{6.508929in}{3.565926in}}%
\pgfpathlineto{\pgfqpoint{6.510615in}{3.553904in}}%
\pgfpathlineto{\pgfqpoint{6.513987in}{3.519018in}}%
\pgfpathlineto{\pgfqpoint{6.520731in}{3.473111in}}%
\pgfpathlineto{\pgfqpoint{6.522417in}{3.467593in}}%
\pgfpathlineto{\pgfqpoint{6.525789in}{3.450505in}}%
\pgfpathlineto{\pgfqpoint{6.527476in}{3.446438in}}%
\pgfpathlineto{\pgfqpoint{6.529162in}{3.451171in}}%
\pgfpathlineto{\pgfqpoint{6.530848in}{3.449678in}}%
\pgfpathlineto{\pgfqpoint{6.534220in}{3.451635in}}%
\pgfpathlineto{\pgfqpoint{6.535906in}{3.451893in}}%
\pgfpathlineto{\pgfqpoint{6.539278in}{3.448551in}}%
\pgfpathlineto{\pgfqpoint{6.540964in}{3.458412in}}%
\pgfpathlineto{\pgfqpoint{6.544337in}{3.500876in}}%
\pgfpathlineto{\pgfqpoint{6.549395in}{3.670342in}}%
\pgfpathlineto{\pgfqpoint{6.552767in}{3.686270in}}%
\pgfpathlineto{\pgfqpoint{6.554453in}{3.685081in}}%
\pgfpathlineto{\pgfqpoint{6.556139in}{3.681484in}}%
\pgfpathlineto{\pgfqpoint{6.557825in}{3.673422in}}%
\pgfpathlineto{\pgfqpoint{6.559511in}{3.651249in}}%
\pgfpathlineto{\pgfqpoint{6.561198in}{3.648014in}}%
\pgfpathlineto{\pgfqpoint{6.564570in}{3.559988in}}%
\pgfpathlineto{\pgfqpoint{6.566256in}{3.549784in}}%
\pgfpathlineto{\pgfqpoint{6.567942in}{3.548821in}}%
\pgfpathlineto{\pgfqpoint{6.569628in}{3.545681in}}%
\pgfpathlineto{\pgfqpoint{6.571314in}{3.545473in}}%
\pgfpathlineto{\pgfqpoint{6.573000in}{3.544112in}}%
\pgfpathlineto{\pgfqpoint{6.576372in}{3.529899in}}%
\pgfpathlineto{\pgfqpoint{6.583117in}{3.442220in}}%
\pgfpathlineto{\pgfqpoint{6.586489in}{3.433161in}}%
\pgfpathlineto{\pgfqpoint{6.588175in}{3.432683in}}%
\pgfpathlineto{\pgfqpoint{6.589861in}{3.438473in}}%
\pgfpathlineto{\pgfqpoint{6.594919in}{3.475292in}}%
\pgfpathlineto{\pgfqpoint{6.598292in}{3.482915in}}%
\pgfpathlineto{\pgfqpoint{6.601664in}{3.487022in}}%
\pgfpathlineto{\pgfqpoint{6.603350in}{3.486650in}}%
\pgfpathlineto{\pgfqpoint{6.606722in}{3.480656in}}%
\pgfpathlineto{\pgfqpoint{6.608408in}{3.476880in}}%
\pgfpathlineto{\pgfqpoint{6.611780in}{3.476167in}}%
\pgfpathlineto{\pgfqpoint{6.615153in}{3.489150in}}%
\pgfpathlineto{\pgfqpoint{6.620211in}{3.519522in}}%
\pgfpathlineto{\pgfqpoint{6.623583in}{3.534736in}}%
\pgfpathlineto{\pgfqpoint{6.625269in}{3.540180in}}%
\pgfpathlineto{\pgfqpoint{6.626955in}{3.541584in}}%
\pgfpathlineto{\pgfqpoint{6.632014in}{3.525607in}}%
\pgfpathlineto{\pgfqpoint{6.633700in}{3.522178in}}%
\pgfpathlineto{\pgfqpoint{6.635386in}{3.523902in}}%
\pgfpathlineto{\pgfqpoint{6.637072in}{3.528233in}}%
\pgfpathlineto{\pgfqpoint{6.638758in}{3.524339in}}%
\pgfpathlineto{\pgfqpoint{6.640444in}{3.524991in}}%
\pgfpathlineto{\pgfqpoint{6.642130in}{3.524386in}}%
\pgfpathlineto{\pgfqpoint{6.645502in}{3.515838in}}%
\pgfpathlineto{\pgfqpoint{6.647188in}{3.517115in}}%
\pgfpathlineto{\pgfqpoint{6.648875in}{3.512018in}}%
\pgfpathlineto{\pgfqpoint{6.652247in}{3.487791in}}%
\pgfpathlineto{\pgfqpoint{6.657305in}{3.448380in}}%
\pgfpathlineto{\pgfqpoint{6.660677in}{3.432764in}}%
\pgfpathlineto{\pgfqpoint{6.664049in}{3.436170in}}%
\pgfpathlineto{\pgfqpoint{6.665736in}{3.436343in}}%
\pgfpathlineto{\pgfqpoint{6.667422in}{3.434716in}}%
\pgfpathlineto{\pgfqpoint{6.669108in}{3.429621in}}%
\pgfpathlineto{\pgfqpoint{6.670794in}{3.430026in}}%
\pgfpathlineto{\pgfqpoint{6.675852in}{3.441551in}}%
\pgfpathlineto{\pgfqpoint{6.679224in}{3.435275in}}%
\pgfpathlineto{\pgfqpoint{6.682597in}{3.419829in}}%
\pgfpathlineto{\pgfqpoint{6.684283in}{3.419342in}}%
\pgfpathlineto{\pgfqpoint{6.685969in}{3.420935in}}%
\pgfpathlineto{\pgfqpoint{6.687655in}{3.419210in}}%
\pgfpathlineto{\pgfqpoint{6.694399in}{3.395649in}}%
\pgfpathlineto{\pgfqpoint{6.696085in}{3.391426in}}%
\pgfpathlineto{\pgfqpoint{6.697771in}{3.391685in}}%
\pgfpathlineto{\pgfqpoint{6.701144in}{3.384258in}}%
\pgfpathlineto{\pgfqpoint{6.704516in}{3.377787in}}%
\pgfpathlineto{\pgfqpoint{6.707888in}{3.356805in}}%
\pgfpathlineto{\pgfqpoint{6.709574in}{3.358436in}}%
\pgfpathlineto{\pgfqpoint{6.712946in}{3.351744in}}%
\pgfpathlineto{\pgfqpoint{6.714632in}{3.349708in}}%
\pgfpathlineto{\pgfqpoint{6.716318in}{3.355926in}}%
\pgfpathlineto{\pgfqpoint{6.721377in}{3.333860in}}%
\pgfpathlineto{\pgfqpoint{6.723063in}{3.337057in}}%
\pgfpathlineto{\pgfqpoint{6.724749in}{3.346306in}}%
\pgfpathlineto{\pgfqpoint{6.726435in}{3.349137in}}%
\pgfpathlineto{\pgfqpoint{6.728121in}{3.355545in}}%
\pgfpathlineto{\pgfqpoint{6.729807in}{3.351471in}}%
\pgfpathlineto{\pgfqpoint{6.731493in}{3.352210in}}%
\pgfpathlineto{\pgfqpoint{6.733179in}{3.349141in}}%
\pgfpathlineto{\pgfqpoint{6.736552in}{3.371567in}}%
\pgfpathlineto{\pgfqpoint{6.739924in}{3.397975in}}%
\pgfpathlineto{\pgfqpoint{6.748354in}{3.432124in}}%
\pgfpathlineto{\pgfqpoint{6.751727in}{3.444820in}}%
\pgfpathlineto{\pgfqpoint{6.755099in}{3.454296in}}%
\pgfpathlineto{\pgfqpoint{6.756785in}{3.474442in}}%
\pgfpathlineto{\pgfqpoint{6.760157in}{3.481819in}}%
\pgfpathlineto{\pgfqpoint{6.761843in}{3.484264in}}%
\pgfpathlineto{\pgfqpoint{6.765215in}{3.497906in}}%
\pgfpathlineto{\pgfqpoint{6.766901in}{3.496842in}}%
\pgfpathlineto{\pgfqpoint{6.770274in}{3.478826in}}%
\pgfpathlineto{\pgfqpoint{6.771960in}{3.477277in}}%
\pgfpathlineto{\pgfqpoint{6.773646in}{3.461044in}}%
\pgfpathlineto{\pgfqpoint{6.775332in}{3.468283in}}%
\pgfpathlineto{\pgfqpoint{6.777018in}{3.466024in}}%
\pgfpathlineto{\pgfqpoint{6.778704in}{3.469156in}}%
\pgfpathlineto{\pgfqpoint{6.780390in}{3.462357in}}%
\pgfpathlineto{\pgfqpoint{6.782076in}{3.450085in}}%
\pgfpathlineto{\pgfqpoint{6.783762in}{3.453879in}}%
\pgfpathlineto{\pgfqpoint{6.787135in}{3.471892in}}%
\pgfpathlineto{\pgfqpoint{6.788821in}{3.473014in}}%
\pgfpathlineto{\pgfqpoint{6.790507in}{3.471912in}}%
\pgfpathlineto{\pgfqpoint{6.793879in}{3.457019in}}%
\pgfpathlineto{\pgfqpoint{6.795565in}{3.450163in}}%
\pgfpathlineto{\pgfqpoint{6.797251in}{3.451318in}}%
\pgfpathlineto{\pgfqpoint{6.798937in}{3.450464in}}%
\pgfpathlineto{\pgfqpoint{6.809054in}{3.374671in}}%
\pgfpathlineto{\pgfqpoint{6.812426in}{3.362626in}}%
\pgfpathlineto{\pgfqpoint{6.814112in}{3.360924in}}%
\pgfpathlineto{\pgfqpoint{6.817484in}{3.362214in}}%
\pgfpathlineto{\pgfqpoint{6.819170in}{3.368277in}}%
\pgfpathlineto{\pgfqpoint{6.820857in}{3.367939in}}%
\pgfpathlineto{\pgfqpoint{6.822543in}{3.360609in}}%
\pgfpathlineto{\pgfqpoint{6.824229in}{3.358242in}}%
\pgfpathlineto{\pgfqpoint{6.825915in}{3.363605in}}%
\pgfpathlineto{\pgfqpoint{6.837717in}{3.462301in}}%
\pgfpathlineto{\pgfqpoint{6.839404in}{3.467656in}}%
\pgfpathlineto{\pgfqpoint{6.842776in}{3.464809in}}%
\pgfpathlineto{\pgfqpoint{6.846148in}{3.452207in}}%
\pgfpathlineto{\pgfqpoint{6.847834in}{3.439052in}}%
\pgfpathlineto{\pgfqpoint{6.851206in}{3.404007in}}%
\pgfpathlineto{\pgfqpoint{6.854578in}{3.385899in}}%
\pgfpathlineto{\pgfqpoint{6.859637in}{3.414762in}}%
\pgfpathlineto{\pgfqpoint{6.861323in}{3.414446in}}%
\pgfpathlineto{\pgfqpoint{6.871439in}{3.491321in}}%
\pgfpathlineto{\pgfqpoint{6.873126in}{3.485367in}}%
\pgfpathlineto{\pgfqpoint{6.874812in}{3.489048in}}%
\pgfpathlineto{\pgfqpoint{6.878184in}{3.531415in}}%
\pgfpathlineto{\pgfqpoint{6.879870in}{3.540466in}}%
\pgfpathlineto{\pgfqpoint{6.884928in}{3.582493in}}%
\pgfpathlineto{\pgfqpoint{6.891673in}{3.623388in}}%
\pgfpathlineto{\pgfqpoint{6.896731in}{3.580146in}}%
\pgfpathlineto{\pgfqpoint{6.908534in}{3.466131in}}%
\pgfpathlineto{\pgfqpoint{6.910220in}{3.457863in}}%
\pgfpathlineto{\pgfqpoint{6.911906in}{3.457224in}}%
\pgfpathlineto{\pgfqpoint{6.916964in}{3.403797in}}%
\pgfpathlineto{\pgfqpoint{6.920336in}{3.393461in}}%
\pgfpathlineto{\pgfqpoint{6.923708in}{3.384386in}}%
\pgfpathlineto{\pgfqpoint{6.925395in}{3.369817in}}%
\pgfpathlineto{\pgfqpoint{6.928767in}{3.370958in}}%
\pgfpathlineto{\pgfqpoint{6.930453in}{3.378549in}}%
\pgfpathlineto{\pgfqpoint{6.933825in}{3.430958in}}%
\pgfpathlineto{\pgfqpoint{6.935511in}{3.462215in}}%
\pgfpathlineto{\pgfqpoint{6.938883in}{3.449771in}}%
\pgfpathlineto{\pgfqpoint{6.940569in}{3.451711in}}%
\pgfpathlineto{\pgfqpoint{6.942256in}{3.457996in}}%
\pgfpathlineto{\pgfqpoint{6.943942in}{3.450467in}}%
\pgfpathlineto{\pgfqpoint{6.945628in}{3.448977in}}%
\pgfpathlineto{\pgfqpoint{6.947314in}{3.445660in}}%
\pgfpathlineto{\pgfqpoint{6.949000in}{3.434653in}}%
\pgfpathlineto{\pgfqpoint{6.950686in}{3.412954in}}%
\pgfpathlineto{\pgfqpoint{6.952372in}{3.376229in}}%
\pgfpathlineto{\pgfqpoint{6.955744in}{3.362734in}}%
\pgfpathlineto{\pgfqpoint{6.960803in}{3.342959in}}%
\pgfpathlineto{\pgfqpoint{6.964175in}{3.328979in}}%
\pgfpathlineto{\pgfqpoint{6.967547in}{3.340971in}}%
\pgfpathlineto{\pgfqpoint{6.981036in}{3.391763in}}%
\pgfpathlineto{\pgfqpoint{6.982722in}{3.388663in}}%
\pgfpathlineto{\pgfqpoint{6.986094in}{3.388894in}}%
\pgfpathlineto{\pgfqpoint{6.989466in}{3.396936in}}%
\pgfpathlineto{\pgfqpoint{6.994525in}{3.387404in}}%
\pgfpathlineto{\pgfqpoint{6.997897in}{3.390394in}}%
\pgfpathlineto{\pgfqpoint{6.999583in}{3.389006in}}%
\pgfpathlineto{\pgfqpoint{7.001269in}{3.390364in}}%
\pgfpathlineto{\pgfqpoint{7.006327in}{3.415755in}}%
\pgfpathlineto{\pgfqpoint{7.011385in}{3.453309in}}%
\pgfpathlineto{\pgfqpoint{7.013072in}{3.455332in}}%
\pgfpathlineto{\pgfqpoint{7.014758in}{3.451889in}}%
\pgfpathlineto{\pgfqpoint{7.018130in}{3.457377in}}%
\pgfpathlineto{\pgfqpoint{7.019816in}{3.457891in}}%
\pgfpathlineto{\pgfqpoint{7.024874in}{3.473029in}}%
\pgfpathlineto{\pgfqpoint{7.029933in}{3.444153in}}%
\pgfpathlineto{\pgfqpoint{7.031619in}{3.445755in}}%
\pgfpathlineto{\pgfqpoint{7.033305in}{3.452228in}}%
\pgfpathlineto{\pgfqpoint{7.034991in}{3.451857in}}%
\pgfpathlineto{\pgfqpoint{7.036677in}{3.445860in}}%
\pgfpathlineto{\pgfqpoint{7.043421in}{3.396674in}}%
\pgfpathlineto{\pgfqpoint{7.045107in}{3.391644in}}%
\pgfpathlineto{\pgfqpoint{7.046794in}{3.394104in}}%
\pgfpathlineto{\pgfqpoint{7.048480in}{3.386879in}}%
\pgfpathlineto{\pgfqpoint{7.055224in}{3.325701in}}%
\pgfpathlineto{\pgfqpoint{7.058596in}{3.283405in}}%
\pgfpathlineto{\pgfqpoint{7.060282in}{3.277753in}}%
\pgfpathlineto{\pgfqpoint{7.061968in}{3.279338in}}%
\pgfpathlineto{\pgfqpoint{7.063655in}{3.263569in}}%
\pgfpathlineto{\pgfqpoint{7.067027in}{3.261928in}}%
\pgfpathlineto{\pgfqpoint{7.068713in}{3.252719in}}%
\pgfpathlineto{\pgfqpoint{7.070399in}{3.263722in}}%
\pgfpathlineto{\pgfqpoint{7.075457in}{3.314272in}}%
\pgfpathlineto{\pgfqpoint{7.080515in}{3.333972in}}%
\pgfpathlineto{\pgfqpoint{7.083888in}{3.341902in}}%
\pgfpathlineto{\pgfqpoint{7.087260in}{3.364755in}}%
\pgfpathlineto{\pgfqpoint{7.088946in}{3.365460in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{3.374955in}}%
\pgfpathlineto{\pgfqpoint{7.099063in}{3.345902in}}%
\pgfpathlineto{\pgfqpoint{7.102435in}{3.340924in}}%
\pgfpathlineto{\pgfqpoint{7.104121in}{3.340598in}}%
\pgfpathlineto{\pgfqpoint{7.107493in}{3.318409in}}%
\pgfpathlineto{\pgfqpoint{7.109179in}{3.321520in}}%
\pgfpathlineto{\pgfqpoint{7.117610in}{3.371219in}}%
\pgfpathlineto{\pgfqpoint{7.119296in}{3.370063in}}%
\pgfpathlineto{\pgfqpoint{7.120982in}{3.372577in}}%
\pgfpathlineto{\pgfqpoint{7.122668in}{3.378271in}}%
\pgfpathlineto{\pgfqpoint{7.124354in}{3.379090in}}%
\pgfpathlineto{\pgfqpoint{7.129412in}{3.355918in}}%
\pgfpathlineto{\pgfqpoint{7.131098in}{3.357681in}}%
\pgfpathlineto{\pgfqpoint{7.132784in}{3.352670in}}%
\pgfpathlineto{\pgfqpoint{7.137843in}{3.370681in}}%
\pgfpathlineto{\pgfqpoint{7.139529in}{3.371946in}}%
\pgfpathlineto{\pgfqpoint{7.146273in}{3.391258in}}%
\pgfpathlineto{\pgfqpoint{7.149645in}{3.382546in}}%
\pgfpathlineto{\pgfqpoint{7.153018in}{3.357023in}}%
\pgfpathlineto{\pgfqpoint{7.154704in}{3.350396in}}%
\pgfpathlineto{\pgfqpoint{7.156390in}{3.355781in}}%
\pgfpathlineto{\pgfqpoint{7.158076in}{3.366062in}}%
\pgfpathlineto{\pgfqpoint{7.161448in}{3.392809in}}%
\pgfpathlineto{\pgfqpoint{7.163134in}{3.395659in}}%
\pgfpathlineto{\pgfqpoint{7.164820in}{3.396000in}}%
\pgfpathlineto{\pgfqpoint{7.166506in}{3.400601in}}%
\pgfpathlineto{\pgfqpoint{7.168193in}{3.410308in}}%
\pgfpathlineto{\pgfqpoint{7.169879in}{3.409500in}}%
\pgfpathlineto{\pgfqpoint{7.171565in}{3.413498in}}%
\pgfpathlineto{\pgfqpoint{7.173251in}{3.410774in}}%
\pgfpathlineto{\pgfqpoint{7.176623in}{3.381723in}}%
\pgfpathlineto{\pgfqpoint{7.179995in}{3.383428in}}%
\pgfpathlineto{\pgfqpoint{7.183367in}{3.379459in}}%
\pgfpathlineto{\pgfqpoint{7.186740in}{3.405545in}}%
\pgfpathlineto{\pgfqpoint{7.191798in}{3.465887in}}%
\pgfpathlineto{\pgfqpoint{7.193484in}{3.468431in}}%
\pgfpathlineto{\pgfqpoint{7.196856in}{3.457600in}}%
\pgfpathlineto{\pgfqpoint{7.200228in}{3.436191in}}%
\pgfpathlineto{\pgfqpoint{7.203601in}{3.391671in}}%
\pgfpathlineto{\pgfqpoint{7.208659in}{3.327787in}}%
\pgfpathlineto{\pgfqpoint{7.212031in}{3.327091in}}%
\pgfpathlineto{\pgfqpoint{7.213717in}{3.324033in}}%
\pgfpathlineto{\pgfqpoint{7.218775in}{3.390932in}}%
\pgfpathlineto{\pgfqpoint{7.223834in}{3.392881in}}%
\pgfpathlineto{\pgfqpoint{7.225520in}{3.402497in}}%
\pgfpathlineto{\pgfqpoint{7.227206in}{3.397033in}}%
\pgfpathlineto{\pgfqpoint{7.230578in}{3.410866in}}%
\pgfpathlineto{\pgfqpoint{7.233950in}{3.389699in}}%
\pgfpathlineto{\pgfqpoint{7.237323in}{3.399081in}}%
\pgfpathlineto{\pgfqpoint{7.242381in}{3.426919in}}%
\pgfpathlineto{\pgfqpoint{7.247439in}{3.474092in}}%
\pgfpathlineto{\pgfqpoint{7.252497in}{3.524971in}}%
\pgfpathlineto{\pgfqpoint{7.255870in}{3.543956in}}%
\pgfpathlineto{\pgfqpoint{7.257556in}{3.542882in}}%
\pgfpathlineto{\pgfqpoint{7.259242in}{3.545911in}}%
\pgfpathlineto{\pgfqpoint{7.260928in}{3.559919in}}%
\pgfpathlineto{\pgfqpoint{7.262614in}{3.563840in}}%
\pgfpathlineto{\pgfqpoint{7.264300in}{3.561564in}}%
\pgfpathlineto{\pgfqpoint{7.265986in}{3.566703in}}%
\pgfpathlineto{\pgfqpoint{7.267672in}{3.564787in}}%
\pgfpathlineto{\pgfqpoint{7.269358in}{3.565352in}}%
\pgfpathlineto{\pgfqpoint{7.271044in}{3.562890in}}%
\pgfpathlineto{\pgfqpoint{7.272731in}{3.566552in}}%
\pgfpathlineto{\pgfqpoint{7.274417in}{3.581888in}}%
\pgfpathlineto{\pgfqpoint{7.276103in}{3.578572in}}%
\pgfpathlineto{\pgfqpoint{7.277789in}{3.572190in}}%
\pgfpathlineto{\pgfqpoint{7.279475in}{3.570555in}}%
\pgfpathlineto{\pgfqpoint{7.281161in}{3.574199in}}%
\pgfpathlineto{\pgfqpoint{7.282847in}{3.571059in}}%
\pgfpathlineto{\pgfqpoint{7.284533in}{3.571375in}}%
\pgfpathlineto{\pgfqpoint{7.287905in}{3.580570in}}%
\pgfpathlineto{\pgfqpoint{7.292964in}{3.567073in}}%
\pgfpathlineto{\pgfqpoint{7.294650in}{3.566394in}}%
\pgfpathlineto{\pgfqpoint{7.298022in}{3.556493in}}%
\pgfpathlineto{\pgfqpoint{7.303080in}{3.540854in}}%
\pgfpathlineto{\pgfqpoint{7.304766in}{3.537911in}}%
\pgfpathlineto{\pgfqpoint{7.308139in}{3.541633in}}%
\pgfpathlineto{\pgfqpoint{7.311511in}{3.554167in}}%
\pgfpathlineto{\pgfqpoint{7.313197in}{3.555360in}}%
\pgfpathlineto{\pgfqpoint{7.314883in}{3.560059in}}%
\pgfpathlineto{\pgfqpoint{7.316569in}{3.558836in}}%
\pgfpathlineto{\pgfqpoint{7.319941in}{3.552624in}}%
\pgfpathlineto{\pgfqpoint{7.323313in}{3.547384in}}%
\pgfpathlineto{\pgfqpoint{7.325000in}{3.551655in}}%
\pgfpathlineto{\pgfqpoint{7.328372in}{3.545058in}}%
\pgfpathlineto{\pgfqpoint{7.330058in}{3.543684in}}%
\pgfpathlineto{\pgfqpoint{7.331744in}{3.539687in}}%
\pgfpathlineto{\pgfqpoint{7.333430in}{3.547914in}}%
\pgfpathlineto{\pgfqpoint{7.335116in}{3.562245in}}%
\pgfpathlineto{\pgfqpoint{7.338488in}{3.570990in}}%
\pgfpathlineto{\pgfqpoint{7.340174in}{3.569712in}}%
\pgfpathlineto{\pgfqpoint{7.341861in}{3.559569in}}%
\pgfpathlineto{\pgfqpoint{7.346919in}{3.554439in}}%
\pgfpathlineto{\pgfqpoint{7.348605in}{3.552876in}}%
\pgfpathlineto{\pgfqpoint{7.350291in}{3.548051in}}%
\pgfpathlineto{\pgfqpoint{7.351977in}{3.546755in}}%
\pgfpathlineto{\pgfqpoint{7.353663in}{3.541877in}}%
\pgfpathlineto{\pgfqpoint{7.355349in}{3.544325in}}%
\pgfpathlineto{\pgfqpoint{7.360408in}{3.566631in}}%
\pgfpathlineto{\pgfqpoint{7.363780in}{3.554851in}}%
\pgfpathlineto{\pgfqpoint{7.367152in}{3.563610in}}%
\pgfpathlineto{\pgfqpoint{7.368838in}{3.565196in}}%
\pgfpathlineto{\pgfqpoint{7.370524in}{3.575190in}}%
\pgfpathlineto{\pgfqpoint{7.372210in}{3.573588in}}%
\pgfpathlineto{\pgfqpoint{7.375582in}{3.556148in}}%
\pgfpathlineto{\pgfqpoint{7.378955in}{3.555136in}}%
\pgfpathlineto{\pgfqpoint{7.380641in}{3.562426in}}%
\pgfpathlineto{\pgfqpoint{7.382327in}{3.557954in}}%
\pgfpathlineto{\pgfqpoint{7.385699in}{3.536255in}}%
\pgfpathlineto{\pgfqpoint{7.387385in}{3.525502in}}%
\pgfpathlineto{\pgfqpoint{7.389071in}{3.523538in}}%
\pgfpathlineto{\pgfqpoint{7.392443in}{3.530506in}}%
\pgfpathlineto{\pgfqpoint{7.394130in}{3.529795in}}%
\pgfpathlineto{\pgfqpoint{7.395816in}{3.535274in}}%
\pgfpathlineto{\pgfqpoint{7.397502in}{3.535616in}}%
\pgfpathlineto{\pgfqpoint{7.400874in}{3.543829in}}%
\pgfpathlineto{\pgfqpoint{7.402560in}{3.543877in}}%
\pgfpathlineto{\pgfqpoint{7.404246in}{3.550071in}}%
\pgfpathlineto{\pgfqpoint{7.407618in}{3.550177in}}%
\pgfpathlineto{\pgfqpoint{7.410991in}{3.560717in}}%
\pgfpathlineto{\pgfqpoint{7.416049in}{3.566517in}}%
\pgfpathlineto{\pgfqpoint{7.417735in}{3.572258in}}%
\pgfpathlineto{\pgfqpoint{7.419421in}{3.584632in}}%
\pgfpathlineto{\pgfqpoint{7.421107in}{3.580754in}}%
\pgfpathlineto{\pgfqpoint{7.422793in}{3.580182in}}%
\pgfpathlineto{\pgfqpoint{7.424479in}{3.585565in}}%
\pgfpathlineto{\pgfqpoint{7.436282in}{3.538957in}}%
\pgfpathlineto{\pgfqpoint{7.437968in}{3.541095in}}%
\pgfpathlineto{\pgfqpoint{7.439654in}{3.547949in}}%
\pgfpathlineto{\pgfqpoint{7.441340in}{3.546577in}}%
\pgfpathlineto{\pgfqpoint{7.443026in}{3.549788in}}%
\pgfpathlineto{\pgfqpoint{7.444712in}{3.550172in}}%
\pgfpathlineto{\pgfqpoint{7.446399in}{3.545446in}}%
\pgfpathlineto{\pgfqpoint{7.448085in}{3.553332in}}%
\pgfpathlineto{\pgfqpoint{7.451457in}{3.576698in}}%
\pgfpathlineto{\pgfqpoint{7.454829in}{3.582061in}}%
\pgfpathlineto{\pgfqpoint{7.456515in}{3.583022in}}%
\pgfpathlineto{\pgfqpoint{7.458201in}{3.573239in}}%
\pgfpathlineto{\pgfqpoint{7.461573in}{3.576364in}}%
\pgfpathlineto{\pgfqpoint{7.463260in}{3.584053in}}%
\pgfpathlineto{\pgfqpoint{7.464946in}{3.583758in}}%
\pgfpathlineto{\pgfqpoint{7.466632in}{3.576790in}}%
\pgfpathlineto{\pgfqpoint{7.468318in}{3.577194in}}%
\pgfpathlineto{\pgfqpoint{7.471690in}{3.586950in}}%
\pgfpathlineto{\pgfqpoint{7.473376in}{3.582694in}}%
\pgfpathlineto{\pgfqpoint{7.475062in}{3.592888in}}%
\pgfpathlineto{\pgfqpoint{7.476748in}{3.584010in}}%
\pgfpathlineto{\pgfqpoint{7.478434in}{3.583503in}}%
\pgfpathlineto{\pgfqpoint{7.480121in}{3.581652in}}%
\pgfpathlineto{\pgfqpoint{7.481807in}{3.576116in}}%
\pgfpathlineto{\pgfqpoint{7.483493in}{3.583648in}}%
\pgfpathlineto{\pgfqpoint{7.485179in}{3.579406in}}%
\pgfpathlineto{\pgfqpoint{7.491923in}{3.548089in}}%
\pgfpathlineto{\pgfqpoint{7.496981in}{3.579222in}}%
\pgfpathlineto{\pgfqpoint{7.498668in}{3.582731in}}%
\pgfpathlineto{\pgfqpoint{7.502040in}{3.565270in}}%
\pgfpathlineto{\pgfqpoint{7.505412in}{3.565542in}}%
\pgfpathlineto{\pgfqpoint{7.507098in}{3.563890in}}%
\pgfpathlineto{\pgfqpoint{7.508784in}{3.567497in}}%
\pgfpathlineto{\pgfqpoint{7.513842in}{3.555945in}}%
\pgfpathlineto{\pgfqpoint{7.517215in}{3.551693in}}%
\pgfpathlineto{\pgfqpoint{7.518901in}{3.555866in}}%
\pgfpathlineto{\pgfqpoint{7.520587in}{3.555153in}}%
\pgfpathlineto{\pgfqpoint{7.529017in}{3.589310in}}%
\pgfpathlineto{\pgfqpoint{7.530703in}{3.581939in}}%
\pgfpathlineto{\pgfqpoint{7.534076in}{3.591338in}}%
\pgfpathlineto{\pgfqpoint{7.539134in}{3.576400in}}%
\pgfpathlineto{\pgfqpoint{7.549250in}{3.511886in}}%
\pgfpathlineto{\pgfqpoint{7.552623in}{3.501626in}}%
\pgfpathlineto{\pgfqpoint{7.557681in}{3.495763in}}%
\pgfpathlineto{\pgfqpoint{7.561053in}{3.365432in}}%
\pgfpathlineto{\pgfqpoint{7.562739in}{3.300164in}}%
\pgfpathlineto{\pgfqpoint{7.564425in}{3.300990in}}%
\pgfpathlineto{\pgfqpoint{7.566111in}{3.273191in}}%
\pgfpathlineto{\pgfqpoint{7.576228in}{2.837017in}}%
\pgfpathlineto{\pgfqpoint{7.577914in}{2.846016in}}%
\pgfpathlineto{\pgfqpoint{7.579600in}{2.842021in}}%
\pgfpathlineto{\pgfqpoint{7.582972in}{2.730465in}}%
\pgfpathlineto{\pgfqpoint{7.584659in}{2.737826in}}%
\pgfpathlineto{\pgfqpoint{7.591403in}{2.799168in}}%
\pgfpathlineto{\pgfqpoint{7.593089in}{2.803119in}}%
\pgfpathlineto{\pgfqpoint{7.599833in}{2.803119in}}%
\pgfpathlineto{\pgfqpoint{7.604892in}{2.682033in}}%
\pgfpathlineto{\pgfqpoint{7.606578in}{2.681783in}}%
\pgfpathlineto{\pgfqpoint{7.609950in}{2.637158in}}%
\pgfpathlineto{\pgfqpoint{7.613322in}{2.572342in}}%
\pgfpathlineto{\pgfqpoint{7.616694in}{2.497883in}}%
\pgfpathlineto{\pgfqpoint{7.620067in}{2.528958in}}%
\pgfpathlineto{\pgfqpoint{7.621753in}{2.529625in}}%
\pgfpathlineto{\pgfqpoint{7.625125in}{2.484838in}}%
\pgfpathlineto{\pgfqpoint{7.628497in}{2.477314in}}%
\pgfpathlineto{\pgfqpoint{7.633555in}{2.495787in}}%
\pgfpathlineto{\pgfqpoint{7.635241in}{2.492245in}}%
\pgfpathlineto{\pgfqpoint{7.640300in}{2.491708in}}%
\pgfpathlineto{\pgfqpoint{7.641986in}{2.491708in}}%
\pgfpathlineto{\pgfqpoint{7.645358in}{2.451204in}}%
\pgfpathlineto{\pgfqpoint{7.647044in}{2.454574in}}%
\pgfpathlineto{\pgfqpoint{7.650416in}{2.442237in}}%
\pgfpathlineto{\pgfqpoint{7.652102in}{2.424208in}}%
\pgfpathlineto{\pgfqpoint{7.655475in}{2.372395in}}%
\pgfpathlineto{\pgfqpoint{7.658847in}{2.340252in}}%
\pgfpathlineto{\pgfqpoint{7.660533in}{2.340718in}}%
\pgfpathlineto{\pgfqpoint{7.662219in}{2.339735in}}%
\pgfpathlineto{\pgfqpoint{7.665591in}{2.297315in}}%
\pgfpathlineto{\pgfqpoint{7.667277in}{2.281394in}}%
\pgfpathlineto{\pgfqpoint{7.668963in}{2.337892in}}%
\pgfpathlineto{\pgfqpoint{7.670649in}{2.355207in}}%
\pgfpathlineto{\pgfqpoint{7.672336in}{2.358080in}}%
\pgfpathlineto{\pgfqpoint{7.674022in}{2.358428in}}%
\pgfpathlineto{\pgfqpoint{7.675708in}{2.362671in}}%
\pgfpathlineto{\pgfqpoint{7.680766in}{2.391982in}}%
\pgfpathlineto{\pgfqpoint{7.684138in}{2.431072in}}%
\pgfpathlineto{\pgfqpoint{7.685824in}{2.383269in}}%
\pgfpathlineto{\pgfqpoint{7.690883in}{2.394696in}}%
\pgfpathlineto{\pgfqpoint{7.697627in}{2.392050in}}%
\pgfpathlineto{\pgfqpoint{7.700999in}{2.372025in}}%
\pgfpathlineto{\pgfqpoint{7.706058in}{2.361843in}}%
\pgfpathlineto{\pgfqpoint{7.709430in}{2.349870in}}%
\pgfpathlineto{\pgfqpoint{7.714488in}{2.352621in}}%
\pgfpathlineto{\pgfqpoint{7.717860in}{2.356210in}}%
\pgfpathlineto{\pgfqpoint{7.721232in}{2.363932in}}%
\pgfpathlineto{\pgfqpoint{7.727977in}{2.426953in}}%
\pgfpathlineto{\pgfqpoint{7.736407in}{2.438677in}}%
\pgfpathlineto{\pgfqpoint{7.738093in}{2.439477in}}%
\pgfpathlineto{\pgfqpoint{7.739779in}{2.435101in}}%
\pgfpathlineto{\pgfqpoint{7.743152in}{2.419878in}}%
\pgfpathlineto{\pgfqpoint{7.744838in}{2.420145in}}%
\pgfpathlineto{\pgfqpoint{7.748210in}{2.425266in}}%
\pgfpathlineto{\pgfqpoint{7.749896in}{2.425030in}}%
\pgfpathlineto{\pgfqpoint{7.751582in}{2.426559in}}%
\pgfpathlineto{\pgfqpoint{7.754954in}{2.431856in}}%
\pgfpathlineto{\pgfqpoint{7.758327in}{2.433463in}}%
\pgfpathlineto{\pgfqpoint{7.760013in}{2.434227in}}%
\pgfpathlineto{\pgfqpoint{7.766757in}{2.448827in}}%
\pgfpathlineto{\pgfqpoint{7.768443in}{2.454334in}}%
\pgfpathlineto{\pgfqpoint{7.770129in}{2.454801in}}%
\pgfpathlineto{\pgfqpoint{7.771815in}{2.453771in}}%
\pgfpathlineto{\pgfqpoint{7.781932in}{2.476505in}}%
\pgfpathlineto{\pgfqpoint{7.785304in}{2.476375in}}%
\pgfpathlineto{\pgfqpoint{7.788676in}{2.483559in}}%
\pgfpathlineto{\pgfqpoint{7.792048in}{2.477918in}}%
\pgfpathlineto{\pgfqpoint{7.793735in}{2.477163in}}%
\pgfpathlineto{\pgfqpoint{7.798793in}{2.470147in}}%
\pgfpathlineto{\pgfqpoint{7.800479in}{2.470226in}}%
\pgfpathlineto{\pgfqpoint{7.805537in}{2.465758in}}%
\pgfpathlineto{\pgfqpoint{7.807223in}{2.470219in}}%
\pgfpathlineto{\pgfqpoint{7.808909in}{2.471116in}}%
\pgfpathlineto{\pgfqpoint{7.810596in}{2.469288in}}%
\pgfpathlineto{\pgfqpoint{7.815654in}{2.476567in}}%
\pgfpathlineto{\pgfqpoint{7.819026in}{2.480014in}}%
\pgfpathlineto{\pgfqpoint{7.822398in}{2.491752in}}%
\pgfpathlineto{\pgfqpoint{7.837573in}{2.555785in}}%
\pgfpathlineto{\pgfqpoint{7.840945in}{2.563872in}}%
\pgfpathlineto{\pgfqpoint{7.842631in}{2.565337in}}%
\pgfpathlineto{\pgfqpoint{7.844317in}{2.564905in}}%
\pgfpathlineto{\pgfqpoint{7.847690in}{2.571115in}}%
\pgfpathlineto{\pgfqpoint{7.851062in}{2.580881in}}%
\pgfpathlineto{\pgfqpoint{7.856120in}{2.602073in}}%
\pgfpathlineto{\pgfqpoint{7.857806in}{2.604403in}}%
\pgfpathlineto{\pgfqpoint{7.861178in}{2.615920in}}%
\pgfpathlineto{\pgfqpoint{7.866237in}{2.632903in}}%
\pgfpathlineto{\pgfqpoint{7.869609in}{2.649366in}}%
\pgfpathlineto{\pgfqpoint{7.891528in}{2.883572in}}%
\pgfpathlineto{\pgfqpoint{7.896587in}{2.973620in}}%
\pgfpathlineto{\pgfqpoint{7.899959in}{3.039172in}}%
\pgfpathlineto{\pgfqpoint{7.906703in}{3.209135in}}%
\pgfpathlineto{\pgfqpoint{7.910075in}{3.256445in}}%
\pgfpathlineto{\pgfqpoint{7.911761in}{3.272020in}}%
\pgfpathlineto{\pgfqpoint{7.916820in}{3.374838in}}%
\pgfpathlineto{\pgfqpoint{7.921878in}{3.441020in}}%
\pgfpathlineto{\pgfqpoint{7.931995in}{3.565268in}}%
\pgfpathlineto{\pgfqpoint{7.933681in}{3.570118in}}%
\pgfpathlineto{\pgfqpoint{7.935367in}{3.568154in}}%
\pgfpathlineto{\pgfqpoint{7.937053in}{3.569007in}}%
\pgfpathlineto{\pgfqpoint{7.938739in}{3.577320in}}%
\pgfpathlineto{\pgfqpoint{7.940425in}{3.573249in}}%
\pgfpathlineto{\pgfqpoint{7.942111in}{3.574221in}}%
\pgfpathlineto{\pgfqpoint{7.943797in}{3.569226in}}%
\pgfpathlineto{\pgfqpoint{7.945483in}{3.577965in}}%
\pgfpathlineto{\pgfqpoint{7.947169in}{3.578135in}}%
\pgfpathlineto{\pgfqpoint{7.948856in}{3.575935in}}%
\pgfpathlineto{\pgfqpoint{7.950542in}{3.576768in}}%
\pgfpathlineto{\pgfqpoint{7.958972in}{3.546420in}}%
\pgfpathlineto{\pgfqpoint{7.960658in}{3.548825in}}%
\pgfpathlineto{\pgfqpoint{7.962344in}{3.542710in}}%
\pgfpathlineto{\pgfqpoint{7.964030in}{3.541239in}}%
\pgfpathlineto{\pgfqpoint{7.970775in}{3.567934in}}%
\pgfpathlineto{\pgfqpoint{7.972461in}{3.567491in}}%
\pgfpathlineto{\pgfqpoint{7.975833in}{3.577092in}}%
\pgfpathlineto{\pgfqpoint{7.977519in}{3.577713in}}%
\pgfpathlineto{\pgfqpoint{7.980891in}{3.573345in}}%
\pgfpathlineto{\pgfqpoint{7.982577in}{3.568718in}}%
\pgfpathlineto{\pgfqpoint{7.984264in}{3.559382in}}%
\pgfpathlineto{\pgfqpoint{7.985950in}{3.561440in}}%
\pgfpathlineto{\pgfqpoint{7.992694in}{3.584916in}}%
\pgfpathlineto{\pgfqpoint{7.994380in}{3.581960in}}%
\pgfpathlineto{\pgfqpoint{7.997752in}{3.589379in}}%
\pgfpathlineto{\pgfqpoint{8.001125in}{3.601964in}}%
\pgfpathlineto{\pgfqpoint{8.002811in}{3.599510in}}%
\pgfpathlineto{\pgfqpoint{8.007869in}{3.584485in}}%
\pgfpathlineto{\pgfqpoint{8.009555in}{3.584134in}}%
\pgfpathlineto{\pgfqpoint{8.011241in}{3.581143in}}%
\pgfpathlineto{\pgfqpoint{8.017986in}{3.550310in}}%
\pgfpathlineto{\pgfqpoint{8.019672in}{3.541728in}}%
\pgfpathlineto{\pgfqpoint{8.021358in}{3.543003in}}%
\pgfpathlineto{\pgfqpoint{8.024730in}{3.548649in}}%
\pgfpathlineto{\pgfqpoint{8.026416in}{3.548718in}}%
\pgfpathlineto{\pgfqpoint{8.031474in}{3.553660in}}%
\pgfpathlineto{\pgfqpoint{8.034846in}{3.565897in}}%
\pgfpathlineto{\pgfqpoint{8.036533in}{3.571273in}}%
\pgfpathlineto{\pgfqpoint{8.038219in}{3.569499in}}%
\pgfpathlineto{\pgfqpoint{8.041591in}{3.554872in}}%
\pgfpathlineto{\pgfqpoint{8.048335in}{3.546758in}}%
\pgfpathlineto{\pgfqpoint{8.050021in}{3.542580in}}%
\pgfpathlineto{\pgfqpoint{8.055080in}{3.521236in}}%
\pgfpathlineto{\pgfqpoint{8.058452in}{3.523450in}}%
\pgfpathlineto{\pgfqpoint{8.060138in}{3.522313in}}%
\pgfpathlineto{\pgfqpoint{8.061824in}{3.524322in}}%
\pgfpathlineto{\pgfqpoint{8.066882in}{3.534288in}}%
\pgfpathlineto{\pgfqpoint{8.071941in}{3.581356in}}%
\pgfpathlineto{\pgfqpoint{8.076999in}{3.596012in}}%
\pgfpathlineto{\pgfqpoint{8.078685in}{3.594136in}}%
\pgfpathlineto{\pgfqpoint{8.080371in}{3.594894in}}%
\pgfpathlineto{\pgfqpoint{8.082057in}{3.598316in}}%
\pgfpathlineto{\pgfqpoint{8.083743in}{3.596962in}}%
\pgfpathlineto{\pgfqpoint{8.092174in}{3.546966in}}%
\pgfpathlineto{\pgfqpoint{8.093860in}{3.545150in}}%
\pgfpathlineto{\pgfqpoint{8.095546in}{3.547820in}}%
\pgfpathlineto{\pgfqpoint{8.097232in}{3.546208in}}%
\pgfpathlineto{\pgfqpoint{8.098918in}{3.539611in}}%
\pgfpathlineto{\pgfqpoint{8.102290in}{3.543404in}}%
\pgfpathlineto{\pgfqpoint{8.107349in}{3.587955in}}%
\pgfpathlineto{\pgfqpoint{8.112407in}{3.578959in}}%
\pgfpathlineto{\pgfqpoint{8.119151in}{3.601477in}}%
\pgfpathlineto{\pgfqpoint{8.120837in}{3.594740in}}%
\pgfpathlineto{\pgfqpoint{8.124210in}{3.565995in}}%
\pgfpathlineto{\pgfqpoint{8.127582in}{3.561668in}}%
\pgfpathlineto{\pgfqpoint{8.129268in}{3.565769in}}%
\pgfpathlineto{\pgfqpoint{8.136012in}{3.544223in}}%
\pgfpathlineto{\pgfqpoint{8.137698in}{3.544773in}}%
\pgfpathlineto{\pgfqpoint{8.147815in}{3.587212in}}%
\pgfpathlineto{\pgfqpoint{8.149501in}{3.590235in}}%
\pgfpathlineto{\pgfqpoint{8.151187in}{3.596671in}}%
\pgfpathlineto{\pgfqpoint{8.152873in}{3.597124in}}%
\pgfpathlineto{\pgfqpoint{8.156245in}{3.620650in}}%
\pgfpathlineto{\pgfqpoint{8.159618in}{3.653663in}}%
\pgfpathlineto{\pgfqpoint{8.161304in}{3.659357in}}%
\pgfpathlineto{\pgfqpoint{8.162990in}{3.660824in}}%
\pgfpathlineto{\pgfqpoint{8.164676in}{3.648868in}}%
\pgfpathlineto{\pgfqpoint{8.166362in}{3.647499in}}%
\pgfpathlineto{\pgfqpoint{8.169734in}{3.630837in}}%
\pgfpathlineto{\pgfqpoint{8.176479in}{3.561583in}}%
\pgfpathlineto{\pgfqpoint{8.178165in}{3.550416in}}%
\pgfpathlineto{\pgfqpoint{8.179851in}{3.551444in}}%
\pgfpathlineto{\pgfqpoint{8.181537in}{3.559633in}}%
\pgfpathlineto{\pgfqpoint{8.183223in}{3.558601in}}%
\pgfpathlineto{\pgfqpoint{8.184909in}{3.550314in}}%
\pgfpathlineto{\pgfqpoint{8.186595in}{3.549937in}}%
\pgfpathlineto{\pgfqpoint{8.189967in}{3.572216in}}%
\pgfpathlineto{\pgfqpoint{8.193340in}{3.575962in}}%
\pgfpathlineto{\pgfqpoint{8.196712in}{3.578976in}}%
\pgfpathlineto{\pgfqpoint{8.200084in}{3.576128in}}%
\pgfpathlineto{\pgfqpoint{8.203456in}{3.585485in}}%
\pgfpathlineto{\pgfqpoint{8.205142in}{3.585283in}}%
\pgfpathlineto{\pgfqpoint{8.213573in}{3.539737in}}%
\pgfpathlineto{\pgfqpoint{8.215259in}{3.539630in}}%
\pgfpathlineto{\pgfqpoint{8.218631in}{3.542852in}}%
\pgfpathlineto{\pgfqpoint{8.220317in}{3.540120in}}%
\pgfpathlineto{\pgfqpoint{8.222003in}{3.532535in}}%
\pgfpathlineto{\pgfqpoint{8.225375in}{3.546453in}}%
\pgfpathlineto{\pgfqpoint{8.235492in}{3.592461in}}%
\pgfpathlineto{\pgfqpoint{8.237178in}{3.599043in}}%
\pgfpathlineto{\pgfqpoint{8.238864in}{3.614475in}}%
\pgfpathlineto{\pgfqpoint{8.240550in}{3.608405in}}%
\pgfpathlineto{\pgfqpoint{8.242236in}{3.613228in}}%
\pgfpathlineto{\pgfqpoint{8.245609in}{3.605794in}}%
\pgfpathlineto{\pgfqpoint{8.252353in}{3.571473in}}%
\pgfpathlineto{\pgfqpoint{8.254039in}{3.567503in}}%
\pgfpathlineto{\pgfqpoint{8.255725in}{3.555916in}}%
\pgfpathlineto{\pgfqpoint{8.257411in}{3.563522in}}%
\pgfpathlineto{\pgfqpoint{8.259097in}{3.558964in}}%
\pgfpathlineto{\pgfqpoint{8.260784in}{3.561432in}}%
\pgfpathlineto{\pgfqpoint{8.265842in}{3.558031in}}%
\pgfpathlineto{\pgfqpoint{8.270900in}{3.549707in}}%
\pgfpathlineto{\pgfqpoint{8.274272in}{3.560282in}}%
\pgfpathlineto{\pgfqpoint{8.277644in}{3.583236in}}%
\pgfpathlineto{\pgfqpoint{8.279331in}{3.585237in}}%
\pgfpathlineto{\pgfqpoint{8.281017in}{3.584059in}}%
\pgfpathlineto{\pgfqpoint{8.284389in}{3.603597in}}%
\pgfpathlineto{\pgfqpoint{8.287761in}{3.604240in}}%
\pgfpathlineto{\pgfqpoint{8.291133in}{3.582488in}}%
\pgfpathlineto{\pgfqpoint{8.294505in}{3.556336in}}%
\pgfpathlineto{\pgfqpoint{8.296192in}{3.551349in}}%
\pgfpathlineto{\pgfqpoint{8.297878in}{3.558576in}}%
\pgfpathlineto{\pgfqpoint{8.301250in}{3.551423in}}%
\pgfpathlineto{\pgfqpoint{8.302936in}{3.550627in}}%
\pgfpathlineto{\pgfqpoint{8.304622in}{3.557700in}}%
\pgfpathlineto{\pgfqpoint{8.309680in}{3.588818in}}%
\pgfpathlineto{\pgfqpoint{8.313053in}{3.604042in}}%
\pgfpathlineto{\pgfqpoint{8.314739in}{3.608100in}}%
\pgfpathlineto{\pgfqpoint{8.316425in}{3.608357in}}%
\pgfpathlineto{\pgfqpoint{8.324855in}{3.572917in}}%
\pgfpathlineto{\pgfqpoint{8.326541in}{3.574462in}}%
\pgfpathlineto{\pgfqpoint{8.333286in}{3.535700in}}%
\pgfpathlineto{\pgfqpoint{8.340030in}{3.540610in}}%
\pgfpathlineto{\pgfqpoint{8.341716in}{3.539010in}}%
\pgfpathlineto{\pgfqpoint{8.343402in}{3.539458in}}%
\pgfpathlineto{\pgfqpoint{8.346774in}{3.551427in}}%
\pgfpathlineto{\pgfqpoint{8.348461in}{3.556361in}}%
\pgfpathlineto{\pgfqpoint{8.350147in}{3.555996in}}%
\pgfpathlineto{\pgfqpoint{8.351833in}{3.553966in}}%
\pgfpathlineto{\pgfqpoint{8.353519in}{3.556683in}}%
\pgfpathlineto{\pgfqpoint{8.355205in}{3.566611in}}%
\pgfpathlineto{\pgfqpoint{8.358577in}{3.558704in}}%
\pgfpathlineto{\pgfqpoint{8.360263in}{3.542643in}}%
\pgfpathlineto{\pgfqpoint{8.361949in}{3.539599in}}%
\pgfpathlineto{\pgfqpoint{8.363635in}{3.539792in}}%
\pgfpathlineto{\pgfqpoint{8.365322in}{3.537987in}}%
\pgfpathlineto{\pgfqpoint{8.368694in}{3.550805in}}%
\pgfpathlineto{\pgfqpoint{8.370380in}{3.554386in}}%
\pgfpathlineto{\pgfqpoint{8.372066in}{3.549706in}}%
\pgfpathlineto{\pgfqpoint{8.373752in}{3.558665in}}%
\pgfpathlineto{\pgfqpoint{8.375438in}{3.561588in}}%
\pgfpathlineto{\pgfqpoint{8.378810in}{3.573472in}}%
\pgfpathlineto{\pgfqpoint{8.380496in}{3.579714in}}%
\pgfpathlineto{\pgfqpoint{8.385555in}{3.604561in}}%
\pgfpathlineto{\pgfqpoint{8.388927in}{3.617543in}}%
\pgfpathlineto{\pgfqpoint{8.393985in}{3.634428in}}%
\pgfpathlineto{\pgfqpoint{8.397357in}{3.650614in}}%
\pgfpathlineto{\pgfqpoint{8.399043in}{3.651561in}}%
\pgfpathlineto{\pgfqpoint{8.400730in}{3.647771in}}%
\pgfpathlineto{\pgfqpoint{8.402416in}{3.648001in}}%
\pgfpathlineto{\pgfqpoint{8.404102in}{3.645234in}}%
\pgfpathlineto{\pgfqpoint{8.405788in}{3.653018in}}%
\pgfpathlineto{\pgfqpoint{8.407474in}{3.654238in}}%
\pgfpathlineto{\pgfqpoint{8.409160in}{3.651764in}}%
\pgfpathlineto{\pgfqpoint{8.410846in}{3.654714in}}%
\pgfpathlineto{\pgfqpoint{8.412532in}{3.653733in}}%
\pgfpathlineto{\pgfqpoint{8.414218in}{3.655906in}}%
\pgfpathlineto{\pgfqpoint{8.415904in}{3.656121in}}%
\pgfpathlineto{\pgfqpoint{8.419277in}{3.662073in}}%
\pgfpathlineto{\pgfqpoint{8.420963in}{3.670440in}}%
\pgfpathlineto{\pgfqpoint{8.424335in}{3.661158in}}%
\pgfpathlineto{\pgfqpoint{8.426021in}{3.673543in}}%
\pgfpathlineto{\pgfqpoint{8.429393in}{3.666376in}}%
\pgfpathlineto{\pgfqpoint{8.432765in}{3.651373in}}%
\pgfpathlineto{\pgfqpoint{8.434452in}{3.650851in}}%
\pgfpathlineto{\pgfqpoint{8.436138in}{3.656404in}}%
\pgfpathlineto{\pgfqpoint{8.437824in}{3.651153in}}%
\pgfpathlineto{\pgfqpoint{8.441196in}{3.658174in}}%
\pgfpathlineto{\pgfqpoint{8.442882in}{3.647754in}}%
\pgfpathlineto{\pgfqpoint{8.444568in}{3.648093in}}%
\pgfpathlineto{\pgfqpoint{8.447940in}{3.660503in}}%
\pgfpathlineto{\pgfqpoint{8.449626in}{3.662649in}}%
\pgfpathlineto{\pgfqpoint{8.451312in}{3.654986in}}%
\pgfpathlineto{\pgfqpoint{8.454685in}{3.632815in}}%
\pgfpathlineto{\pgfqpoint{8.456371in}{3.625728in}}%
\pgfpathlineto{\pgfqpoint{8.458057in}{3.625550in}}%
\pgfpathlineto{\pgfqpoint{8.459743in}{3.628788in}}%
\pgfpathlineto{\pgfqpoint{8.461429in}{3.626022in}}%
\pgfpathlineto{\pgfqpoint{8.464801in}{3.613395in}}%
\pgfpathlineto{\pgfqpoint{8.466487in}{3.612762in}}%
\pgfpathlineto{\pgfqpoint{8.473232in}{3.641821in}}%
\pgfpathlineto{\pgfqpoint{8.478290in}{3.617051in}}%
\pgfpathlineto{\pgfqpoint{8.481662in}{3.617525in}}%
\pgfpathlineto{\pgfqpoint{8.485034in}{3.606091in}}%
\pgfpathlineto{\pgfqpoint{8.491779in}{3.579535in}}%
\pgfpathlineto{\pgfqpoint{8.493465in}{3.578125in}}%
\pgfpathlineto{\pgfqpoint{8.495151in}{3.575013in}}%
\pgfpathlineto{\pgfqpoint{8.500209in}{3.551634in}}%
\pgfpathlineto{\pgfqpoint{8.505268in}{3.536887in}}%
\pgfpathlineto{\pgfqpoint{8.506954in}{3.535742in}}%
\pgfpathlineto{\pgfqpoint{8.515384in}{3.580443in}}%
\pgfpathlineto{\pgfqpoint{8.520442in}{3.625396in}}%
\pgfpathlineto{\pgfqpoint{8.522129in}{3.624434in}}%
\pgfpathlineto{\pgfqpoint{8.525501in}{3.625137in}}%
\pgfpathlineto{\pgfqpoint{8.528873in}{3.607424in}}%
\pgfpathlineto{\pgfqpoint{8.537303in}{3.549913in}}%
\pgfpathlineto{\pgfqpoint{8.538990in}{3.547753in}}%
\pgfpathlineto{\pgfqpoint{8.542362in}{3.541938in}}%
\pgfpathlineto{\pgfqpoint{8.544048in}{3.541947in}}%
\pgfpathlineto{\pgfqpoint{8.545734in}{3.543132in}}%
\pgfpathlineto{\pgfqpoint{8.550792in}{3.558802in}}%
\pgfpathlineto{\pgfqpoint{8.552478in}{3.559904in}}%
\pgfpathlineto{\pgfqpoint{8.555851in}{3.578348in}}%
\pgfpathlineto{\pgfqpoint{8.559223in}{3.599845in}}%
\pgfpathlineto{\pgfqpoint{8.560909in}{3.608428in}}%
\pgfpathlineto{\pgfqpoint{8.565967in}{3.646921in}}%
\pgfpathlineto{\pgfqpoint{8.571025in}{3.658356in}}%
\pgfpathlineto{\pgfqpoint{8.572711in}{3.654870in}}%
\pgfpathlineto{\pgfqpoint{8.577770in}{3.616282in}}%
\pgfpathlineto{\pgfqpoint{8.582828in}{3.588129in}}%
\pgfpathlineto{\pgfqpoint{8.586200in}{3.589875in}}%
\pgfpathlineto{\pgfqpoint{8.589572in}{3.563425in}}%
\pgfpathlineto{\pgfqpoint{8.591259in}{3.571754in}}%
\pgfpathlineto{\pgfqpoint{8.594631in}{3.596230in}}%
\pgfpathlineto{\pgfqpoint{8.596317in}{3.600286in}}%
\pgfpathlineto{\pgfqpoint{8.598003in}{3.599672in}}%
\pgfpathlineto{\pgfqpoint{8.603061in}{3.575495in}}%
\pgfpathlineto{\pgfqpoint{8.606433in}{3.600503in}}%
\pgfpathlineto{\pgfqpoint{8.608120in}{3.604211in}}%
\pgfpathlineto{\pgfqpoint{8.611492in}{3.593844in}}%
\pgfpathlineto{\pgfqpoint{8.613178in}{3.598200in}}%
\pgfpathlineto{\pgfqpoint{8.618236in}{3.617833in}}%
\pgfpathlineto{\pgfqpoint{8.619922in}{3.621543in}}%
\pgfpathlineto{\pgfqpoint{8.624980in}{3.598954in}}%
\pgfpathlineto{\pgfqpoint{8.628353in}{3.594780in}}%
\pgfpathlineto{\pgfqpoint{8.635097in}{3.552211in}}%
\pgfpathlineto{\pgfqpoint{8.636783in}{3.545389in}}%
\pgfpathlineto{\pgfqpoint{8.638469in}{3.547977in}}%
\pgfpathlineto{\pgfqpoint{8.640155in}{3.561485in}}%
\pgfpathlineto{\pgfqpoint{8.646900in}{3.525662in}}%
\pgfpathlineto{\pgfqpoint{8.648586in}{3.523203in}}%
\pgfpathlineto{\pgfqpoint{8.653644in}{3.534465in}}%
\pgfpathlineto{\pgfqpoint{8.655330in}{3.530970in}}%
\pgfpathlineto{\pgfqpoint{8.657016in}{3.520266in}}%
\pgfpathlineto{\pgfqpoint{8.658702in}{3.527317in}}%
\pgfpathlineto{\pgfqpoint{8.663761in}{3.565275in}}%
\pgfpathlineto{\pgfqpoint{8.672191in}{3.595737in}}%
\pgfpathlineto{\pgfqpoint{8.680622in}{3.631533in}}%
\pgfpathlineto{\pgfqpoint{8.683994in}{3.646555in}}%
\pgfpathlineto{\pgfqpoint{8.689052in}{3.683102in}}%
\pgfpathlineto{\pgfqpoint{8.692424in}{3.718036in}}%
\pgfpathlineto{\pgfqpoint{8.697483in}{3.767829in}}%
\pgfpathlineto{\pgfqpoint{8.700855in}{3.787933in}}%
\pgfpathlineto{\pgfqpoint{8.704227in}{3.801563in}}%
\pgfpathlineto{\pgfqpoint{8.705913in}{3.795172in}}%
\pgfpathlineto{\pgfqpoint{8.707599in}{3.796729in}}%
\pgfpathlineto{\pgfqpoint{8.709285in}{3.814601in}}%
\pgfpathlineto{\pgfqpoint{8.712658in}{3.791800in}}%
\pgfpathlineto{\pgfqpoint{8.716030in}{3.752806in}}%
\pgfpathlineto{\pgfqpoint{8.719402in}{3.734015in}}%
\pgfpathlineto{\pgfqpoint{8.724460in}{3.704942in}}%
\pgfpathlineto{\pgfqpoint{8.726146in}{3.677646in}}%
\pgfpathlineto{\pgfqpoint{8.727832in}{3.675279in}}%
\pgfpathlineto{\pgfqpoint{8.729519in}{3.679247in}}%
\pgfpathlineto{\pgfqpoint{8.732891in}{3.693296in}}%
\pgfpathlineto{\pgfqpoint{8.736263in}{3.700118in}}%
\pgfpathlineto{\pgfqpoint{8.741321in}{3.701471in}}%
\pgfpathlineto{\pgfqpoint{8.744693in}{3.692215in}}%
\pgfpathlineto{\pgfqpoint{8.746379in}{3.692749in}}%
\pgfpathlineto{\pgfqpoint{8.748066in}{3.696265in}}%
\pgfpathlineto{\pgfqpoint{8.751438in}{3.697969in}}%
\pgfpathlineto{\pgfqpoint{8.753124in}{3.696509in}}%
\pgfpathlineto{\pgfqpoint{8.758182in}{3.659980in}}%
\pgfpathlineto{\pgfqpoint{8.763240in}{3.628893in}}%
\pgfpathlineto{\pgfqpoint{8.769985in}{3.573782in}}%
\pgfpathlineto{\pgfqpoint{8.773357in}{3.579827in}}%
\pgfpathlineto{\pgfqpoint{8.775043in}{3.579217in}}%
\pgfpathlineto{\pgfqpoint{8.776729in}{3.575964in}}%
\pgfpathlineto{\pgfqpoint{8.778415in}{3.576294in}}%
\pgfpathlineto{\pgfqpoint{8.786846in}{3.626499in}}%
\pgfpathlineto{\pgfqpoint{8.790218in}{3.636636in}}%
\pgfpathlineto{\pgfqpoint{8.791904in}{3.638050in}}%
\pgfpathlineto{\pgfqpoint{8.793590in}{3.637322in}}%
\pgfpathlineto{\pgfqpoint{8.795276in}{3.634062in}}%
\pgfpathlineto{\pgfqpoint{8.805393in}{3.563491in}}%
\pgfpathlineto{\pgfqpoint{8.807079in}{3.557446in}}%
\pgfpathlineto{\pgfqpoint{8.808765in}{3.556042in}}%
\pgfpathlineto{\pgfqpoint{8.812137in}{3.557401in}}%
\pgfpathlineto{\pgfqpoint{8.813823in}{3.555100in}}%
\pgfpathlineto{\pgfqpoint{8.817196in}{3.558442in}}%
\pgfpathlineto{\pgfqpoint{8.832370in}{3.530097in}}%
\pgfpathlineto{\pgfqpoint{8.834057in}{3.531588in}}%
\pgfpathlineto{\pgfqpoint{8.839115in}{3.547855in}}%
\pgfpathlineto{\pgfqpoint{8.842487in}{3.555812in}}%
\pgfpathlineto{\pgfqpoint{8.845859in}{3.572600in}}%
\pgfpathlineto{\pgfqpoint{8.849231in}{3.592057in}}%
\pgfpathlineto{\pgfqpoint{8.852604in}{3.604177in}}%
\pgfpathlineto{\pgfqpoint{8.855976in}{3.612183in}}%
\pgfpathlineto{\pgfqpoint{8.857662in}{3.614796in}}%
\pgfpathlineto{\pgfqpoint{8.861034in}{3.621259in}}%
\pgfpathlineto{\pgfqpoint{8.866092in}{3.622927in}}%
\pgfpathlineto{\pgfqpoint{8.867778in}{3.624530in}}%
\pgfpathlineto{\pgfqpoint{8.869465in}{3.622384in}}%
\pgfpathlineto{\pgfqpoint{8.871151in}{3.627491in}}%
\pgfpathlineto{\pgfqpoint{8.872837in}{3.640371in}}%
\pgfpathlineto{\pgfqpoint{8.874523in}{3.642061in}}%
\pgfpathlineto{\pgfqpoint{8.877895in}{3.627056in}}%
\pgfpathlineto{\pgfqpoint{8.882953in}{3.605390in}}%
\pgfpathlineto{\pgfqpoint{8.886326in}{3.593244in}}%
\pgfpathlineto{\pgfqpoint{8.891384in}{3.565204in}}%
\pgfpathlineto{\pgfqpoint{8.894756in}{3.563825in}}%
\pgfpathlineto{\pgfqpoint{8.901500in}{3.564280in}}%
\pgfpathlineto{\pgfqpoint{8.903187in}{3.562890in}}%
\pgfpathlineto{\pgfqpoint{8.906559in}{3.557755in}}%
\pgfpathlineto{\pgfqpoint{8.908245in}{3.561835in}}%
\pgfpathlineto{\pgfqpoint{8.914989in}{3.587472in}}%
\pgfpathlineto{\pgfqpoint{8.920048in}{3.587852in}}%
\pgfpathlineto{\pgfqpoint{8.921734in}{3.590050in}}%
\pgfpathlineto{\pgfqpoint{8.923420in}{3.590224in}}%
\pgfpathlineto{\pgfqpoint{8.925106in}{3.587537in}}%
\pgfpathlineto{\pgfqpoint{8.926792in}{3.581003in}}%
\pgfpathlineto{\pgfqpoint{8.931850in}{3.552512in}}%
\pgfpathlineto{\pgfqpoint{8.935222in}{3.554629in}}%
\pgfpathlineto{\pgfqpoint{8.936908in}{3.559681in}}%
\pgfpathlineto{\pgfqpoint{8.938595in}{3.558965in}}%
\pgfpathlineto{\pgfqpoint{8.940281in}{3.555668in}}%
\pgfpathlineto{\pgfqpoint{8.941967in}{3.556024in}}%
\pgfpathlineto{\pgfqpoint{8.943653in}{3.558213in}}%
\pgfpathlineto{\pgfqpoint{8.948711in}{3.577125in}}%
\pgfpathlineto{\pgfqpoint{8.950397in}{3.574802in}}%
\pgfpathlineto{\pgfqpoint{8.953769in}{3.577748in}}%
\pgfpathlineto{\pgfqpoint{8.957142in}{3.586597in}}%
\pgfpathlineto{\pgfqpoint{8.958828in}{3.587748in}}%
\pgfpathlineto{\pgfqpoint{8.963886in}{3.572970in}}%
\pgfpathlineto{\pgfqpoint{8.970630in}{3.551641in}}%
\pgfpathlineto{\pgfqpoint{8.974003in}{3.539304in}}%
\pgfpathlineto{\pgfqpoint{8.975689in}{3.533305in}}%
\pgfpathlineto{\pgfqpoint{8.977375in}{3.532219in}}%
\pgfpathlineto{\pgfqpoint{8.982433in}{3.532754in}}%
\pgfpathlineto{\pgfqpoint{8.984119in}{3.539760in}}%
\pgfpathlineto{\pgfqpoint{8.989177in}{3.363519in}}%
\pgfpathlineto{\pgfqpoint{8.990864in}{3.387074in}}%
\pgfpathlineto{\pgfqpoint{8.992550in}{3.385552in}}%
\pgfpathlineto{\pgfqpoint{8.995922in}{3.292331in}}%
\pgfpathlineto{\pgfqpoint{9.000980in}{3.047062in}}%
\pgfpathlineto{\pgfqpoint{9.002666in}{3.049257in}}%
\pgfpathlineto{\pgfqpoint{9.004352in}{3.055325in}}%
\pgfpathlineto{\pgfqpoint{9.006038in}{3.046682in}}%
\pgfpathlineto{\pgfqpoint{9.009411in}{2.903520in}}%
\pgfpathlineto{\pgfqpoint{9.012783in}{2.868242in}}%
\pgfpathlineto{\pgfqpoint{9.016155in}{2.940548in}}%
\pgfpathlineto{\pgfqpoint{9.019527in}{2.970210in}}%
\pgfpathlineto{\pgfqpoint{9.022899in}{3.014048in}}%
\pgfpathlineto{\pgfqpoint{9.026272in}{3.074932in}}%
\pgfpathlineto{\pgfqpoint{9.029644in}{3.142848in}}%
\pgfpathlineto{\pgfqpoint{9.031330in}{3.148639in}}%
\pgfpathlineto{\pgfqpoint{9.036388in}{3.175465in}}%
\pgfpathlineto{\pgfqpoint{9.038074in}{3.173638in}}%
\pgfpathlineto{\pgfqpoint{9.039760in}{3.175526in}}%
\pgfpathlineto{\pgfqpoint{9.044819in}{3.210897in}}%
\pgfpathlineto{\pgfqpoint{9.046505in}{3.228261in}}%
\pgfpathlineto{\pgfqpoint{9.049877in}{3.270377in}}%
\pgfpathlineto{\pgfqpoint{9.051563in}{3.286703in}}%
\pgfpathlineto{\pgfqpoint{9.056621in}{3.353789in}}%
\pgfpathlineto{\pgfqpoint{9.058307in}{3.363998in}}%
\pgfpathlineto{\pgfqpoint{9.066738in}{3.500949in}}%
\pgfpathlineto{\pgfqpoint{9.070110in}{3.579847in}}%
\pgfpathlineto{\pgfqpoint{9.075168in}{3.713670in}}%
\pgfpathlineto{\pgfqpoint{9.076855in}{3.727547in}}%
\pgfpathlineto{\pgfqpoint{9.080227in}{3.733901in}}%
\pgfpathlineto{\pgfqpoint{9.081913in}{3.735663in}}%
\pgfpathlineto{\pgfqpoint{9.085285in}{3.746539in}}%
\pgfpathlineto{\pgfqpoint{9.086971in}{3.733719in}}%
\pgfpathlineto{\pgfqpoint{9.092029in}{3.661016in}}%
\pgfpathlineto{\pgfqpoint{9.095402in}{3.639954in}}%
\pgfpathlineto{\pgfqpoint{9.102146in}{3.607602in}}%
\pgfpathlineto{\pgfqpoint{9.103832in}{3.595911in}}%
\pgfpathlineto{\pgfqpoint{9.108890in}{3.601960in}}%
\pgfpathlineto{\pgfqpoint{9.113949in}{3.602305in}}%
\pgfpathlineto{\pgfqpoint{9.115635in}{3.538895in}}%
\pgfpathlineto{\pgfqpoint{9.117321in}{3.545641in}}%
\pgfpathlineto{\pgfqpoint{9.119007in}{3.540293in}}%
\pgfpathlineto{\pgfqpoint{9.122379in}{3.425798in}}%
\pgfpathlineto{\pgfqpoint{9.127437in}{3.257810in}}%
\pgfpathlineto{\pgfqpoint{9.134182in}{3.081584in}}%
\pgfpathlineto{\pgfqpoint{9.135868in}{3.017656in}}%
\pgfpathlineto{\pgfqpoint{9.137554in}{2.996693in}}%
\pgfpathlineto{\pgfqpoint{9.140926in}{2.990507in}}%
\pgfpathlineto{\pgfqpoint{9.142612in}{2.984563in}}%
\pgfpathlineto{\pgfqpoint{9.145985in}{2.923090in}}%
\pgfpathlineto{\pgfqpoint{9.149357in}{2.908705in}}%
\pgfpathlineto{\pgfqpoint{9.154415in}{2.909204in}}%
\pgfpathlineto{\pgfqpoint{9.156101in}{2.880218in}}%
\pgfpathlineto{\pgfqpoint{9.157787in}{2.877571in}}%
\pgfpathlineto{\pgfqpoint{9.162846in}{3.048098in}}%
\pgfpathlineto{\pgfqpoint{9.166218in}{3.093436in}}%
\pgfpathlineto{\pgfqpoint{9.171276in}{3.207533in}}%
\pgfpathlineto{\pgfqpoint{9.174648in}{3.362678in}}%
\pgfpathlineto{\pgfqpoint{9.176334in}{3.353060in}}%
\pgfpathlineto{\pgfqpoint{9.178020in}{3.308822in}}%
\pgfpathlineto{\pgfqpoint{9.179706in}{3.305194in}}%
\pgfpathlineto{\pgfqpoint{9.183079in}{3.374306in}}%
\pgfpathlineto{\pgfqpoint{9.184765in}{3.386958in}}%
\pgfpathlineto{\pgfqpoint{9.186451in}{3.380920in}}%
\pgfpathlineto{\pgfqpoint{9.191509in}{3.321269in}}%
\pgfpathlineto{\pgfqpoint{9.193195in}{3.298707in}}%
\pgfpathlineto{\pgfqpoint{9.196567in}{3.319698in}}%
\pgfpathlineto{\pgfqpoint{9.201626in}{3.117628in}}%
\pgfpathlineto{\pgfqpoint{9.203312in}{3.128157in}}%
\pgfpathlineto{\pgfqpoint{9.204998in}{3.107776in}}%
\pgfpathlineto{\pgfqpoint{9.210056in}{3.014550in}}%
\pgfpathlineto{\pgfqpoint{9.211742in}{2.987770in}}%
\pgfpathlineto{\pgfqpoint{9.213428in}{2.934660in}}%
\pgfpathlineto{\pgfqpoint{9.215115in}{2.940554in}}%
\pgfpathlineto{\pgfqpoint{9.216801in}{2.937498in}}%
\pgfpathlineto{\pgfqpoint{9.218487in}{2.921599in}}%
\pgfpathlineto{\pgfqpoint{9.221859in}{2.844574in}}%
\pgfpathlineto{\pgfqpoint{9.240406in}{3.198500in}}%
\pgfpathlineto{\pgfqpoint{9.243778in}{3.246033in}}%
\pgfpathlineto{\pgfqpoint{9.247150in}{3.310563in}}%
\pgfpathlineto{\pgfqpoint{9.252209in}{3.446698in}}%
\pgfpathlineto{\pgfqpoint{9.257267in}{3.616916in}}%
\pgfpathlineto{\pgfqpoint{9.258953in}{3.623634in}}%
\pgfpathlineto{\pgfqpoint{9.260639in}{3.621490in}}%
\pgfpathlineto{\pgfqpoint{9.264011in}{3.630378in}}%
\pgfpathlineto{\pgfqpoint{9.267384in}{3.651619in}}%
\pgfpathlineto{\pgfqpoint{9.269070in}{3.654354in}}%
\pgfpathlineto{\pgfqpoint{9.270756in}{3.649063in}}%
\pgfpathlineto{\pgfqpoint{9.272442in}{3.627849in}}%
\pgfpathlineto{\pgfqpoint{9.274128in}{3.624532in}}%
\pgfpathlineto{\pgfqpoint{9.275814in}{3.632175in}}%
\pgfpathlineto{\pgfqpoint{9.279186in}{3.660274in}}%
\pgfpathlineto{\pgfqpoint{9.280872in}{3.667034in}}%
\pgfpathlineto{\pgfqpoint{9.285931in}{3.629141in}}%
\pgfpathlineto{\pgfqpoint{9.292675in}{3.601382in}}%
\pgfpathlineto{\pgfqpoint{9.297733in}{3.558862in}}%
\pgfpathlineto{\pgfqpoint{9.301105in}{3.572324in}}%
\pgfpathlineto{\pgfqpoint{9.302792in}{3.572048in}}%
\pgfpathlineto{\pgfqpoint{9.304478in}{3.573099in}}%
\pgfpathlineto{\pgfqpoint{9.307850in}{3.570765in}}%
\pgfpathlineto{\pgfqpoint{9.309536in}{3.571606in}}%
\pgfpathlineto{\pgfqpoint{9.314594in}{3.583692in}}%
\pgfpathlineto{\pgfqpoint{9.317966in}{3.588821in}}%
\pgfpathlineto{\pgfqpoint{9.321339in}{3.601827in}}%
\pgfpathlineto{\pgfqpoint{9.326397in}{3.629739in}}%
\pgfpathlineto{\pgfqpoint{9.328083in}{3.631016in}}%
\pgfpathlineto{\pgfqpoint{9.336514in}{3.656820in}}%
\pgfpathlineto{\pgfqpoint{9.338200in}{3.656320in}}%
\pgfpathlineto{\pgfqpoint{9.341572in}{3.665960in}}%
\pgfpathlineto{\pgfqpoint{9.343258in}{3.661409in}}%
\pgfpathlineto{\pgfqpoint{9.344944in}{3.673135in}}%
\pgfpathlineto{\pgfqpoint{9.346630in}{3.670792in}}%
\pgfpathlineto{\pgfqpoint{9.350002in}{3.656355in}}%
\pgfpathlineto{\pgfqpoint{9.351688in}{3.649388in}}%
\pgfpathlineto{\pgfqpoint{9.353374in}{3.647902in}}%
\pgfpathlineto{\pgfqpoint{9.355061in}{3.643512in}}%
\pgfpathlineto{\pgfqpoint{9.363491in}{3.573584in}}%
\pgfpathlineto{\pgfqpoint{9.365177in}{3.575819in}}%
\pgfpathlineto{\pgfqpoint{9.366863in}{3.571337in}}%
\pgfpathlineto{\pgfqpoint{9.371922in}{3.543051in}}%
\pgfpathlineto{\pgfqpoint{9.373608in}{3.540594in}}%
\pgfpathlineto{\pgfqpoint{9.376980in}{3.546451in}}%
\pgfpathlineto{\pgfqpoint{9.378666in}{3.546692in}}%
\pgfpathlineto{\pgfqpoint{9.383724in}{3.533392in}}%
\pgfpathlineto{\pgfqpoint{9.385410in}{3.534616in}}%
\pgfpathlineto{\pgfqpoint{9.388783in}{3.545049in}}%
\pgfpathlineto{\pgfqpoint{9.390469in}{3.546983in}}%
\pgfpathlineto{\pgfqpoint{9.392155in}{3.547086in}}%
\pgfpathlineto{\pgfqpoint{9.393841in}{3.542903in}}%
\pgfpathlineto{\pgfqpoint{9.398899in}{3.578937in}}%
\pgfpathlineto{\pgfqpoint{9.405643in}{2.871368in}}%
\pgfpathlineto{\pgfqpoint{9.405643in}{2.871368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.632917in}{1.656419in}}{\pgfqpoint{3.952380in}{3.762446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.812570in}{1.828165in}}%
\pgfpathlineto{\pgfqpoint{5.822687in}{1.875256in}}%
\pgfpathlineto{\pgfqpoint{5.831117in}{1.883695in}}%
\pgfpathlineto{\pgfqpoint{5.846292in}{1.894693in}}%
\pgfpathlineto{\pgfqpoint{5.859781in}{1.902403in}}%
\pgfpathlineto{\pgfqpoint{5.863153in}{1.905263in}}%
\pgfpathlineto{\pgfqpoint{5.869898in}{1.916614in}}%
\pgfpathlineto{\pgfqpoint{5.880014in}{1.934418in}}%
\pgfpathlineto{\pgfqpoint{5.885073in}{1.937524in}}%
\pgfpathlineto{\pgfqpoint{5.903620in}{1.937904in}}%
\pgfpathlineto{\pgfqpoint{5.945772in}{1.938652in}}%
\pgfpathlineto{\pgfqpoint{5.962633in}{1.945385in}}%
\pgfpathlineto{\pgfqpoint{6.023333in}{1.946171in}}%
\pgfpathlineto{\pgfqpoint{6.040194in}{1.953243in}}%
\pgfpathlineto{\pgfqpoint{6.104265in}{1.954068in}}%
\pgfpathlineto{\pgfqpoint{6.121126in}{1.961490in}}%
\pgfpathlineto{\pgfqpoint{6.183512in}{1.962357in}}%
\pgfpathlineto{\pgfqpoint{6.200373in}{1.970152in}}%
\pgfpathlineto{\pgfqpoint{6.264444in}{1.971062in}}%
\pgfpathlineto{\pgfqpoint{6.281305in}{1.979246in}}%
\pgfpathlineto{\pgfqpoint{6.330202in}{1.980201in}}%
\pgfpathlineto{\pgfqpoint{6.336947in}{1.985022in}}%
\pgfpathlineto{\pgfqpoint{6.343691in}{1.993904in}}%
\pgfpathlineto{\pgfqpoint{6.352121in}{2.007345in}}%
\pgfpathlineto{\pgfqpoint{6.355494in}{2.012038in}}%
\pgfpathlineto{\pgfqpoint{6.363924in}{2.032802in}}%
\pgfpathlineto{\pgfqpoint{6.368982in}{2.055270in}}%
\pgfpathlineto{\pgfqpoint{6.375727in}{2.100541in}}%
\pgfpathlineto{\pgfqpoint{6.382471in}{2.172080in}}%
\pgfpathlineto{\pgfqpoint{6.392588in}{2.281385in}}%
\pgfpathlineto{\pgfqpoint{6.399332in}{2.335229in}}%
\pgfpathlineto{\pgfqpoint{6.417879in}{2.543840in}}%
\pgfpathlineto{\pgfqpoint{6.422938in}{2.670239in}}%
\pgfpathlineto{\pgfqpoint{6.438112in}{3.203589in}}%
\pgfpathlineto{\pgfqpoint{6.441485in}{3.248518in}}%
\pgfpathlineto{\pgfqpoint{6.446543in}{3.267227in}}%
\pgfpathlineto{\pgfqpoint{6.456660in}{3.302172in}}%
\pgfpathlineto{\pgfqpoint{6.461718in}{3.384147in}}%
\pgfpathlineto{\pgfqpoint{6.475207in}{3.603290in}}%
\pgfpathlineto{\pgfqpoint{6.478579in}{3.615705in}}%
\pgfpathlineto{\pgfqpoint{6.493754in}{3.672610in}}%
\pgfpathlineto{\pgfqpoint{6.505556in}{3.687934in}}%
\pgfpathlineto{\pgfqpoint{6.512301in}{3.694264in}}%
\pgfpathlineto{\pgfqpoint{6.524103in}{3.701706in}}%
\pgfpathlineto{\pgfqpoint{6.539278in}{3.710264in}}%
\pgfpathlineto{\pgfqpoint{6.544337in}{3.715929in}}%
\pgfpathlineto{\pgfqpoint{6.546023in}{3.719585in}}%
\pgfpathlineto{\pgfqpoint{6.554453in}{3.722693in}}%
\pgfpathlineto{\pgfqpoint{6.557825in}{3.722809in}}%
\pgfpathlineto{\pgfqpoint{6.562884in}{3.721001in}}%
\pgfpathlineto{\pgfqpoint{6.566256in}{3.729376in}}%
\pgfpathlineto{\pgfqpoint{6.567942in}{3.729409in}}%
\pgfpathlineto{\pgfqpoint{6.571314in}{3.730865in}}%
\pgfpathlineto{\pgfqpoint{6.578059in}{3.730865in}}%
\pgfpathlineto{\pgfqpoint{6.579745in}{3.728136in}}%
\pgfpathlineto{\pgfqpoint{6.583117in}{3.719727in}}%
\pgfpathlineto{\pgfqpoint{6.584803in}{3.719694in}}%
\pgfpathlineto{\pgfqpoint{6.588175in}{3.718239in}}%
\pgfpathlineto{\pgfqpoint{7.557681in}{3.718239in}}%
\pgfpathlineto{\pgfqpoint{7.574542in}{2.473280in}}%
\pgfpathlineto{\pgfqpoint{7.577914in}{2.483410in}}%
\pgfpathlineto{\pgfqpoint{7.581286in}{2.486728in}}%
\pgfpathlineto{\pgfqpoint{7.593089in}{2.489574in}}%
\pgfpathlineto{\pgfqpoint{7.599833in}{2.489574in}}%
\pgfpathlineto{\pgfqpoint{7.606578in}{2.388143in}}%
\pgfpathlineto{\pgfqpoint{7.615008in}{2.342063in}}%
\pgfpathlineto{\pgfqpoint{7.616694in}{2.336263in}}%
\pgfpathlineto{\pgfqpoint{7.623439in}{2.421114in}}%
\pgfpathlineto{\pgfqpoint{7.630183in}{2.446280in}}%
\pgfpathlineto{\pgfqpoint{7.633555in}{2.452540in}}%
\pgfpathlineto{\pgfqpoint{7.636928in}{2.455482in}}%
\pgfpathlineto{\pgfqpoint{7.641986in}{2.455482in}}%
\pgfpathlineto{\pgfqpoint{7.658847in}{2.279475in}}%
\pgfpathlineto{\pgfqpoint{7.663905in}{2.282171in}}%
\pgfpathlineto{\pgfqpoint{7.712802in}{2.291590in}}%
\pgfpathlineto{\pgfqpoint{7.726291in}{2.293164in}}%
\pgfpathlineto{\pgfqpoint{7.729663in}{2.301310in}}%
\pgfpathlineto{\pgfqpoint{7.736407in}{2.331225in}}%
\pgfpathlineto{\pgfqpoint{7.744838in}{2.371590in}}%
\pgfpathlineto{\pgfqpoint{7.748210in}{2.378128in}}%
\pgfpathlineto{\pgfqpoint{7.749896in}{2.379890in}}%
\pgfpathlineto{\pgfqpoint{7.756640in}{2.397165in}}%
\pgfpathlineto{\pgfqpoint{7.770129in}{2.442982in}}%
\pgfpathlineto{\pgfqpoint{7.771815in}{2.446664in}}%
\pgfpathlineto{\pgfqpoint{7.778560in}{2.449409in}}%
\pgfpathlineto{\pgfqpoint{7.781932in}{2.453074in}}%
\pgfpathlineto{\pgfqpoint{7.792048in}{2.469678in}}%
\pgfpathlineto{\pgfqpoint{7.797107in}{2.476375in}}%
\pgfpathlineto{\pgfqpoint{7.802165in}{2.477798in}}%
\pgfpathlineto{\pgfqpoint{7.812282in}{2.478980in}}%
\pgfpathlineto{\pgfqpoint{7.817340in}{2.484863in}}%
\pgfpathlineto{\pgfqpoint{7.820712in}{2.491867in}}%
\pgfpathlineto{\pgfqpoint{7.824084in}{2.506412in}}%
\pgfpathlineto{\pgfqpoint{7.837573in}{2.587522in}}%
\pgfpathlineto{\pgfqpoint{7.840945in}{2.597548in}}%
\pgfpathlineto{\pgfqpoint{7.844317in}{2.600083in}}%
\pgfpathlineto{\pgfqpoint{7.852748in}{2.602238in}}%
\pgfpathlineto{\pgfqpoint{7.856120in}{2.607984in}}%
\pgfpathlineto{\pgfqpoint{7.866237in}{2.632550in}}%
\pgfpathlineto{\pgfqpoint{7.869609in}{2.643768in}}%
\pgfpathlineto{\pgfqpoint{7.876353in}{2.678961in}}%
\pgfpathlineto{\pgfqpoint{7.886470in}{2.735988in}}%
\pgfpathlineto{\pgfqpoint{7.901645in}{2.782541in}}%
\pgfpathlineto{\pgfqpoint{7.921878in}{2.885247in}}%
\pgfpathlineto{\pgfqpoint{7.926936in}{2.909325in}}%
\pgfpathlineto{\pgfqpoint{7.931995in}{2.950842in}}%
\pgfpathlineto{\pgfqpoint{7.938739in}{3.004275in}}%
\pgfpathlineto{\pgfqpoint{7.943797in}{3.029048in}}%
\pgfpathlineto{\pgfqpoint{7.947169in}{3.034125in}}%
\pgfpathlineto{\pgfqpoint{7.952228in}{3.035014in}}%
\pgfpathlineto{\pgfqpoint{7.977519in}{3.035154in}}%
\pgfpathlineto{\pgfqpoint{8.031474in}{3.034806in}}%
\pgfpathlineto{\pgfqpoint{8.046649in}{3.023882in}}%
\pgfpathlineto{\pgfqpoint{8.048335in}{3.023579in}}%
\pgfpathlineto{\pgfqpoint{8.053394in}{3.027217in}}%
\pgfpathlineto{\pgfqpoint{8.065196in}{3.040991in}}%
\pgfpathlineto{\pgfqpoint{8.068568in}{3.046190in}}%
\pgfpathlineto{\pgfqpoint{8.071941in}{3.060292in}}%
\pgfpathlineto{\pgfqpoint{8.082057in}{3.117043in}}%
\pgfpathlineto{\pgfqpoint{8.087115in}{3.144289in}}%
\pgfpathlineto{\pgfqpoint{8.093860in}{3.159567in}}%
\pgfpathlineto{\pgfqpoint{8.098918in}{3.166586in}}%
\pgfpathlineto{\pgfqpoint{8.102290in}{3.169730in}}%
\pgfpathlineto{\pgfqpoint{8.109035in}{3.181384in}}%
\pgfpathlineto{\pgfqpoint{8.124210in}{3.214167in}}%
\pgfpathlineto{\pgfqpoint{8.132640in}{3.222836in}}%
\pgfpathlineto{\pgfqpoint{8.146129in}{3.234233in}}%
\pgfpathlineto{\pgfqpoint{8.152873in}{3.243875in}}%
\pgfpathlineto{\pgfqpoint{8.154559in}{3.247312in}}%
\pgfpathlineto{\pgfqpoint{8.157932in}{3.262322in}}%
\pgfpathlineto{\pgfqpoint{8.171420in}{3.329367in}}%
\pgfpathlineto{\pgfqpoint{8.174793in}{3.334953in}}%
\pgfpathlineto{\pgfqpoint{8.183223in}{3.340526in}}%
\pgfpathlineto{\pgfqpoint{8.195026in}{3.346888in}}%
\pgfpathlineto{\pgfqpoint{8.203456in}{3.353802in}}%
\pgfpathlineto{\pgfqpoint{8.222003in}{3.374936in}}%
\pgfpathlineto{\pgfqpoint{8.238864in}{3.383836in}}%
\pgfpathlineto{\pgfqpoint{8.257411in}{3.404313in}}%
\pgfpathlineto{\pgfqpoint{8.275958in}{3.411535in}}%
\pgfpathlineto{\pgfqpoint{8.294505in}{3.419643in}}%
\pgfpathlineto{\pgfqpoint{8.306308in}{3.424841in}}%
\pgfpathlineto{\pgfqpoint{8.348461in}{3.451085in}}%
\pgfpathlineto{\pgfqpoint{8.355205in}{3.458151in}}%
\pgfpathlineto{\pgfqpoint{8.373752in}{3.487954in}}%
\pgfpathlineto{\pgfqpoint{8.385555in}{3.494812in}}%
\pgfpathlineto{\pgfqpoint{8.400730in}{3.504304in}}%
\pgfpathlineto{\pgfqpoint{8.407474in}{3.512504in}}%
\pgfpathlineto{\pgfqpoint{8.417591in}{3.525030in}}%
\pgfpathlineto{\pgfqpoint{8.424335in}{3.532769in}}%
\pgfpathlineto{\pgfqpoint{8.447940in}{3.565345in}}%
\pgfpathlineto{\pgfqpoint{8.454685in}{3.573783in}}%
\pgfpathlineto{\pgfqpoint{8.464801in}{3.580540in}}%
\pgfpathlineto{\pgfqpoint{8.474918in}{3.586753in}}%
\pgfpathlineto{\pgfqpoint{8.481662in}{3.592499in}}%
\pgfpathlineto{\pgfqpoint{8.501895in}{3.611023in}}%
\pgfpathlineto{\pgfqpoint{8.518756in}{3.623638in}}%
\pgfpathlineto{\pgfqpoint{8.525501in}{3.634224in}}%
\pgfpathlineto{\pgfqpoint{8.533931in}{3.647063in}}%
\pgfpathlineto{\pgfqpoint{8.540676in}{3.652498in}}%
\pgfpathlineto{\pgfqpoint{8.554164in}{3.658348in}}%
\pgfpathlineto{\pgfqpoint{8.569339in}{3.664716in}}%
\pgfpathlineto{\pgfqpoint{8.582828in}{3.674537in}}%
\pgfpathlineto{\pgfqpoint{8.594631in}{3.687324in}}%
\pgfpathlineto{\pgfqpoint{8.603061in}{3.695891in}}%
\pgfpathlineto{\pgfqpoint{8.613178in}{3.701117in}}%
\pgfpathlineto{\pgfqpoint{8.619922in}{3.704920in}}%
\pgfpathlineto{\pgfqpoint{8.626667in}{3.711691in}}%
\pgfpathlineto{\pgfqpoint{8.638469in}{3.725548in}}%
\pgfpathlineto{\pgfqpoint{8.643528in}{3.739615in}}%
\pgfpathlineto{\pgfqpoint{8.657016in}{3.789597in}}%
\pgfpathlineto{\pgfqpoint{8.660389in}{3.794926in}}%
\pgfpathlineto{\pgfqpoint{8.667133in}{3.798821in}}%
\pgfpathlineto{\pgfqpoint{8.707599in}{3.811203in}}%
\pgfpathlineto{\pgfqpoint{8.732891in}{3.826152in}}%
\pgfpathlineto{\pgfqpoint{8.786846in}{3.843291in}}%
\pgfpathlineto{\pgfqpoint{8.796962in}{3.844019in}}%
\pgfpathlineto{\pgfqpoint{8.982433in}{3.844031in}}%
\pgfpathlineto{\pgfqpoint{8.989177in}{3.337051in}}%
\pgfpathlineto{\pgfqpoint{8.999294in}{2.811277in}}%
\pgfpathlineto{\pgfqpoint{9.004352in}{2.968912in}}%
\pgfpathlineto{\pgfqpoint{9.014469in}{3.006342in}}%
\pgfpathlineto{\pgfqpoint{9.021213in}{3.048829in}}%
\pgfpathlineto{\pgfqpoint{9.043133in}{3.199650in}}%
\pgfpathlineto{\pgfqpoint{9.054935in}{3.253358in}}%
\pgfpathlineto{\pgfqpoint{9.068424in}{3.303314in}}%
\pgfpathlineto{\pgfqpoint{9.071796in}{3.346881in}}%
\pgfpathlineto{\pgfqpoint{9.086971in}{3.589868in}}%
\pgfpathlineto{\pgfqpoint{9.092029in}{3.609296in}}%
\pgfpathlineto{\pgfqpoint{9.098774in}{3.622440in}}%
\pgfpathlineto{\pgfqpoint{9.103832in}{3.627694in}}%
\pgfpathlineto{\pgfqpoint{9.108890in}{3.628808in}}%
\pgfpathlineto{\pgfqpoint{9.112263in}{3.628808in}}%
\pgfpathlineto{\pgfqpoint{9.115635in}{3.406633in}}%
\pgfpathlineto{\pgfqpoint{9.129124in}{2.878963in}}%
\pgfpathlineto{\pgfqpoint{9.132496in}{2.975107in}}%
\pgfpathlineto{\pgfqpoint{9.135868in}{2.987153in}}%
\pgfpathlineto{\pgfqpoint{9.144298in}{3.006276in}}%
\pgfpathlineto{\pgfqpoint{9.147671in}{3.010797in}}%
\pgfpathlineto{\pgfqpoint{9.151043in}{3.011867in}}%
\pgfpathlineto{\pgfqpoint{9.154415in}{3.011867in}}%
\pgfpathlineto{\pgfqpoint{9.156101in}{2.947997in}}%
\pgfpathlineto{\pgfqpoint{9.157787in}{2.946307in}}%
\pgfpathlineto{\pgfqpoint{9.167904in}{3.015366in}}%
\pgfpathlineto{\pgfqpoint{9.171276in}{3.043126in}}%
\pgfpathlineto{\pgfqpoint{9.172962in}{3.121544in}}%
\pgfpathlineto{\pgfqpoint{9.174648in}{3.137783in}}%
\pgfpathlineto{\pgfqpoint{9.184765in}{3.161476in}}%
\pgfpathlineto{\pgfqpoint{9.191509in}{3.170036in}}%
\pgfpathlineto{\pgfqpoint{9.196567in}{3.173871in}}%
\pgfpathlineto{\pgfqpoint{9.206684in}{3.172690in}}%
\pgfpathlineto{\pgfqpoint{9.213428in}{3.176119in}}%
\pgfpathlineto{\pgfqpoint{9.223545in}{3.188819in}}%
\pgfpathlineto{\pgfqpoint{9.237034in}{3.201011in}}%
\pgfpathlineto{\pgfqpoint{9.238720in}{3.202313in}}%
\pgfpathlineto{\pgfqpoint{9.240406in}{3.211328in}}%
\pgfpathlineto{\pgfqpoint{9.247150in}{3.295218in}}%
\pgfpathlineto{\pgfqpoint{9.257267in}{3.428090in}}%
\pgfpathlineto{\pgfqpoint{9.260639in}{3.440190in}}%
\pgfpathlineto{\pgfqpoint{9.269070in}{3.457772in}}%
\pgfpathlineto{\pgfqpoint{9.279186in}{3.473928in}}%
\pgfpathlineto{\pgfqpoint{9.287617in}{3.484831in}}%
\pgfpathlineto{\pgfqpoint{9.294361in}{3.493003in}}%
\pgfpathlineto{\pgfqpoint{9.299419in}{3.500824in}}%
\pgfpathlineto{\pgfqpoint{9.304478in}{3.511701in}}%
\pgfpathlineto{\pgfqpoint{9.324711in}{3.558884in}}%
\pgfpathlineto{\pgfqpoint{9.331455in}{3.568140in}}%
\pgfpathlineto{\pgfqpoint{9.336514in}{3.571099in}}%
\pgfpathlineto{\pgfqpoint{9.350002in}{3.571373in}}%
\pgfpathlineto{\pgfqpoint{9.398899in}{3.572391in}}%
\pgfpathlineto{\pgfqpoint{9.405643in}{2.859152in}}%
\pgfpathlineto{\pgfqpoint{9.405643in}{2.859152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.632917in}{1.656419in}}{\pgfqpoint{3.952380in}{3.762446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.812570in}{5.247846in}}%
\pgfpathlineto{\pgfqpoint{9.405643in}{5.247846in}}%
\pgfpathlineto{\pgfqpoint{9.405643in}{5.247846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632917in}{1.656419in}}%
\pgfpathlineto{\pgfqpoint{5.632917in}{5.418866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.585297in}{1.656419in}}%
\pgfpathlineto{\pgfqpoint{9.585297in}{5.418866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632917in}{1.656419in}}%
\pgfpathlineto{\pgfqpoint{9.585297in}{1.656419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632917in}{5.418866in}}%
\pgfpathlineto{\pgfqpoint{9.585297in}{5.418866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.609107in,y=5.502199in,,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Call 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.285298in}{1.656419in}}{\pgfqpoint{3.952380in}{3.762446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.137255,0.713725,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.844604in}{2.864949in}}%
\pgfpathlineto{\pgfqpoint{1.846421in}{2.870793in}}%
\pgfpathlineto{\pgfqpoint{1.848237in}{2.869726in}}%
\pgfpathlineto{\pgfqpoint{1.850054in}{2.857385in}}%
\pgfpathlineto{\pgfqpoint{1.853687in}{2.804022in}}%
\pgfpathlineto{\pgfqpoint{1.857320in}{2.713121in}}%
\pgfpathlineto{\pgfqpoint{1.871852in}{2.254882in}}%
\pgfpathlineto{\pgfqpoint{1.877302in}{2.156886in}}%
\pgfpathlineto{\pgfqpoint{1.882751in}{2.103321in}}%
\pgfpathlineto{\pgfqpoint{1.886384in}{2.085332in}}%
\pgfpathlineto{\pgfqpoint{1.890017in}{2.076852in}}%
\pgfpathlineto{\pgfqpoint{1.893650in}{2.074947in}}%
\pgfpathlineto{\pgfqpoint{1.897283in}{2.077573in}}%
\pgfpathlineto{\pgfqpoint{1.902733in}{2.087086in}}%
\pgfpathlineto{\pgfqpoint{1.909999in}{2.105884in}}%
\pgfpathlineto{\pgfqpoint{1.929981in}{2.167942in}}%
\pgfpathlineto{\pgfqpoint{1.946329in}{2.214612in}}%
\pgfpathlineto{\pgfqpoint{1.960861in}{2.249724in}}%
\pgfpathlineto{\pgfqpoint{1.975394in}{2.279367in}}%
\pgfpathlineto{\pgfqpoint{1.986293in}{2.298577in}}%
\pgfpathlineto{\pgfqpoint{1.988109in}{2.292878in}}%
\pgfpathlineto{\pgfqpoint{1.989926in}{2.292846in}}%
\pgfpathlineto{\pgfqpoint{1.991742in}{2.305213in}}%
\pgfpathlineto{\pgfqpoint{1.995375in}{2.370625in}}%
\pgfpathlineto{\pgfqpoint{2.009907in}{2.749218in}}%
\pgfpathlineto{\pgfqpoint{2.011724in}{2.746678in}}%
\pgfpathlineto{\pgfqpoint{2.013540in}{2.723048in}}%
\pgfpathlineto{\pgfqpoint{2.017173in}{2.627599in}}%
\pgfpathlineto{\pgfqpoint{2.033522in}{2.088279in}}%
\pgfpathlineto{\pgfqpoint{2.038972in}{1.983981in}}%
\pgfpathlineto{\pgfqpoint{2.044421in}{1.916432in}}%
\pgfpathlineto{\pgfqpoint{2.049871in}{1.875122in}}%
\pgfpathlineto{\pgfqpoint{2.055320in}{1.851639in}}%
\pgfpathlineto{\pgfqpoint{2.058953in}{1.843069in}}%
\pgfpathlineto{\pgfqpoint{2.062586in}{1.838837in}}%
\pgfpathlineto{\pgfqpoint{2.066219in}{1.838159in}}%
\pgfpathlineto{\pgfqpoint{2.069852in}{1.840429in}}%
\pgfpathlineto{\pgfqpoint{2.071669in}{1.839337in}}%
\pgfpathlineto{\pgfqpoint{2.073486in}{1.848080in}}%
\pgfpathlineto{\pgfqpoint{2.075302in}{1.871411in}}%
\pgfpathlineto{\pgfqpoint{2.078935in}{1.963852in}}%
\pgfpathlineto{\pgfqpoint{2.084385in}{2.186275in}}%
\pgfpathlineto{\pgfqpoint{2.093467in}{2.555946in}}%
\pgfpathlineto{\pgfqpoint{2.095284in}{2.583564in}}%
\pgfpathlineto{\pgfqpoint{2.097100in}{2.589931in}}%
\pgfpathlineto{\pgfqpoint{2.098917in}{2.577061in}}%
\pgfpathlineto{\pgfqpoint{2.102550in}{2.507422in}}%
\pgfpathlineto{\pgfqpoint{2.122532in}{1.989853in}}%
\pgfpathlineto{\pgfqpoint{2.127981in}{1.919713in}}%
\pgfpathlineto{\pgfqpoint{2.133431in}{1.875478in}}%
\pgfpathlineto{\pgfqpoint{2.138880in}{1.849433in}}%
\pgfpathlineto{\pgfqpoint{2.144330in}{1.836129in}}%
\pgfpathlineto{\pgfqpoint{2.147963in}{1.832549in}}%
\pgfpathlineto{\pgfqpoint{2.151596in}{1.832344in}}%
\pgfpathlineto{\pgfqpoint{2.155229in}{1.834956in}}%
\pgfpathlineto{\pgfqpoint{2.160678in}{1.843172in}}%
\pgfpathlineto{\pgfqpoint{2.167944in}{1.860185in}}%
\pgfpathlineto{\pgfqpoint{2.178844in}{1.893729in}}%
\pgfpathlineto{\pgfqpoint{2.206091in}{1.989426in}}%
\pgfpathlineto{\pgfqpoint{2.242422in}{2.121071in}}%
\pgfpathlineto{\pgfqpoint{2.262403in}{2.202911in}}%
\pgfpathlineto{\pgfqpoint{2.282385in}{2.285750in}}%
\pgfpathlineto{\pgfqpoint{2.284202in}{2.285269in}}%
\pgfpathlineto{\pgfqpoint{2.286018in}{2.288267in}}%
\pgfpathlineto{\pgfqpoint{2.287835in}{2.306595in}}%
\pgfpathlineto{\pgfqpoint{2.291468in}{2.380449in}}%
\pgfpathlineto{\pgfqpoint{2.300550in}{2.660691in}}%
\pgfpathlineto{\pgfqpoint{2.304183in}{2.762749in}}%
\pgfpathlineto{\pgfqpoint{2.306000in}{2.784612in}}%
\pgfpathlineto{\pgfqpoint{2.307816in}{2.783868in}}%
\pgfpathlineto{\pgfqpoint{2.309633in}{2.764486in}}%
\pgfpathlineto{\pgfqpoint{2.313266in}{2.676310in}}%
\pgfpathlineto{\pgfqpoint{2.333248in}{2.028031in}}%
\pgfpathlineto{\pgfqpoint{2.338697in}{1.941057in}}%
\pgfpathlineto{\pgfqpoint{2.344147in}{1.887026in}}%
\pgfpathlineto{\pgfqpoint{2.349596in}{1.855539in}}%
\pgfpathlineto{\pgfqpoint{2.355046in}{1.839250in}}%
\pgfpathlineto{\pgfqpoint{2.358679in}{1.834510in}}%
\pgfpathlineto{\pgfqpoint{2.362312in}{1.833576in}}%
\pgfpathlineto{\pgfqpoint{2.365945in}{1.835788in}}%
\pgfpathlineto{\pgfqpoint{2.369578in}{1.840619in}}%
\pgfpathlineto{\pgfqpoint{2.375028in}{1.850161in}}%
\pgfpathlineto{\pgfqpoint{2.376844in}{1.857671in}}%
\pgfpathlineto{\pgfqpoint{2.378661in}{1.879910in}}%
\pgfpathlineto{\pgfqpoint{2.382294in}{1.967008in}}%
\pgfpathlineto{\pgfqpoint{2.387743in}{2.180232in}}%
\pgfpathlineto{\pgfqpoint{2.396826in}{2.542650in}}%
\pgfpathlineto{\pgfqpoint{2.398642in}{2.571931in}}%
\pgfpathlineto{\pgfqpoint{2.400459in}{2.580434in}}%
\pgfpathlineto{\pgfqpoint{2.402275in}{2.569590in}}%
\pgfpathlineto{\pgfqpoint{2.405908in}{2.502620in}}%
\pgfpathlineto{\pgfqpoint{2.414991in}{2.230734in}}%
\pgfpathlineto{\pgfqpoint{2.422257in}{2.047249in}}%
\pgfpathlineto{\pgfqpoint{2.427707in}{1.957687in}}%
\pgfpathlineto{\pgfqpoint{2.429523in}{1.957720in}}%
\pgfpathlineto{\pgfqpoint{2.431340in}{1.979869in}}%
\pgfpathlineto{\pgfqpoint{2.434973in}{2.078091in}}%
\pgfpathlineto{\pgfqpoint{2.442239in}{2.404010in}}%
\pgfpathlineto{\pgfqpoint{2.447688in}{2.629583in}}%
\pgfpathlineto{\pgfqpoint{2.449505in}{2.661329in}}%
\pgfpathlineto{\pgfqpoint{2.451321in}{2.670746in}}%
\pgfpathlineto{\pgfqpoint{2.453138in}{2.659532in}}%
\pgfpathlineto{\pgfqpoint{2.456771in}{2.587373in}}%
\pgfpathlineto{\pgfqpoint{2.465853in}{2.288098in}}%
\pgfpathlineto{\pgfqpoint{2.473120in}{2.083130in}}%
\pgfpathlineto{\pgfqpoint{2.478569in}{1.978736in}}%
\pgfpathlineto{\pgfqpoint{2.484019in}{1.910563in}}%
\pgfpathlineto{\pgfqpoint{2.489468in}{1.868771in}}%
\pgfpathlineto{\pgfqpoint{2.494918in}{1.845050in}}%
\pgfpathlineto{\pgfqpoint{2.498551in}{1.836425in}}%
\pgfpathlineto{\pgfqpoint{2.502184in}{1.832215in}}%
\pgfpathlineto{\pgfqpoint{2.505817in}{1.831620in}}%
\pgfpathlineto{\pgfqpoint{2.509450in}{1.834024in}}%
\pgfpathlineto{\pgfqpoint{2.514899in}{1.842187in}}%
\pgfpathlineto{\pgfqpoint{2.522166in}{1.859494in}}%
\pgfpathlineto{\pgfqpoint{2.531248in}{1.887815in}}%
\pgfpathlineto{\pgfqpoint{2.551230in}{1.960245in}}%
\pgfpathlineto{\pgfqpoint{2.569395in}{2.027804in}}%
\pgfpathlineto{\pgfqpoint{2.571212in}{2.028156in}}%
\pgfpathlineto{\pgfqpoint{2.573028in}{2.031061in}}%
\pgfpathlineto{\pgfqpoint{2.574845in}{2.045585in}}%
\pgfpathlineto{\pgfqpoint{2.578478in}{2.114746in}}%
\pgfpathlineto{\pgfqpoint{2.583927in}{2.297115in}}%
\pgfpathlineto{\pgfqpoint{2.593010in}{2.686043in}}%
\pgfpathlineto{\pgfqpoint{2.598459in}{2.870852in}}%
\pgfpathlineto{\pgfqpoint{2.602092in}{2.934770in}}%
\pgfpathlineto{\pgfqpoint{2.605725in}{2.962691in}}%
\pgfpathlineto{\pgfqpoint{2.607542in}{2.957078in}}%
\pgfpathlineto{\pgfqpoint{2.609358in}{2.934490in}}%
\pgfpathlineto{\pgfqpoint{2.612991in}{2.844398in}}%
\pgfpathlineto{\pgfqpoint{2.620258in}{2.563995in}}%
\pgfpathlineto{\pgfqpoint{2.629340in}{2.228000in}}%
\pgfpathlineto{\pgfqpoint{2.636606in}{2.046464in}}%
\pgfpathlineto{\pgfqpoint{2.642056in}{1.958909in}}%
\pgfpathlineto{\pgfqpoint{2.647505in}{1.902383in}}%
\pgfpathlineto{\pgfqpoint{2.652955in}{1.867711in}}%
\pgfpathlineto{\pgfqpoint{2.658404in}{1.848137in}}%
\pgfpathlineto{\pgfqpoint{2.662037in}{1.841246in}}%
\pgfpathlineto{\pgfqpoint{2.665670in}{1.838221in}}%
\pgfpathlineto{\pgfqpoint{2.669304in}{1.838403in}}%
\pgfpathlineto{\pgfqpoint{2.672937in}{1.841264in}}%
\pgfpathlineto{\pgfqpoint{2.678386in}{1.849635in}}%
\pgfpathlineto{\pgfqpoint{2.685652in}{1.866506in}}%
\pgfpathlineto{\pgfqpoint{2.696551in}{1.899259in}}%
\pgfpathlineto{\pgfqpoint{2.727432in}{2.004063in}}%
\pgfpathlineto{\pgfqpoint{2.760129in}{2.118881in}}%
\pgfpathlineto{\pgfqpoint{2.771029in}{2.161209in}}%
\pgfpathlineto{\pgfqpoint{2.772845in}{2.162114in}}%
\pgfpathlineto{\pgfqpoint{2.774662in}{2.167912in}}%
\pgfpathlineto{\pgfqpoint{2.778295in}{2.195706in}}%
\pgfpathlineto{\pgfqpoint{2.783744in}{2.278975in}}%
\pgfpathlineto{\pgfqpoint{2.791010in}{2.394560in}}%
\pgfpathlineto{\pgfqpoint{2.792827in}{2.411671in}}%
\pgfpathlineto{\pgfqpoint{2.794643in}{2.417568in}}%
\pgfpathlineto{\pgfqpoint{2.796460in}{2.411018in}}%
\pgfpathlineto{\pgfqpoint{2.800093in}{2.361400in}}%
\pgfpathlineto{\pgfqpoint{2.807359in}{2.183895in}}%
\pgfpathlineto{\pgfqpoint{2.814625in}{2.016293in}}%
\pgfpathlineto{\pgfqpoint{2.820075in}{1.929394in}}%
\pgfpathlineto{\pgfqpoint{2.825524in}{1.873467in}}%
\pgfpathlineto{\pgfqpoint{2.830974in}{1.840299in}}%
\pgfpathlineto{\pgfqpoint{2.836423in}{1.822842in}}%
\pgfpathlineto{\pgfqpoint{2.840056in}{1.817565in}}%
\pgfpathlineto{\pgfqpoint{2.843689in}{1.816253in}}%
\pgfpathlineto{\pgfqpoint{2.847322in}{1.818233in}}%
\pgfpathlineto{\pgfqpoint{2.850955in}{1.822969in}}%
\pgfpathlineto{\pgfqpoint{2.856405in}{1.834276in}}%
\pgfpathlineto{\pgfqpoint{2.863671in}{1.855232in}}%
\pgfpathlineto{\pgfqpoint{2.874570in}{1.894280in}}%
\pgfpathlineto{\pgfqpoint{2.909084in}{2.031597in}}%
\pgfpathlineto{\pgfqpoint{2.938148in}{2.152753in}}%
\pgfpathlineto{\pgfqpoint{2.972662in}{2.299517in}}%
\pgfpathlineto{\pgfqpoint{2.983561in}{2.334452in}}%
\pgfpathlineto{\pgfqpoint{2.992644in}{2.357236in}}%
\pgfpathlineto{\pgfqpoint{3.003543in}{2.378239in}}%
\pgfpathlineto{\pgfqpoint{3.014442in}{2.394182in}}%
\pgfpathlineto{\pgfqpoint{3.027158in}{2.408534in}}%
\pgfpathlineto{\pgfqpoint{3.041690in}{2.421383in}}%
\pgfpathlineto{\pgfqpoint{3.059855in}{2.434184in}}%
\pgfpathlineto{\pgfqpoint{3.081653in}{2.446573in}}%
\pgfpathlineto{\pgfqpoint{3.107084in}{2.458357in}}%
\pgfpathlineto{\pgfqpoint{3.139782in}{2.471118in}}%
\pgfpathlineto{\pgfqpoint{3.141598in}{2.487338in}}%
\pgfpathlineto{\pgfqpoint{3.145231in}{2.555215in}}%
\pgfpathlineto{\pgfqpoint{3.152497in}{2.758286in}}%
\pgfpathlineto{\pgfqpoint{3.165213in}{3.206263in}}%
\pgfpathlineto{\pgfqpoint{3.167030in}{3.225245in}}%
\pgfpathlineto{\pgfqpoint{3.168846in}{3.231410in}}%
\pgfpathlineto{\pgfqpoint{3.170663in}{3.226794in}}%
\pgfpathlineto{\pgfqpoint{3.172479in}{3.198181in}}%
\pgfpathlineto{\pgfqpoint{3.176112in}{3.075194in}}%
\pgfpathlineto{\pgfqpoint{3.185195in}{2.630045in}}%
\pgfpathlineto{\pgfqpoint{3.192461in}{2.304508in}}%
\pgfpathlineto{\pgfqpoint{3.199727in}{2.080440in}}%
\pgfpathlineto{\pgfqpoint{3.205176in}{1.975077in}}%
\pgfpathlineto{\pgfqpoint{3.210626in}{1.909133in}}%
\pgfpathlineto{\pgfqpoint{3.216076in}{1.870038in}}%
\pgfpathlineto{\pgfqpoint{3.221525in}{1.848701in}}%
\pgfpathlineto{\pgfqpoint{3.225158in}{1.841449in}}%
\pgfpathlineto{\pgfqpoint{3.228791in}{1.838466in}}%
\pgfpathlineto{\pgfqpoint{3.232424in}{1.838974in}}%
\pgfpathlineto{\pgfqpoint{3.236057in}{1.842372in}}%
\pgfpathlineto{\pgfqpoint{3.241507in}{1.851844in}}%
\pgfpathlineto{\pgfqpoint{3.248773in}{1.870594in}}%
\pgfpathlineto{\pgfqpoint{3.259672in}{1.906825in}}%
\pgfpathlineto{\pgfqpoint{3.283287in}{1.996698in}}%
\pgfpathlineto{\pgfqpoint{3.315984in}{2.128258in}}%
\pgfpathlineto{\pgfqpoint{3.357764in}{2.302778in}}%
\pgfpathlineto{\pgfqpoint{3.368663in}{2.335351in}}%
\pgfpathlineto{\pgfqpoint{3.377746in}{2.356296in}}%
\pgfpathlineto{\pgfqpoint{3.388645in}{2.375570in}}%
\pgfpathlineto{\pgfqpoint{3.397727in}{2.388137in}}%
\pgfpathlineto{\pgfqpoint{3.399544in}{2.383414in}}%
\pgfpathlineto{\pgfqpoint{3.401360in}{2.385121in}}%
\pgfpathlineto{\pgfqpoint{3.403177in}{2.395953in}}%
\pgfpathlineto{\pgfqpoint{3.406810in}{2.441919in}}%
\pgfpathlineto{\pgfqpoint{3.421342in}{2.697287in}}%
\pgfpathlineto{\pgfqpoint{3.423159in}{2.688458in}}%
\pgfpathlineto{\pgfqpoint{3.426792in}{2.623707in}}%
\pgfpathlineto{\pgfqpoint{3.430425in}{2.531831in}}%
\pgfpathlineto{\pgfqpoint{3.432241in}{2.505083in}}%
\pgfpathlineto{\pgfqpoint{3.434058in}{2.495995in}}%
\pgfpathlineto{\pgfqpoint{3.435874in}{2.504281in}}%
\pgfpathlineto{\pgfqpoint{3.439507in}{2.565262in}}%
\pgfpathlineto{\pgfqpoint{3.450406in}{2.833775in}}%
\pgfpathlineto{\pgfqpoint{3.452223in}{2.829739in}}%
\pgfpathlineto{\pgfqpoint{3.454039in}{2.805829in}}%
\pgfpathlineto{\pgfqpoint{3.457672in}{2.711318in}}%
\pgfpathlineto{\pgfqpoint{3.475838in}{2.105699in}}%
\pgfpathlineto{\pgfqpoint{3.481287in}{2.000787in}}%
\pgfpathlineto{\pgfqpoint{3.486737in}{1.931093in}}%
\pgfpathlineto{\pgfqpoint{3.492186in}{1.887145in}}%
\pgfpathlineto{\pgfqpoint{3.497636in}{1.861092in}}%
\pgfpathlineto{\pgfqpoint{3.503085in}{1.847523in}}%
\pgfpathlineto{\pgfqpoint{3.506718in}{1.843658in}}%
\pgfpathlineto{\pgfqpoint{3.510351in}{1.843085in}}%
\pgfpathlineto{\pgfqpoint{3.513985in}{1.845254in}}%
\pgfpathlineto{\pgfqpoint{3.519434in}{1.852669in}}%
\pgfpathlineto{\pgfqpoint{3.526700in}{1.868388in}}%
\pgfpathlineto{\pgfqpoint{3.539416in}{1.899457in}}%
\pgfpathlineto{\pgfqpoint{3.541232in}{1.912656in}}%
\pgfpathlineto{\pgfqpoint{3.544865in}{1.979123in}}%
\pgfpathlineto{\pgfqpoint{3.550315in}{2.158554in}}%
\pgfpathlineto{\pgfqpoint{3.559397in}{2.486182in}}%
\pgfpathlineto{\pgfqpoint{3.561214in}{2.517258in}}%
\pgfpathlineto{\pgfqpoint{3.563031in}{2.528554in}}%
\pgfpathlineto{\pgfqpoint{3.564847in}{2.521312in}}%
\pgfpathlineto{\pgfqpoint{3.568480in}{2.463112in}}%
\pgfpathlineto{\pgfqpoint{3.575746in}{2.264702in}}%
\pgfpathlineto{\pgfqpoint{3.583012in}{2.079482in}}%
\pgfpathlineto{\pgfqpoint{3.588462in}{1.981097in}}%
\pgfpathlineto{\pgfqpoint{3.593911in}{1.915556in}}%
\pgfpathlineto{\pgfqpoint{3.599361in}{1.874824in}}%
\pgfpathlineto{\pgfqpoint{3.604810in}{1.851487in}}%
\pgfpathlineto{\pgfqpoint{3.608443in}{1.842915in}}%
\pgfpathlineto{\pgfqpoint{3.612076in}{1.838664in}}%
\pgfpathlineto{\pgfqpoint{3.615710in}{1.837943in}}%
\pgfpathlineto{\pgfqpoint{3.619343in}{1.840152in}}%
\pgfpathlineto{\pgfqpoint{3.624792in}{1.847916in}}%
\pgfpathlineto{\pgfqpoint{3.632058in}{1.864514in}}%
\pgfpathlineto{\pgfqpoint{3.641141in}{1.891734in}}%
\pgfpathlineto{\pgfqpoint{3.661122in}{1.961336in}}%
\pgfpathlineto{\pgfqpoint{3.670205in}{1.993783in}}%
\pgfpathlineto{\pgfqpoint{3.672022in}{1.992648in}}%
\pgfpathlineto{\pgfqpoint{3.673838in}{2.002202in}}%
\pgfpathlineto{\pgfqpoint{3.675655in}{2.027712in}}%
\pgfpathlineto{\pgfqpoint{3.679288in}{2.127213in}}%
\pgfpathlineto{\pgfqpoint{3.684737in}{2.368820in}}%
\pgfpathlineto{\pgfqpoint{3.693820in}{2.773111in}}%
\pgfpathlineto{\pgfqpoint{3.695636in}{2.802434in}}%
\pgfpathlineto{\pgfqpoint{3.697453in}{2.807114in}}%
\pgfpathlineto{\pgfqpoint{3.699269in}{2.789663in}}%
\pgfpathlineto{\pgfqpoint{3.702902in}{2.702742in}}%
\pgfpathlineto{\pgfqpoint{3.722884in}{2.062254in}}%
\pgfpathlineto{\pgfqpoint{3.728334in}{1.971099in}}%
\pgfpathlineto{\pgfqpoint{3.733783in}{1.912153in}}%
\pgfpathlineto{\pgfqpoint{3.739233in}{1.876061in}}%
\pgfpathlineto{\pgfqpoint{3.744682in}{1.855692in}}%
\pgfpathlineto{\pgfqpoint{3.748315in}{1.848466in}}%
\pgfpathlineto{\pgfqpoint{3.751948in}{1.845179in}}%
\pgfpathlineto{\pgfqpoint{3.755581in}{1.845133in}}%
\pgfpathlineto{\pgfqpoint{3.759214in}{1.847781in}}%
\pgfpathlineto{\pgfqpoint{3.764664in}{1.855825in}}%
\pgfpathlineto{\pgfqpoint{3.771930in}{1.872227in}}%
\pgfpathlineto{\pgfqpoint{3.782829in}{1.904275in}}%
\pgfpathlineto{\pgfqpoint{3.806444in}{1.983650in}}%
\pgfpathlineto{\pgfqpoint{3.842774in}{2.111447in}}%
\pgfpathlineto{\pgfqpoint{3.848224in}{2.131656in}}%
\pgfpathlineto{\pgfqpoint{3.850040in}{2.130015in}}%
\pgfpathlineto{\pgfqpoint{3.851857in}{2.140756in}}%
\pgfpathlineto{\pgfqpoint{3.855490in}{2.203715in}}%
\pgfpathlineto{\pgfqpoint{3.860940in}{2.377295in}}%
\pgfpathlineto{\pgfqpoint{3.870022in}{2.698169in}}%
\pgfpathlineto{\pgfqpoint{3.871839in}{2.725286in}}%
\pgfpathlineto{\pgfqpoint{3.873655in}{2.731518in}}%
\pgfpathlineto{\pgfqpoint{3.875472in}{2.717712in}}%
\pgfpathlineto{\pgfqpoint{3.879105in}{2.639662in}}%
\pgfpathlineto{\pgfqpoint{3.886371in}{2.384930in}}%
\pgfpathlineto{\pgfqpoint{3.893637in}{2.147334in}}%
\pgfpathlineto{\pgfqpoint{3.899086in}{2.021114in}}%
\pgfpathlineto{\pgfqpoint{3.904536in}{1.937546in}}%
\pgfpathlineto{\pgfqpoint{3.909985in}{1.886014in}}%
\pgfpathlineto{\pgfqpoint{3.915435in}{1.856374in}}%
\pgfpathlineto{\pgfqpoint{3.919068in}{1.845109in}}%
\pgfpathlineto{\pgfqpoint{3.922701in}{1.838937in}}%
\pgfpathlineto{\pgfqpoint{3.926334in}{1.836856in}}%
\pgfpathlineto{\pgfqpoint{3.929967in}{1.838131in}}%
\pgfpathlineto{\pgfqpoint{3.933600in}{1.842179in}}%
\pgfpathlineto{\pgfqpoint{3.939050in}{1.852448in}}%
\pgfpathlineto{\pgfqpoint{3.946316in}{1.871971in}}%
\pgfpathlineto{\pgfqpoint{3.957215in}{1.908853in}}%
\pgfpathlineto{\pgfqpoint{3.982646in}{2.005960in}}%
\pgfpathlineto{\pgfqpoint{4.013527in}{2.130042in}}%
\pgfpathlineto{\pgfqpoint{4.057123in}{2.310631in}}%
\pgfpathlineto{\pgfqpoint{4.068023in}{2.341985in}}%
\pgfpathlineto{\pgfqpoint{4.077105in}{2.362084in}}%
\pgfpathlineto{\pgfqpoint{4.088004in}{2.380622in}}%
\pgfpathlineto{\pgfqpoint{4.098903in}{2.394914in}}%
\pgfpathlineto{\pgfqpoint{4.111619in}{2.408118in}}%
\pgfpathlineto{\pgfqpoint{4.124335in}{2.418914in}}%
\pgfpathlineto{\pgfqpoint{4.127968in}{2.414839in}}%
\pgfpathlineto{\pgfqpoint{4.129784in}{2.427779in}}%
\pgfpathlineto{\pgfqpoint{4.133417in}{2.508560in}}%
\pgfpathlineto{\pgfqpoint{4.138867in}{2.730994in}}%
\pgfpathlineto{\pgfqpoint{4.147949in}{3.098888in}}%
\pgfpathlineto{\pgfqpoint{4.149766in}{3.120630in}}%
\pgfpathlineto{\pgfqpoint{4.151582in}{3.114418in}}%
\pgfpathlineto{\pgfqpoint{4.155215in}{3.031742in}}%
\pgfpathlineto{\pgfqpoint{4.160665in}{2.906751in}}%
\pgfpathlineto{\pgfqpoint{4.164298in}{2.851468in}}%
\pgfpathlineto{\pgfqpoint{4.167931in}{2.823239in}}%
\pgfpathlineto{\pgfqpoint{4.169748in}{2.817527in}}%
\pgfpathlineto{\pgfqpoint{4.173381in}{2.814667in}}%
\pgfpathlineto{\pgfqpoint{4.175197in}{2.797734in}}%
\pgfpathlineto{\pgfqpoint{4.178830in}{2.719001in}}%
\pgfpathlineto{\pgfqpoint{4.184280in}{2.540666in}}%
\pgfpathlineto{\pgfqpoint{4.196995in}{2.104023in}}%
\pgfpathlineto{\pgfqpoint{4.202445in}{1.984560in}}%
\pgfpathlineto{\pgfqpoint{4.207894in}{1.907600in}}%
\pgfpathlineto{\pgfqpoint{4.213344in}{1.861905in}}%
\pgfpathlineto{\pgfqpoint{4.218794in}{1.837163in}}%
\pgfpathlineto{\pgfqpoint{4.222427in}{1.828727in}}%
\pgfpathlineto{\pgfqpoint{4.226060in}{1.825098in}}%
\pgfpathlineto{\pgfqpoint{4.229693in}{1.825338in}}%
\pgfpathlineto{\pgfqpoint{4.233326in}{1.828744in}}%
\pgfpathlineto{\pgfqpoint{4.238775in}{1.838645in}}%
\pgfpathlineto{\pgfqpoint{4.246041in}{1.858621in}}%
\pgfpathlineto{\pgfqpoint{4.256940in}{1.897875in}}%
\pgfpathlineto{\pgfqpoint{4.276922in}{1.981636in}}%
\pgfpathlineto{\pgfqpoint{4.289638in}{2.032626in}}%
\pgfpathlineto{\pgfqpoint{4.291454in}{2.035381in}}%
\pgfpathlineto{\pgfqpoint{4.293271in}{2.053887in}}%
\pgfpathlineto{\pgfqpoint{4.296904in}{2.155341in}}%
\pgfpathlineto{\pgfqpoint{4.302353in}{2.409507in}}%
\pgfpathlineto{\pgfqpoint{4.311436in}{2.857524in}}%
\pgfpathlineto{\pgfqpoint{4.313253in}{2.893966in}}%
\pgfpathlineto{\pgfqpoint{4.315069in}{2.901015in}}%
\pgfpathlineto{\pgfqpoint{4.316886in}{2.884546in}}%
\pgfpathlineto{\pgfqpoint{4.320519in}{2.793450in}}%
\pgfpathlineto{\pgfqpoint{4.329601in}{2.427556in}}%
\pgfpathlineto{\pgfqpoint{4.336867in}{2.173314in}}%
\pgfpathlineto{\pgfqpoint{4.342317in}{2.040632in}}%
\pgfpathlineto{\pgfqpoint{4.347766in}{1.952108in}}%
\pgfpathlineto{\pgfqpoint{4.353216in}{1.896494in}}%
\pgfpathlineto{\pgfqpoint{4.358666in}{1.863502in}}%
\pgfpathlineto{\pgfqpoint{4.364115in}{1.845792in}}%
\pgfpathlineto{\pgfqpoint{4.367748in}{1.840136in}}%
\pgfpathlineto{\pgfqpoint{4.371381in}{1.838319in}}%
\pgfpathlineto{\pgfqpoint{4.375014in}{1.839675in}}%
\pgfpathlineto{\pgfqpoint{4.378647in}{1.843664in}}%
\pgfpathlineto{\pgfqpoint{4.384097in}{1.853640in}}%
\pgfpathlineto{\pgfqpoint{4.391363in}{1.872481in}}%
\pgfpathlineto{\pgfqpoint{4.402262in}{1.907884in}}%
\pgfpathlineto{\pgfqpoint{4.431326in}{2.013688in}}%
\pgfpathlineto{\pgfqpoint{4.460391in}{2.124868in}}%
\pgfpathlineto{\pgfqpoint{4.485822in}{2.232967in}}%
\pgfpathlineto{\pgfqpoint{4.502170in}{2.297846in}}%
\pgfpathlineto{\pgfqpoint{4.513070in}{2.331908in}}%
\pgfpathlineto{\pgfqpoint{4.522152in}{2.353882in}}%
\pgfpathlineto{\pgfqpoint{4.533051in}{2.373987in}}%
\pgfpathlineto{\pgfqpoint{4.543950in}{2.389268in}}%
\pgfpathlineto{\pgfqpoint{4.556666in}{2.403198in}}%
\pgfpathlineto{\pgfqpoint{4.571198in}{2.415938in}}%
\pgfpathlineto{\pgfqpoint{4.589363in}{2.428930in}}%
\pgfpathlineto{\pgfqpoint{4.591180in}{2.430098in}}%
\pgfpathlineto{\pgfqpoint{4.592996in}{2.426665in}}%
\pgfpathlineto{\pgfqpoint{4.594813in}{2.430962in}}%
\pgfpathlineto{\pgfqpoint{4.596629in}{2.446801in}}%
\pgfpathlineto{\pgfqpoint{4.600262in}{2.511757in}}%
\pgfpathlineto{\pgfqpoint{4.609345in}{2.758035in}}%
\pgfpathlineto{\pgfqpoint{4.612978in}{2.837793in}}%
\pgfpathlineto{\pgfqpoint{4.616611in}{2.889450in}}%
\pgfpathlineto{\pgfqpoint{4.620244in}{2.913101in}}%
\pgfpathlineto{\pgfqpoint{4.622061in}{2.914824in}}%
\pgfpathlineto{\pgfqpoint{4.623877in}{2.911129in}}%
\pgfpathlineto{\pgfqpoint{4.629327in}{2.886557in}}%
\pgfpathlineto{\pgfqpoint{4.632960in}{2.895459in}}%
\pgfpathlineto{\pgfqpoint{4.634776in}{2.905408in}}%
\pgfpathlineto{\pgfqpoint{4.638409in}{2.951854in}}%
\pgfpathlineto{\pgfqpoint{4.642042in}{3.027849in}}%
\pgfpathlineto{\pgfqpoint{4.647492in}{3.210549in}}%
\pgfpathlineto{\pgfqpoint{4.652941in}{3.397172in}}%
\pgfpathlineto{\pgfqpoint{4.658391in}{3.500158in}}%
\pgfpathlineto{\pgfqpoint{4.663841in}{3.569630in}}%
\pgfpathlineto{\pgfqpoint{4.669290in}{3.625272in}}%
\pgfpathlineto{\pgfqpoint{4.680189in}{3.714675in}}%
\pgfpathlineto{\pgfqpoint{4.689272in}{3.815368in}}%
\pgfpathlineto{\pgfqpoint{4.691088in}{3.818517in}}%
\pgfpathlineto{\pgfqpoint{4.692905in}{3.813064in}}%
\pgfpathlineto{\pgfqpoint{4.696538in}{3.752996in}}%
\pgfpathlineto{\pgfqpoint{4.700171in}{3.631170in}}%
\pgfpathlineto{\pgfqpoint{4.705620in}{3.314199in}}%
\pgfpathlineto{\pgfqpoint{4.718336in}{2.530735in}}%
\pgfpathlineto{\pgfqpoint{4.725602in}{2.224476in}}%
\pgfpathlineto{\pgfqpoint{4.731052in}{2.072381in}}%
\pgfpathlineto{\pgfqpoint{4.736501in}{1.972080in}}%
\pgfpathlineto{\pgfqpoint{4.741951in}{1.908764in}}%
\pgfpathlineto{\pgfqpoint{4.747400in}{1.870151in}}%
\pgfpathlineto{\pgfqpoint{4.749217in}{1.863904in}}%
\pgfpathlineto{\pgfqpoint{4.751033in}{1.874792in}}%
\pgfpathlineto{\pgfqpoint{4.754666in}{1.949998in}}%
\pgfpathlineto{\pgfqpoint{4.760116in}{2.165710in}}%
\pgfpathlineto{\pgfqpoint{4.769199in}{2.564427in}}%
\pgfpathlineto{\pgfqpoint{4.771015in}{2.601102in}}%
\pgfpathlineto{\pgfqpoint{4.772832in}{2.615138in}}%
\pgfpathlineto{\pgfqpoint{4.774648in}{2.608606in}}%
\pgfpathlineto{\pgfqpoint{4.778281in}{2.546992in}}%
\pgfpathlineto{\pgfqpoint{4.785547in}{2.331372in}}%
\pgfpathlineto{\pgfqpoint{4.794630in}{2.085460in}}%
\pgfpathlineto{\pgfqpoint{4.800079in}{1.986972in}}%
\pgfpathlineto{\pgfqpoint{4.805529in}{1.921471in}}%
\pgfpathlineto{\pgfqpoint{4.810979in}{1.880503in}}%
\pgfpathlineto{\pgfqpoint{4.816428in}{1.856684in}}%
\pgfpathlineto{\pgfqpoint{4.820061in}{1.847729in}}%
\pgfpathlineto{\pgfqpoint{4.823694in}{1.843043in}}%
\pgfpathlineto{\pgfqpoint{4.827327in}{1.841861in}}%
\pgfpathlineto{\pgfqpoint{4.830960in}{1.843589in}}%
\pgfpathlineto{\pgfqpoint{4.834593in}{1.847741in}}%
\pgfpathlineto{\pgfqpoint{4.840043in}{1.857632in}}%
\pgfpathlineto{\pgfqpoint{4.847309in}{1.875866in}}%
\pgfpathlineto{\pgfqpoint{4.860025in}{1.915617in}}%
\pgfpathlineto{\pgfqpoint{4.903621in}{2.065567in}}%
\pgfpathlineto{\pgfqpoint{4.925419in}{2.146700in}}%
\pgfpathlineto{\pgfqpoint{4.950850in}{2.252342in}}%
\pgfpathlineto{\pgfqpoint{4.965383in}{2.307201in}}%
\pgfpathlineto{\pgfqpoint{4.976282in}{2.339093in}}%
\pgfpathlineto{\pgfqpoint{4.985364in}{2.359351in}}%
\pgfpathlineto{\pgfqpoint{4.996263in}{2.377821in}}%
\pgfpathlineto{\pgfqpoint{5.007163in}{2.391980in}}%
\pgfpathlineto{\pgfqpoint{5.019878in}{2.405104in}}%
\pgfpathlineto{\pgfqpoint{5.036227in}{2.418721in}}%
\pgfpathlineto{\pgfqpoint{5.043493in}{2.423974in}}%
\pgfpathlineto{\pgfqpoint{5.045309in}{2.420936in}}%
\pgfpathlineto{\pgfqpoint{5.045309in}{2.420936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285298in}{1.656419in}}%
\pgfpathlineto{\pgfqpoint{1.285298in}{5.418866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237679in}{1.656419in}}%
\pgfpathlineto{\pgfqpoint{5.237679in}{5.418866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285298in}{1.656419in}}%
\pgfpathlineto{\pgfqpoint{5.237679in}{1.656419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285298in}{5.418866in}}%
\pgfpathlineto{\pgfqpoint{5.237679in}{5.418866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.585297in}{1.656419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.682519in, y=1.573086in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.585297in}{2.408909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.682519in, y=2.325575in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.585297in}{3.161398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.682519in, y=3.078065in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.585297in}{3.913887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.682519in, y=3.830554in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.585297in}{4.666377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.682519in, y=4.583043in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.585297in}{5.418866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.682519in, y=5.335533in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.848143in,y=3.537643in,,top,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\bfseries\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Video Quality}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.632917in}{1.656419in}}{\pgfqpoint{3.952380in}{3.762446in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.137255,0.713725,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.350435in}{3.565817in}}%
\pgfpathlineto{\pgfqpoint{6.353808in}{3.581815in}}%
\pgfpathlineto{\pgfqpoint{6.362238in}{3.649076in}}%
\pgfpathlineto{\pgfqpoint{6.372355in}{3.685647in}}%
\pgfpathlineto{\pgfqpoint{6.375727in}{3.684529in}}%
\pgfpathlineto{\pgfqpoint{6.377413in}{3.685982in}}%
\pgfpathlineto{\pgfqpoint{6.380785in}{3.693813in}}%
\pgfpathlineto{\pgfqpoint{6.385843in}{3.698503in}}%
\pgfpathlineto{\pgfqpoint{6.387530in}{3.698858in}}%
\pgfpathlineto{\pgfqpoint{6.389216in}{3.701588in}}%
\pgfpathlineto{\pgfqpoint{6.390902in}{3.708455in}}%
\pgfpathlineto{\pgfqpoint{6.394274in}{3.738189in}}%
\pgfpathlineto{\pgfqpoint{6.397646in}{3.796639in}}%
\pgfpathlineto{\pgfqpoint{6.404390in}{3.974882in}}%
\pgfpathlineto{\pgfqpoint{6.412821in}{4.198119in}}%
\pgfpathlineto{\pgfqpoint{6.416193in}{4.243272in}}%
\pgfpathlineto{\pgfqpoint{6.417879in}{4.246733in}}%
\pgfpathlineto{\pgfqpoint{6.419565in}{4.258270in}}%
\pgfpathlineto{\pgfqpoint{6.422938in}{4.306465in}}%
\pgfpathlineto{\pgfqpoint{6.431368in}{4.487308in}}%
\pgfpathlineto{\pgfqpoint{6.439799in}{4.693781in}}%
\pgfpathlineto{\pgfqpoint{6.444857in}{4.746081in}}%
\pgfpathlineto{\pgfqpoint{6.458346in}{4.851216in}}%
\pgfpathlineto{\pgfqpoint{6.463404in}{4.874354in}}%
\pgfpathlineto{\pgfqpoint{6.466776in}{4.882482in}}%
\pgfpathlineto{\pgfqpoint{6.468462in}{4.884247in}}%
\pgfpathlineto{\pgfqpoint{6.471834in}{4.881687in}}%
\pgfpathlineto{\pgfqpoint{6.473520in}{4.877100in}}%
\pgfpathlineto{\pgfqpoint{6.483637in}{4.816348in}}%
\pgfpathlineto{\pgfqpoint{6.488695in}{4.781154in}}%
\pgfpathlineto{\pgfqpoint{6.490381in}{4.774878in}}%
\pgfpathlineto{\pgfqpoint{6.492068in}{4.774751in}}%
\pgfpathlineto{\pgfqpoint{6.493754in}{4.772317in}}%
\pgfpathlineto{\pgfqpoint{6.497126in}{4.775484in}}%
\pgfpathlineto{\pgfqpoint{6.498812in}{4.777588in}}%
\pgfpathlineto{\pgfqpoint{6.502184in}{4.791123in}}%
\pgfpathlineto{\pgfqpoint{6.508929in}{4.813474in}}%
\pgfpathlineto{\pgfqpoint{6.512301in}{4.821767in}}%
\pgfpathlineto{\pgfqpoint{6.524103in}{4.873074in}}%
\pgfpathlineto{\pgfqpoint{6.535906in}{4.903527in}}%
\pgfpathlineto{\pgfqpoint{6.537592in}{4.905357in}}%
\pgfpathlineto{\pgfqpoint{6.542650in}{4.917119in}}%
\pgfpathlineto{\pgfqpoint{6.546023in}{4.926347in}}%
\pgfpathlineto{\pgfqpoint{6.549395in}{4.931731in}}%
\pgfpathlineto{\pgfqpoint{6.552767in}{4.927069in}}%
\pgfpathlineto{\pgfqpoint{6.554453in}{4.926357in}}%
\pgfpathlineto{\pgfqpoint{6.561198in}{4.903089in}}%
\pgfpathlineto{\pgfqpoint{6.564570in}{4.896421in}}%
\pgfpathlineto{\pgfqpoint{6.566256in}{4.891527in}}%
\pgfpathlineto{\pgfqpoint{6.567942in}{4.890659in}}%
\pgfpathlineto{\pgfqpoint{6.569628in}{4.891178in}}%
\pgfpathlineto{\pgfqpoint{6.571314in}{4.893577in}}%
\pgfpathlineto{\pgfqpoint{6.576372in}{4.905497in}}%
\pgfpathlineto{\pgfqpoint{6.578059in}{4.906681in}}%
\pgfpathlineto{\pgfqpoint{6.581431in}{4.916501in}}%
\pgfpathlineto{\pgfqpoint{6.586489in}{4.939468in}}%
\pgfpathlineto{\pgfqpoint{6.589861in}{4.943713in}}%
\pgfpathlineto{\pgfqpoint{6.591547in}{4.944044in}}%
\pgfpathlineto{\pgfqpoint{6.596606in}{4.952238in}}%
\pgfpathlineto{\pgfqpoint{6.599978in}{4.950573in}}%
\pgfpathlineto{\pgfqpoint{6.605036in}{4.939436in}}%
\pgfpathlineto{\pgfqpoint{6.606722in}{4.939110in}}%
\pgfpathlineto{\pgfqpoint{6.608408in}{4.940183in}}%
\pgfpathlineto{\pgfqpoint{6.610094in}{4.939142in}}%
\pgfpathlineto{\pgfqpoint{6.611780in}{4.939526in}}%
\pgfpathlineto{\pgfqpoint{6.618525in}{4.932681in}}%
\pgfpathlineto{\pgfqpoint{6.621897in}{4.935802in}}%
\pgfpathlineto{\pgfqpoint{6.628641in}{4.948118in}}%
\pgfpathlineto{\pgfqpoint{6.633700in}{4.951594in}}%
\pgfpathlineto{\pgfqpoint{6.635386in}{4.954474in}}%
\pgfpathlineto{\pgfqpoint{6.643816in}{4.954531in}}%
\pgfpathlineto{\pgfqpoint{6.647188in}{4.952857in}}%
\pgfpathlineto{\pgfqpoint{6.653933in}{4.963084in}}%
\pgfpathlineto{\pgfqpoint{6.658991in}{4.961340in}}%
\pgfpathlineto{\pgfqpoint{6.662363in}{4.952028in}}%
\pgfpathlineto{\pgfqpoint{6.667422in}{4.943555in}}%
\pgfpathlineto{\pgfqpoint{6.670794in}{4.933383in}}%
\pgfpathlineto{\pgfqpoint{6.675852in}{4.932419in}}%
\pgfpathlineto{\pgfqpoint{6.679224in}{4.938205in}}%
\pgfpathlineto{\pgfqpoint{6.682597in}{4.941714in}}%
\pgfpathlineto{\pgfqpoint{6.684283in}{4.940326in}}%
\pgfpathlineto{\pgfqpoint{6.685969in}{4.944096in}}%
\pgfpathlineto{\pgfqpoint{6.687655in}{4.943439in}}%
\pgfpathlineto{\pgfqpoint{6.691027in}{4.939763in}}%
\pgfpathlineto{\pgfqpoint{6.696085in}{4.943259in}}%
\pgfpathlineto{\pgfqpoint{6.701144in}{4.939066in}}%
\pgfpathlineto{\pgfqpoint{6.702830in}{4.938723in}}%
\pgfpathlineto{\pgfqpoint{6.707888in}{4.944771in}}%
\pgfpathlineto{\pgfqpoint{6.711260in}{4.932891in}}%
\pgfpathlineto{\pgfqpoint{6.712946in}{4.931031in}}%
\pgfpathlineto{\pgfqpoint{6.718005in}{4.937326in}}%
\pgfpathlineto{\pgfqpoint{6.719691in}{4.938648in}}%
\pgfpathlineto{\pgfqpoint{6.721377in}{4.936257in}}%
\pgfpathlineto{\pgfqpoint{6.723063in}{4.931914in}}%
\pgfpathlineto{\pgfqpoint{6.724749in}{4.931371in}}%
\pgfpathlineto{\pgfqpoint{6.728121in}{4.941834in}}%
\pgfpathlineto{\pgfqpoint{6.731493in}{4.938033in}}%
\pgfpathlineto{\pgfqpoint{6.733179in}{4.938386in}}%
\pgfpathlineto{\pgfqpoint{6.734866in}{4.936488in}}%
\pgfpathlineto{\pgfqpoint{6.736552in}{4.932622in}}%
\pgfpathlineto{\pgfqpoint{6.738238in}{4.934062in}}%
\pgfpathlineto{\pgfqpoint{6.741610in}{4.930836in}}%
\pgfpathlineto{\pgfqpoint{6.744982in}{4.926630in}}%
\pgfpathlineto{\pgfqpoint{6.748354in}{4.934898in}}%
\pgfpathlineto{\pgfqpoint{6.750040in}{4.935886in}}%
\pgfpathlineto{\pgfqpoint{6.755099in}{4.949206in}}%
\pgfpathlineto{\pgfqpoint{6.758471in}{4.960094in}}%
\pgfpathlineto{\pgfqpoint{6.761843in}{4.961455in}}%
\pgfpathlineto{\pgfqpoint{6.763529in}{4.961722in}}%
\pgfpathlineto{\pgfqpoint{6.765215in}{4.960339in}}%
\pgfpathlineto{\pgfqpoint{6.768587in}{4.955365in}}%
\pgfpathlineto{\pgfqpoint{6.777018in}{4.926628in}}%
\pgfpathlineto{\pgfqpoint{6.778704in}{4.924532in}}%
\pgfpathlineto{\pgfqpoint{6.785448in}{4.903216in}}%
\pgfpathlineto{\pgfqpoint{6.790507in}{4.894697in}}%
\pgfpathlineto{\pgfqpoint{6.797251in}{4.899740in}}%
\pgfpathlineto{\pgfqpoint{6.803996in}{4.913223in}}%
\pgfpathlineto{\pgfqpoint{6.812426in}{4.931285in}}%
\pgfpathlineto{\pgfqpoint{6.820857in}{4.919830in}}%
\pgfpathlineto{\pgfqpoint{6.824229in}{4.907904in}}%
\pgfpathlineto{\pgfqpoint{6.829287in}{4.895321in}}%
\pgfpathlineto{\pgfqpoint{6.837717in}{4.907658in}}%
\pgfpathlineto{\pgfqpoint{6.841090in}{4.919046in}}%
\pgfpathlineto{\pgfqpoint{6.842776in}{4.920682in}}%
\pgfpathlineto{\pgfqpoint{6.846148in}{4.921523in}}%
\pgfpathlineto{\pgfqpoint{6.849520in}{4.924940in}}%
\pgfpathlineto{\pgfqpoint{6.856265in}{4.917098in}}%
\pgfpathlineto{\pgfqpoint{6.859637in}{4.915291in}}%
\pgfpathlineto{\pgfqpoint{6.863009in}{4.921924in}}%
\pgfpathlineto{\pgfqpoint{6.869753in}{4.932455in}}%
\pgfpathlineto{\pgfqpoint{6.873126in}{4.941035in}}%
\pgfpathlineto{\pgfqpoint{6.878184in}{4.947358in}}%
\pgfpathlineto{\pgfqpoint{6.879870in}{4.948429in}}%
\pgfpathlineto{\pgfqpoint{6.883242in}{4.946071in}}%
\pgfpathlineto{\pgfqpoint{6.886614in}{4.950000in}}%
\pgfpathlineto{\pgfqpoint{6.888300in}{4.950031in}}%
\pgfpathlineto{\pgfqpoint{6.889986in}{4.946426in}}%
\pgfpathlineto{\pgfqpoint{6.891673in}{4.946970in}}%
\pgfpathlineto{\pgfqpoint{6.893359in}{4.945940in}}%
\pgfpathlineto{\pgfqpoint{6.903475in}{4.931726in}}%
\pgfpathlineto{\pgfqpoint{6.905161in}{4.930960in}}%
\pgfpathlineto{\pgfqpoint{6.906847in}{4.932527in}}%
\pgfpathlineto{\pgfqpoint{6.910220in}{4.929406in}}%
\pgfpathlineto{\pgfqpoint{6.913592in}{4.933538in}}%
\pgfpathlineto{\pgfqpoint{6.918650in}{4.928526in}}%
\pgfpathlineto{\pgfqpoint{6.920336in}{4.926140in}}%
\pgfpathlineto{\pgfqpoint{6.923708in}{4.917322in}}%
\pgfpathlineto{\pgfqpoint{6.928767in}{4.913978in}}%
\pgfpathlineto{\pgfqpoint{6.932139in}{4.907190in}}%
\pgfpathlineto{\pgfqpoint{6.933825in}{4.907059in}}%
\pgfpathlineto{\pgfqpoint{6.937197in}{4.902302in}}%
\pgfpathlineto{\pgfqpoint{6.938883in}{4.903045in}}%
\pgfpathlineto{\pgfqpoint{6.940569in}{4.905029in}}%
\pgfpathlineto{\pgfqpoint{6.942256in}{4.903657in}}%
\pgfpathlineto{\pgfqpoint{6.945628in}{4.908729in}}%
\pgfpathlineto{\pgfqpoint{6.950686in}{4.923650in}}%
\pgfpathlineto{\pgfqpoint{6.954058in}{4.930452in}}%
\pgfpathlineto{\pgfqpoint{6.955744in}{4.931136in}}%
\pgfpathlineto{\pgfqpoint{6.959116in}{4.937779in}}%
\pgfpathlineto{\pgfqpoint{6.960803in}{4.940405in}}%
\pgfpathlineto{\pgfqpoint{6.962489in}{4.940256in}}%
\pgfpathlineto{\pgfqpoint{6.969233in}{4.948133in}}%
\pgfpathlineto{\pgfqpoint{6.972605in}{4.954980in}}%
\pgfpathlineto{\pgfqpoint{6.974291in}{4.954785in}}%
\pgfpathlineto{\pgfqpoint{6.984408in}{4.944737in}}%
\pgfpathlineto{\pgfqpoint{6.986094in}{4.945340in}}%
\pgfpathlineto{\pgfqpoint{6.987780in}{4.943919in}}%
\pgfpathlineto{\pgfqpoint{6.994525in}{4.948861in}}%
\pgfpathlineto{\pgfqpoint{7.001269in}{4.961312in}}%
\pgfpathlineto{\pgfqpoint{7.002955in}{4.961488in}}%
\pgfpathlineto{\pgfqpoint{7.006327in}{4.966855in}}%
\pgfpathlineto{\pgfqpoint{7.008013in}{4.969051in}}%
\pgfpathlineto{\pgfqpoint{7.011385in}{4.975080in}}%
\pgfpathlineto{\pgfqpoint{7.016444in}{4.972665in}}%
\pgfpathlineto{\pgfqpoint{7.024874in}{4.962588in}}%
\pgfpathlineto{\pgfqpoint{7.028246in}{4.954596in}}%
\pgfpathlineto{\pgfqpoint{7.036677in}{4.947120in}}%
\pgfpathlineto{\pgfqpoint{7.046794in}{4.926288in}}%
\pgfpathlineto{\pgfqpoint{7.055224in}{4.902491in}}%
\pgfpathlineto{\pgfqpoint{7.058596in}{4.899963in}}%
\pgfpathlineto{\pgfqpoint{7.060282in}{4.900593in}}%
\pgfpathlineto{\pgfqpoint{7.070399in}{4.920473in}}%
\pgfpathlineto{\pgfqpoint{7.078829in}{4.947414in}}%
\pgfpathlineto{\pgfqpoint{7.082202in}{4.955450in}}%
\pgfpathlineto{\pgfqpoint{7.085574in}{4.965687in}}%
\pgfpathlineto{\pgfqpoint{7.090632in}{4.974632in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{4.973566in}}%
\pgfpathlineto{\pgfqpoint{7.094004in}{4.974360in}}%
\pgfpathlineto{\pgfqpoint{7.095690in}{4.973428in}}%
\pgfpathlineto{\pgfqpoint{7.099063in}{4.967023in}}%
\pgfpathlineto{\pgfqpoint{7.100749in}{4.961975in}}%
\pgfpathlineto{\pgfqpoint{7.102435in}{4.961149in}}%
\pgfpathlineto{\pgfqpoint{7.104121in}{4.957853in}}%
\pgfpathlineto{\pgfqpoint{7.109179in}{4.943255in}}%
\pgfpathlineto{\pgfqpoint{7.112551in}{4.938443in}}%
\pgfpathlineto{\pgfqpoint{7.114237in}{4.939678in}}%
\pgfpathlineto{\pgfqpoint{7.117610in}{4.945127in}}%
\pgfpathlineto{\pgfqpoint{7.119296in}{4.946207in}}%
\pgfpathlineto{\pgfqpoint{7.122668in}{4.953865in}}%
\pgfpathlineto{\pgfqpoint{7.126040in}{4.961463in}}%
\pgfpathlineto{\pgfqpoint{7.127726in}{4.961145in}}%
\pgfpathlineto{\pgfqpoint{7.129412in}{4.963361in}}%
\pgfpathlineto{\pgfqpoint{7.131098in}{4.961646in}}%
\pgfpathlineto{\pgfqpoint{7.132784in}{4.958211in}}%
\pgfpathlineto{\pgfqpoint{7.134471in}{4.958371in}}%
\pgfpathlineto{\pgfqpoint{7.137843in}{4.953592in}}%
\pgfpathlineto{\pgfqpoint{7.141215in}{4.947532in}}%
\pgfpathlineto{\pgfqpoint{7.144587in}{4.946037in}}%
\pgfpathlineto{\pgfqpoint{7.146273in}{4.946320in}}%
\pgfpathlineto{\pgfqpoint{7.149645in}{4.952388in}}%
\pgfpathlineto{\pgfqpoint{7.153018in}{4.951033in}}%
\pgfpathlineto{\pgfqpoint{7.159762in}{4.950581in}}%
\pgfpathlineto{\pgfqpoint{7.161448in}{4.952410in}}%
\pgfpathlineto{\pgfqpoint{7.168193in}{4.947872in}}%
\pgfpathlineto{\pgfqpoint{7.171565in}{4.950089in}}%
\pgfpathlineto{\pgfqpoint{7.181681in}{4.965091in}}%
\pgfpathlineto{\pgfqpoint{7.183367in}{4.963872in}}%
\pgfpathlineto{\pgfqpoint{7.198542in}{4.927359in}}%
\pgfpathlineto{\pgfqpoint{7.200228in}{4.927786in}}%
\pgfpathlineto{\pgfqpoint{7.205287in}{4.933326in}}%
\pgfpathlineto{\pgfqpoint{7.206973in}{4.934483in}}%
\pgfpathlineto{\pgfqpoint{7.208659in}{4.939080in}}%
\pgfpathlineto{\pgfqpoint{7.212031in}{4.937734in}}%
\pgfpathlineto{\pgfqpoint{7.217089in}{4.938267in}}%
\pgfpathlineto{\pgfqpoint{7.218775in}{4.940437in}}%
\pgfpathlineto{\pgfqpoint{7.222148in}{4.948457in}}%
\pgfpathlineto{\pgfqpoint{7.225520in}{4.949155in}}%
\pgfpathlineto{\pgfqpoint{7.228892in}{4.952605in}}%
\pgfpathlineto{\pgfqpoint{7.232264in}{4.949808in}}%
\pgfpathlineto{\pgfqpoint{7.235636in}{4.948234in}}%
\pgfpathlineto{\pgfqpoint{7.240695in}{4.937429in}}%
\pgfpathlineto{\pgfqpoint{7.242381in}{4.935175in}}%
\pgfpathlineto{\pgfqpoint{7.244067in}{4.935550in}}%
\pgfpathlineto{\pgfqpoint{7.245753in}{4.932803in}}%
\pgfpathlineto{\pgfqpoint{7.252497in}{4.938212in}}%
\pgfpathlineto{\pgfqpoint{7.255870in}{4.936708in}}%
\pgfpathlineto{\pgfqpoint{7.257556in}{4.938129in}}%
\pgfpathlineto{\pgfqpoint{7.259242in}{4.936304in}}%
\pgfpathlineto{\pgfqpoint{7.260928in}{4.936789in}}%
\pgfpathlineto{\pgfqpoint{7.262614in}{4.940699in}}%
\pgfpathlineto{\pgfqpoint{7.264300in}{4.941021in}}%
\pgfpathlineto{\pgfqpoint{7.269358in}{4.935687in}}%
\pgfpathlineto{\pgfqpoint{7.272731in}{4.940661in}}%
\pgfpathlineto{\pgfqpoint{7.274417in}{4.940377in}}%
\pgfpathlineto{\pgfqpoint{7.276103in}{4.942366in}}%
\pgfpathlineto{\pgfqpoint{7.277789in}{4.941891in}}%
\pgfpathlineto{\pgfqpoint{7.282847in}{4.936678in}}%
\pgfpathlineto{\pgfqpoint{7.284533in}{4.934847in}}%
\pgfpathlineto{\pgfqpoint{7.286219in}{4.935575in}}%
\pgfpathlineto{\pgfqpoint{7.287905in}{4.933429in}}%
\pgfpathlineto{\pgfqpoint{7.294650in}{4.932966in}}%
\pgfpathlineto{\pgfqpoint{7.296336in}{4.931942in}}%
\pgfpathlineto{\pgfqpoint{7.304766in}{4.937085in}}%
\pgfpathlineto{\pgfqpoint{7.308139in}{4.935639in}}%
\pgfpathlineto{\pgfqpoint{7.311511in}{4.933533in}}%
\pgfpathlineto{\pgfqpoint{7.325000in}{4.955408in}}%
\pgfpathlineto{\pgfqpoint{7.328372in}{4.960628in}}%
\pgfpathlineto{\pgfqpoint{7.330058in}{4.959253in}}%
\pgfpathlineto{\pgfqpoint{7.331744in}{4.956224in}}%
\pgfpathlineto{\pgfqpoint{7.335116in}{4.957486in}}%
\pgfpathlineto{\pgfqpoint{7.340174in}{4.965281in}}%
\pgfpathlineto{\pgfqpoint{7.341861in}{4.963751in}}%
\pgfpathlineto{\pgfqpoint{7.343547in}{4.959889in}}%
\pgfpathlineto{\pgfqpoint{7.348605in}{4.958998in}}%
\pgfpathlineto{\pgfqpoint{7.350291in}{4.958535in}}%
\pgfpathlineto{\pgfqpoint{7.357035in}{4.944183in}}%
\pgfpathlineto{\pgfqpoint{7.362094in}{4.947295in}}%
\pgfpathlineto{\pgfqpoint{7.363780in}{4.949819in}}%
\pgfpathlineto{\pgfqpoint{7.365466in}{4.950190in}}%
\pgfpathlineto{\pgfqpoint{7.367152in}{4.952103in}}%
\pgfpathlineto{\pgfqpoint{7.370524in}{4.959163in}}%
\pgfpathlineto{\pgfqpoint{7.377269in}{4.964097in}}%
\pgfpathlineto{\pgfqpoint{7.382327in}{4.975326in}}%
\pgfpathlineto{\pgfqpoint{7.384013in}{4.975757in}}%
\pgfpathlineto{\pgfqpoint{7.387385in}{4.973348in}}%
\pgfpathlineto{\pgfqpoint{7.399188in}{4.946341in}}%
\pgfpathlineto{\pgfqpoint{7.402560in}{4.940400in}}%
\pgfpathlineto{\pgfqpoint{7.405932in}{4.936950in}}%
\pgfpathlineto{\pgfqpoint{7.407618in}{4.936370in}}%
\pgfpathlineto{\pgfqpoint{7.409304in}{4.937090in}}%
\pgfpathlineto{\pgfqpoint{7.414363in}{4.932175in}}%
\pgfpathlineto{\pgfqpoint{7.429538in}{4.956103in}}%
\pgfpathlineto{\pgfqpoint{7.432910in}{4.953606in}}%
\pgfpathlineto{\pgfqpoint{7.436282in}{4.947215in}}%
\pgfpathlineto{\pgfqpoint{7.439654in}{4.948742in}}%
\pgfpathlineto{\pgfqpoint{7.441340in}{4.948833in}}%
\pgfpathlineto{\pgfqpoint{7.448085in}{4.959896in}}%
\pgfpathlineto{\pgfqpoint{7.449771in}{4.961254in}}%
\pgfpathlineto{\pgfqpoint{7.454829in}{4.971150in}}%
\pgfpathlineto{\pgfqpoint{7.459887in}{4.967687in}}%
\pgfpathlineto{\pgfqpoint{7.470004in}{4.945080in}}%
\pgfpathlineto{\pgfqpoint{7.471690in}{4.943015in}}%
\pgfpathlineto{\pgfqpoint{7.473376in}{4.944681in}}%
\pgfpathlineto{\pgfqpoint{7.476748in}{4.942769in}}%
\pgfpathlineto{\pgfqpoint{7.480121in}{4.943442in}}%
\pgfpathlineto{\pgfqpoint{7.486865in}{4.956369in}}%
\pgfpathlineto{\pgfqpoint{7.488551in}{4.957385in}}%
\pgfpathlineto{\pgfqpoint{7.491923in}{4.954359in}}%
\pgfpathlineto{\pgfqpoint{7.495295in}{4.959142in}}%
\pgfpathlineto{\pgfqpoint{7.496981in}{4.962144in}}%
\pgfpathlineto{\pgfqpoint{7.498668in}{4.961028in}}%
\pgfpathlineto{\pgfqpoint{7.500354in}{4.957678in}}%
\pgfpathlineto{\pgfqpoint{7.503726in}{4.960040in}}%
\pgfpathlineto{\pgfqpoint{7.507098in}{4.959568in}}%
\pgfpathlineto{\pgfqpoint{7.510470in}{4.961944in}}%
\pgfpathlineto{\pgfqpoint{7.517215in}{4.966101in}}%
\pgfpathlineto{\pgfqpoint{7.523959in}{4.961409in}}%
\pgfpathlineto{\pgfqpoint{7.527331in}{4.960177in}}%
\pgfpathlineto{\pgfqpoint{7.530703in}{4.958237in}}%
\pgfpathlineto{\pgfqpoint{7.537448in}{4.956633in}}%
\pgfpathlineto{\pgfqpoint{7.540820in}{4.951356in}}%
\pgfpathlineto{\pgfqpoint{7.544192in}{4.930124in}}%
\pgfpathlineto{\pgfqpoint{7.547564in}{4.883761in}}%
\pgfpathlineto{\pgfqpoint{7.550937in}{4.802720in}}%
\pgfpathlineto{\pgfqpoint{7.561053in}{4.477685in}}%
\pgfpathlineto{\pgfqpoint{7.564425in}{4.444325in}}%
\pgfpathlineto{\pgfqpoint{7.566111in}{4.448136in}}%
\pgfpathlineto{\pgfqpoint{7.567798in}{4.463977in}}%
\pgfpathlineto{\pgfqpoint{7.579600in}{4.686001in}}%
\pgfpathlineto{\pgfqpoint{7.581286in}{4.699271in}}%
\pgfpathlineto{\pgfqpoint{7.582972in}{4.702108in}}%
\pgfpathlineto{\pgfqpoint{7.584659in}{4.698795in}}%
\pgfpathlineto{\pgfqpoint{7.586345in}{4.684318in}}%
\pgfpathlineto{\pgfqpoint{7.589717in}{4.625421in}}%
\pgfpathlineto{\pgfqpoint{7.593089in}{4.516204in}}%
\pgfpathlineto{\pgfqpoint{7.601520in}{4.136789in}}%
\pgfpathlineto{\pgfqpoint{7.604892in}{4.067819in}}%
\pgfpathlineto{\pgfqpoint{7.606578in}{4.056455in}}%
\pgfpathlineto{\pgfqpoint{7.608264in}{4.064093in}}%
\pgfpathlineto{\pgfqpoint{7.609950in}{4.092725in}}%
\pgfpathlineto{\pgfqpoint{7.613322in}{4.219612in}}%
\pgfpathlineto{\pgfqpoint{7.620067in}{4.455963in}}%
\pgfpathlineto{\pgfqpoint{7.626811in}{4.621434in}}%
\pgfpathlineto{\pgfqpoint{7.631869in}{4.685357in}}%
\pgfpathlineto{\pgfqpoint{7.636928in}{4.723008in}}%
\pgfpathlineto{\pgfqpoint{7.640300in}{4.731841in}}%
\pgfpathlineto{\pgfqpoint{7.645358in}{4.734533in}}%
\pgfpathlineto{\pgfqpoint{7.652102in}{4.744982in}}%
\pgfpathlineto{\pgfqpoint{7.653789in}{4.748684in}}%
\pgfpathlineto{\pgfqpoint{7.662219in}{4.788324in}}%
\pgfpathlineto{\pgfqpoint{7.665591in}{4.794978in}}%
\pgfpathlineto{\pgfqpoint{7.667277in}{4.795647in}}%
\pgfpathlineto{\pgfqpoint{7.670649in}{4.797778in}}%
\pgfpathlineto{\pgfqpoint{7.674022in}{4.792357in}}%
\pgfpathlineto{\pgfqpoint{7.675708in}{4.789663in}}%
\pgfpathlineto{\pgfqpoint{7.677394in}{4.789319in}}%
\pgfpathlineto{\pgfqpoint{7.679080in}{4.785708in}}%
\pgfpathlineto{\pgfqpoint{7.680766in}{4.785719in}}%
\pgfpathlineto{\pgfqpoint{7.687510in}{4.778110in}}%
\pgfpathlineto{\pgfqpoint{7.690883in}{4.771175in}}%
\pgfpathlineto{\pgfqpoint{7.697627in}{4.767629in}}%
\pgfpathlineto{\pgfqpoint{7.699313in}{4.766365in}}%
\pgfpathlineto{\pgfqpoint{7.700999in}{4.767112in}}%
\pgfpathlineto{\pgfqpoint{7.704371in}{4.774335in}}%
\pgfpathlineto{\pgfqpoint{7.709430in}{4.780701in}}%
\pgfpathlineto{\pgfqpoint{7.711116in}{4.780392in}}%
\pgfpathlineto{\pgfqpoint{7.712802in}{4.783061in}}%
\pgfpathlineto{\pgfqpoint{7.716174in}{4.783160in}}%
\pgfpathlineto{\pgfqpoint{7.719546in}{4.775613in}}%
\pgfpathlineto{\pgfqpoint{7.724605in}{4.759131in}}%
\pgfpathlineto{\pgfqpoint{7.729663in}{4.734151in}}%
\pgfpathlineto{\pgfqpoint{7.739779in}{4.674557in}}%
\pgfpathlineto{\pgfqpoint{7.744838in}{4.666536in}}%
\pgfpathlineto{\pgfqpoint{7.749896in}{4.671054in}}%
\pgfpathlineto{\pgfqpoint{7.751582in}{4.671279in}}%
\pgfpathlineto{\pgfqpoint{7.754954in}{4.679804in}}%
\pgfpathlineto{\pgfqpoint{7.756640in}{4.684553in}}%
\pgfpathlineto{\pgfqpoint{7.758327in}{4.684747in}}%
\pgfpathlineto{\pgfqpoint{7.761699in}{4.688776in}}%
\pgfpathlineto{\pgfqpoint{7.765071in}{4.690895in}}%
\pgfpathlineto{\pgfqpoint{7.766757in}{4.694724in}}%
\pgfpathlineto{\pgfqpoint{7.771815in}{4.691116in}}%
\pgfpathlineto{\pgfqpoint{7.773501in}{4.692800in}}%
\pgfpathlineto{\pgfqpoint{7.775188in}{4.698158in}}%
\pgfpathlineto{\pgfqpoint{7.776874in}{4.699608in}}%
\pgfpathlineto{\pgfqpoint{7.781932in}{4.708426in}}%
\pgfpathlineto{\pgfqpoint{7.783618in}{4.707647in}}%
\pgfpathlineto{\pgfqpoint{7.785304in}{4.712396in}}%
\pgfpathlineto{\pgfqpoint{7.786990in}{4.713244in}}%
\pgfpathlineto{\pgfqpoint{7.788676in}{4.716206in}}%
\pgfpathlineto{\pgfqpoint{7.790362in}{4.716232in}}%
\pgfpathlineto{\pgfqpoint{7.795421in}{4.703359in}}%
\pgfpathlineto{\pgfqpoint{7.798793in}{4.698973in}}%
\pgfpathlineto{\pgfqpoint{7.802165in}{4.707390in}}%
\pgfpathlineto{\pgfqpoint{7.805537in}{4.715658in}}%
\pgfpathlineto{\pgfqpoint{7.808909in}{4.732166in}}%
\pgfpathlineto{\pgfqpoint{7.817340in}{4.770884in}}%
\pgfpathlineto{\pgfqpoint{7.819026in}{4.771155in}}%
\pgfpathlineto{\pgfqpoint{7.822398in}{4.778691in}}%
\pgfpathlineto{\pgfqpoint{7.825770in}{4.783481in}}%
\pgfpathlineto{\pgfqpoint{7.827457in}{4.789140in}}%
\pgfpathlineto{\pgfqpoint{7.830829in}{4.791577in}}%
\pgfpathlineto{\pgfqpoint{7.834201in}{4.784189in}}%
\pgfpathlineto{\pgfqpoint{7.837573in}{4.791151in}}%
\pgfpathlineto{\pgfqpoint{7.839259in}{4.792089in}}%
\pgfpathlineto{\pgfqpoint{7.842631in}{4.789960in}}%
\pgfpathlineto{\pgfqpoint{7.844317in}{4.785718in}}%
\pgfpathlineto{\pgfqpoint{7.846004in}{4.785585in}}%
\pgfpathlineto{\pgfqpoint{7.847690in}{4.787792in}}%
\pgfpathlineto{\pgfqpoint{7.851062in}{4.796123in}}%
\pgfpathlineto{\pgfqpoint{7.854434in}{4.791412in}}%
\pgfpathlineto{\pgfqpoint{7.857806in}{4.791040in}}%
\pgfpathlineto{\pgfqpoint{7.859492in}{4.789137in}}%
\pgfpathlineto{\pgfqpoint{7.861178in}{4.789418in}}%
\pgfpathlineto{\pgfqpoint{7.866237in}{4.795777in}}%
\pgfpathlineto{\pgfqpoint{7.869609in}{4.817372in}}%
\pgfpathlineto{\pgfqpoint{7.874667in}{4.852026in}}%
\pgfpathlineto{\pgfqpoint{7.876353in}{4.853577in}}%
\pgfpathlineto{\pgfqpoint{7.879726in}{4.858258in}}%
\pgfpathlineto{\pgfqpoint{7.881412in}{4.858408in}}%
\pgfpathlineto{\pgfqpoint{7.886470in}{4.849359in}}%
\pgfpathlineto{\pgfqpoint{7.888156in}{4.848003in}}%
\pgfpathlineto{\pgfqpoint{7.891528in}{4.839492in}}%
\pgfpathlineto{\pgfqpoint{7.913447in}{4.912767in}}%
\pgfpathlineto{\pgfqpoint{7.915134in}{4.913533in}}%
\pgfpathlineto{\pgfqpoint{7.918506in}{4.919169in}}%
\pgfpathlineto{\pgfqpoint{7.920192in}{4.918145in}}%
\pgfpathlineto{\pgfqpoint{7.921878in}{4.921057in}}%
\pgfpathlineto{\pgfqpoint{7.925250in}{4.921130in}}%
\pgfpathlineto{\pgfqpoint{7.938739in}{4.892434in}}%
\pgfpathlineto{\pgfqpoint{7.943797in}{4.878297in}}%
\pgfpathlineto{\pgfqpoint{7.947169in}{4.875253in}}%
\pgfpathlineto{\pgfqpoint{7.950542in}{4.876009in}}%
\pgfpathlineto{\pgfqpoint{7.952228in}{4.876530in}}%
\pgfpathlineto{\pgfqpoint{7.955600in}{4.873767in}}%
\pgfpathlineto{\pgfqpoint{7.957286in}{4.874768in}}%
\pgfpathlineto{\pgfqpoint{7.958972in}{4.877424in}}%
\pgfpathlineto{\pgfqpoint{7.967403in}{4.876089in}}%
\pgfpathlineto{\pgfqpoint{7.970775in}{4.870425in}}%
\pgfpathlineto{\pgfqpoint{7.974147in}{4.871621in}}%
\pgfpathlineto{\pgfqpoint{7.975833in}{4.867533in}}%
\pgfpathlineto{\pgfqpoint{7.980891in}{4.871649in}}%
\pgfpathlineto{\pgfqpoint{7.985950in}{4.870156in}}%
\pgfpathlineto{\pgfqpoint{7.989322in}{4.874651in}}%
\pgfpathlineto{\pgfqpoint{7.991008in}{4.876400in}}%
\pgfpathlineto{\pgfqpoint{7.996066in}{4.889620in}}%
\pgfpathlineto{\pgfqpoint{8.001125in}{4.904207in}}%
\pgfpathlineto{\pgfqpoint{8.002811in}{4.907469in}}%
\pgfpathlineto{\pgfqpoint{8.007869in}{4.908998in}}%
\pgfpathlineto{\pgfqpoint{8.016299in}{4.897667in}}%
\pgfpathlineto{\pgfqpoint{8.019672in}{4.896080in}}%
\pgfpathlineto{\pgfqpoint{8.021358in}{4.898085in}}%
\pgfpathlineto{\pgfqpoint{8.024730in}{4.896589in}}%
\pgfpathlineto{\pgfqpoint{8.026416in}{4.898691in}}%
\pgfpathlineto{\pgfqpoint{8.028102in}{4.898983in}}%
\pgfpathlineto{\pgfqpoint{8.029788in}{4.902139in}}%
\pgfpathlineto{\pgfqpoint{8.033160in}{4.914886in}}%
\pgfpathlineto{\pgfqpoint{8.034846in}{4.916485in}}%
\pgfpathlineto{\pgfqpoint{8.036533in}{4.923088in}}%
\pgfpathlineto{\pgfqpoint{8.046649in}{4.911942in}}%
\pgfpathlineto{\pgfqpoint{8.053394in}{4.889063in}}%
\pgfpathlineto{\pgfqpoint{8.055080in}{4.889685in}}%
\pgfpathlineto{\pgfqpoint{8.056766in}{4.888451in}}%
\pgfpathlineto{\pgfqpoint{8.058452in}{4.890314in}}%
\pgfpathlineto{\pgfqpoint{8.063510in}{4.888783in}}%
\pgfpathlineto{\pgfqpoint{8.065196in}{4.886428in}}%
\pgfpathlineto{\pgfqpoint{8.070255in}{4.894539in}}%
\pgfpathlineto{\pgfqpoint{8.071941in}{4.895840in}}%
\pgfpathlineto{\pgfqpoint{8.075313in}{4.903210in}}%
\pgfpathlineto{\pgfqpoint{8.076999in}{4.902906in}}%
\pgfpathlineto{\pgfqpoint{8.080371in}{4.900256in}}%
\pgfpathlineto{\pgfqpoint{8.082057in}{4.901650in}}%
\pgfpathlineto{\pgfqpoint{8.085429in}{4.896068in}}%
\pgfpathlineto{\pgfqpoint{8.090488in}{4.880842in}}%
\pgfpathlineto{\pgfqpoint{8.093860in}{4.875166in}}%
\pgfpathlineto{\pgfqpoint{8.097232in}{4.875685in}}%
\pgfpathlineto{\pgfqpoint{8.098918in}{4.873726in}}%
\pgfpathlineto{\pgfqpoint{8.100604in}{4.874074in}}%
\pgfpathlineto{\pgfqpoint{8.102290in}{4.877554in}}%
\pgfpathlineto{\pgfqpoint{8.105663in}{4.886993in}}%
\pgfpathlineto{\pgfqpoint{8.109035in}{4.892731in}}%
\pgfpathlineto{\pgfqpoint{8.114093in}{4.895981in}}%
\pgfpathlineto{\pgfqpoint{8.117465in}{4.900795in}}%
\pgfpathlineto{\pgfqpoint{8.120837in}{4.900818in}}%
\pgfpathlineto{\pgfqpoint{8.122524in}{4.900558in}}%
\pgfpathlineto{\pgfqpoint{8.124210in}{4.897438in}}%
\pgfpathlineto{\pgfqpoint{8.132640in}{4.901155in}}%
\pgfpathlineto{\pgfqpoint{8.142757in}{4.894697in}}%
\pgfpathlineto{\pgfqpoint{8.149501in}{4.896956in}}%
\pgfpathlineto{\pgfqpoint{8.151187in}{4.898859in}}%
\pgfpathlineto{\pgfqpoint{8.156245in}{4.915183in}}%
\pgfpathlineto{\pgfqpoint{8.159618in}{4.922587in}}%
\pgfpathlineto{\pgfqpoint{8.166362in}{4.932194in}}%
\pgfpathlineto{\pgfqpoint{8.168048in}{4.931145in}}%
\pgfpathlineto{\pgfqpoint{8.171420in}{4.919611in}}%
\pgfpathlineto{\pgfqpoint{8.174793in}{4.908387in}}%
\pgfpathlineto{\pgfqpoint{8.178165in}{4.906196in}}%
\pgfpathlineto{\pgfqpoint{8.179851in}{4.906525in}}%
\pgfpathlineto{\pgfqpoint{8.184909in}{4.903316in}}%
\pgfpathlineto{\pgfqpoint{8.189967in}{4.911898in}}%
\pgfpathlineto{\pgfqpoint{8.195026in}{4.922251in}}%
\pgfpathlineto{\pgfqpoint{8.200084in}{4.921206in}}%
\pgfpathlineto{\pgfqpoint{8.205142in}{4.927119in}}%
\pgfpathlineto{\pgfqpoint{8.206828in}{4.928170in}}%
\pgfpathlineto{\pgfqpoint{8.211887in}{4.924064in}}%
\pgfpathlineto{\pgfqpoint{8.216945in}{4.929843in}}%
\pgfpathlineto{\pgfqpoint{8.222003in}{4.930790in}}%
\pgfpathlineto{\pgfqpoint{8.227062in}{4.927555in}}%
\pgfpathlineto{\pgfqpoint{8.228748in}{4.929684in}}%
\pgfpathlineto{\pgfqpoint{8.230434in}{4.929378in}}%
\pgfpathlineto{\pgfqpoint{8.233806in}{4.925057in}}%
\pgfpathlineto{\pgfqpoint{8.237178in}{4.922182in}}%
\pgfpathlineto{\pgfqpoint{8.238864in}{4.914752in}}%
\pgfpathlineto{\pgfqpoint{8.240550in}{4.913225in}}%
\pgfpathlineto{\pgfqpoint{8.245609in}{4.901179in}}%
\pgfpathlineto{\pgfqpoint{8.250667in}{4.881600in}}%
\pgfpathlineto{\pgfqpoint{8.254039in}{4.871386in}}%
\pgfpathlineto{\pgfqpoint{8.255725in}{4.873139in}}%
\pgfpathlineto{\pgfqpoint{8.259097in}{4.867485in}}%
\pgfpathlineto{\pgfqpoint{8.262470in}{4.865643in}}%
\pgfpathlineto{\pgfqpoint{8.267528in}{4.874181in}}%
\pgfpathlineto{\pgfqpoint{8.269214in}{4.876591in}}%
\pgfpathlineto{\pgfqpoint{8.270900in}{4.875000in}}%
\pgfpathlineto{\pgfqpoint{8.272586in}{4.876378in}}%
\pgfpathlineto{\pgfqpoint{8.277644in}{4.887748in}}%
\pgfpathlineto{\pgfqpoint{8.279331in}{4.885770in}}%
\pgfpathlineto{\pgfqpoint{8.281017in}{4.885621in}}%
\pgfpathlineto{\pgfqpoint{8.282703in}{4.887979in}}%
\pgfpathlineto{\pgfqpoint{8.284389in}{4.885174in}}%
\pgfpathlineto{\pgfqpoint{8.286075in}{4.879913in}}%
\pgfpathlineto{\pgfqpoint{8.287761in}{4.879778in}}%
\pgfpathlineto{\pgfqpoint{8.291133in}{4.873627in}}%
\pgfpathlineto{\pgfqpoint{8.294505in}{4.863915in}}%
\pgfpathlineto{\pgfqpoint{8.296192in}{4.863833in}}%
\pgfpathlineto{\pgfqpoint{8.301250in}{4.855353in}}%
\pgfpathlineto{\pgfqpoint{8.302936in}{4.856234in}}%
\pgfpathlineto{\pgfqpoint{8.306308in}{4.855843in}}%
\pgfpathlineto{\pgfqpoint{8.309680in}{4.857835in}}%
\pgfpathlineto{\pgfqpoint{8.311366in}{4.855657in}}%
\pgfpathlineto{\pgfqpoint{8.314739in}{4.857278in}}%
\pgfpathlineto{\pgfqpoint{8.316425in}{4.855673in}}%
\pgfpathlineto{\pgfqpoint{8.324855in}{4.822054in}}%
\pgfpathlineto{\pgfqpoint{8.328227in}{4.813012in}}%
\pgfpathlineto{\pgfqpoint{8.331600in}{4.799984in}}%
\pgfpathlineto{\pgfqpoint{8.333286in}{4.798209in}}%
\pgfpathlineto{\pgfqpoint{8.334972in}{4.801870in}}%
\pgfpathlineto{\pgfqpoint{8.338344in}{4.803140in}}%
\pgfpathlineto{\pgfqpoint{8.341716in}{4.794201in}}%
\pgfpathlineto{\pgfqpoint{8.345088in}{4.794683in}}%
\pgfpathlineto{\pgfqpoint{8.346774in}{4.796780in}}%
\pgfpathlineto{\pgfqpoint{8.351833in}{4.783243in}}%
\pgfpathlineto{\pgfqpoint{8.353519in}{4.784355in}}%
\pgfpathlineto{\pgfqpoint{8.355205in}{4.782909in}}%
\pgfpathlineto{\pgfqpoint{8.356891in}{4.784958in}}%
\pgfpathlineto{\pgfqpoint{8.358577in}{4.783204in}}%
\pgfpathlineto{\pgfqpoint{8.361949in}{4.771759in}}%
\pgfpathlineto{\pgfqpoint{8.365322in}{4.760431in}}%
\pgfpathlineto{\pgfqpoint{8.367008in}{4.759789in}}%
\pgfpathlineto{\pgfqpoint{8.370380in}{4.751554in}}%
\pgfpathlineto{\pgfqpoint{8.377124in}{4.761939in}}%
\pgfpathlineto{\pgfqpoint{8.395671in}{4.856814in}}%
\pgfpathlineto{\pgfqpoint{8.402416in}{4.879198in}}%
\pgfpathlineto{\pgfqpoint{8.407474in}{4.891848in}}%
\pgfpathlineto{\pgfqpoint{8.412532in}{4.897936in}}%
\pgfpathlineto{\pgfqpoint{8.414218in}{4.898875in}}%
\pgfpathlineto{\pgfqpoint{8.415904in}{4.895886in}}%
\pgfpathlineto{\pgfqpoint{8.419277in}{4.900512in}}%
\pgfpathlineto{\pgfqpoint{8.422649in}{4.898658in}}%
\pgfpathlineto{\pgfqpoint{8.424335in}{4.898940in}}%
\pgfpathlineto{\pgfqpoint{8.426021in}{4.901649in}}%
\pgfpathlineto{\pgfqpoint{8.431079in}{4.901509in}}%
\pgfpathlineto{\pgfqpoint{8.439510in}{4.924523in}}%
\pgfpathlineto{\pgfqpoint{8.451312in}{4.962602in}}%
\pgfpathlineto{\pgfqpoint{8.459743in}{4.958829in}}%
\pgfpathlineto{\pgfqpoint{8.461429in}{4.956935in}}%
\pgfpathlineto{\pgfqpoint{8.464801in}{4.951733in}}%
\pgfpathlineto{\pgfqpoint{8.468173in}{4.951300in}}%
\pgfpathlineto{\pgfqpoint{8.471546in}{4.957027in}}%
\pgfpathlineto{\pgfqpoint{8.473232in}{4.958755in}}%
\pgfpathlineto{\pgfqpoint{8.476604in}{4.955094in}}%
\pgfpathlineto{\pgfqpoint{8.478290in}{4.955719in}}%
\pgfpathlineto{\pgfqpoint{8.481662in}{4.959659in}}%
\pgfpathlineto{\pgfqpoint{8.490093in}{4.962768in}}%
\pgfpathlineto{\pgfqpoint{8.495151in}{4.978301in}}%
\pgfpathlineto{\pgfqpoint{8.498523in}{4.981052in}}%
\pgfpathlineto{\pgfqpoint{8.503582in}{4.981655in}}%
\pgfpathlineto{\pgfqpoint{8.506954in}{4.977465in}}%
\pgfpathlineto{\pgfqpoint{8.510326in}{4.972380in}}%
\pgfpathlineto{\pgfqpoint{8.512012in}{4.972847in}}%
\pgfpathlineto{\pgfqpoint{8.515384in}{4.953619in}}%
\pgfpathlineto{\pgfqpoint{8.520442in}{4.942833in}}%
\pgfpathlineto{\pgfqpoint{8.522129in}{4.943096in}}%
\pgfpathlineto{\pgfqpoint{8.525501in}{4.947316in}}%
\pgfpathlineto{\pgfqpoint{8.527187in}{4.944996in}}%
\pgfpathlineto{\pgfqpoint{8.528873in}{4.938840in}}%
\pgfpathlineto{\pgfqpoint{8.530559in}{4.946708in}}%
\pgfpathlineto{\pgfqpoint{8.532245in}{4.948708in}}%
\pgfpathlineto{\pgfqpoint{8.537303in}{4.940318in}}%
\pgfpathlineto{\pgfqpoint{8.544048in}{4.926120in}}%
\pgfpathlineto{\pgfqpoint{8.549106in}{4.922818in}}%
\pgfpathlineto{\pgfqpoint{8.555851in}{4.934682in}}%
\pgfpathlineto{\pgfqpoint{8.560909in}{4.943962in}}%
\pgfpathlineto{\pgfqpoint{8.562595in}{4.949948in}}%
\pgfpathlineto{\pgfqpoint{8.564281in}{4.950203in}}%
\pgfpathlineto{\pgfqpoint{8.565967in}{4.952083in}}%
\pgfpathlineto{\pgfqpoint{8.567653in}{4.951798in}}%
\pgfpathlineto{\pgfqpoint{8.572711in}{4.958359in}}%
\pgfpathlineto{\pgfqpoint{8.577770in}{4.953338in}}%
\pgfpathlineto{\pgfqpoint{8.579456in}{4.947755in}}%
\pgfpathlineto{\pgfqpoint{8.582828in}{4.952314in}}%
\pgfpathlineto{\pgfqpoint{8.584514in}{4.955901in}}%
\pgfpathlineto{\pgfqpoint{8.586200in}{4.956027in}}%
\pgfpathlineto{\pgfqpoint{8.591259in}{4.953968in}}%
\pgfpathlineto{\pgfqpoint{8.592945in}{4.953731in}}%
\pgfpathlineto{\pgfqpoint{8.596317in}{4.958259in}}%
\pgfpathlineto{\pgfqpoint{8.598003in}{4.959028in}}%
\pgfpathlineto{\pgfqpoint{8.599689in}{4.956858in}}%
\pgfpathlineto{\pgfqpoint{8.601375in}{4.952233in}}%
\pgfpathlineto{\pgfqpoint{8.604747in}{4.949193in}}%
\pgfpathlineto{\pgfqpoint{8.606433in}{4.946201in}}%
\pgfpathlineto{\pgfqpoint{8.608120in}{4.945961in}}%
\pgfpathlineto{\pgfqpoint{8.609806in}{4.947791in}}%
\pgfpathlineto{\pgfqpoint{8.611492in}{4.945880in}}%
\pgfpathlineto{\pgfqpoint{8.614864in}{4.947298in}}%
\pgfpathlineto{\pgfqpoint{8.616550in}{4.945561in}}%
\pgfpathlineto{\pgfqpoint{8.619922in}{4.952674in}}%
\pgfpathlineto{\pgfqpoint{8.623294in}{4.943850in}}%
\pgfpathlineto{\pgfqpoint{8.624980in}{4.943428in}}%
\pgfpathlineto{\pgfqpoint{8.630039in}{4.939355in}}%
\pgfpathlineto{\pgfqpoint{8.631725in}{4.934174in}}%
\pgfpathlineto{\pgfqpoint{8.633411in}{4.935214in}}%
\pgfpathlineto{\pgfqpoint{8.635097in}{4.931853in}}%
\pgfpathlineto{\pgfqpoint{8.636783in}{4.925464in}}%
\pgfpathlineto{\pgfqpoint{8.640155in}{4.924337in}}%
\pgfpathlineto{\pgfqpoint{8.645214in}{4.907136in}}%
\pgfpathlineto{\pgfqpoint{8.646900in}{4.899453in}}%
\pgfpathlineto{\pgfqpoint{8.648586in}{4.897241in}}%
\pgfpathlineto{\pgfqpoint{8.651958in}{4.889543in}}%
\pgfpathlineto{\pgfqpoint{8.653644in}{4.889344in}}%
\pgfpathlineto{\pgfqpoint{8.655330in}{4.892691in}}%
\pgfpathlineto{\pgfqpoint{8.658702in}{4.892213in}}%
\pgfpathlineto{\pgfqpoint{8.663761in}{4.898742in}}%
\pgfpathlineto{\pgfqpoint{8.665447in}{4.898771in}}%
\pgfpathlineto{\pgfqpoint{8.668819in}{4.903767in}}%
\pgfpathlineto{\pgfqpoint{8.672191in}{4.904290in}}%
\pgfpathlineto{\pgfqpoint{8.673877in}{4.906935in}}%
\pgfpathlineto{\pgfqpoint{8.680622in}{4.924543in}}%
\pgfpathlineto{\pgfqpoint{8.683994in}{4.929473in}}%
\pgfpathlineto{\pgfqpoint{8.685680in}{4.931071in}}%
\pgfpathlineto{\pgfqpoint{8.707599in}{4.984272in}}%
\pgfpathlineto{\pgfqpoint{8.719402in}{4.995615in}}%
\pgfpathlineto{\pgfqpoint{8.722774in}{4.992956in}}%
\pgfpathlineto{\pgfqpoint{8.734577in}{4.978222in}}%
\pgfpathlineto{\pgfqpoint{8.737949in}{4.976850in}}%
\pgfpathlineto{\pgfqpoint{8.741321in}{4.977004in}}%
\pgfpathlineto{\pgfqpoint{8.744693in}{4.978878in}}%
\pgfpathlineto{\pgfqpoint{8.751438in}{4.983379in}}%
\pgfpathlineto{\pgfqpoint{8.756496in}{4.984523in}}%
\pgfpathlineto{\pgfqpoint{8.761554in}{4.981759in}}%
\pgfpathlineto{\pgfqpoint{8.768299in}{4.977482in}}%
\pgfpathlineto{\pgfqpoint{8.773357in}{4.977577in}}%
\pgfpathlineto{\pgfqpoint{8.778415in}{4.980456in}}%
\pgfpathlineto{\pgfqpoint{8.786846in}{4.986201in}}%
\pgfpathlineto{\pgfqpoint{8.790218in}{4.984976in}}%
\pgfpathlineto{\pgfqpoint{8.793590in}{4.985446in}}%
\pgfpathlineto{\pgfqpoint{8.802021in}{4.982554in}}%
\pgfpathlineto{\pgfqpoint{8.803707in}{4.980983in}}%
\pgfpathlineto{\pgfqpoint{8.817196in}{4.989489in}}%
\pgfpathlineto{\pgfqpoint{8.822254in}{4.988257in}}%
\pgfpathlineto{\pgfqpoint{8.827312in}{4.982763in}}%
\pgfpathlineto{\pgfqpoint{8.832370in}{4.977259in}}%
\pgfpathlineto{\pgfqpoint{8.844173in}{4.973375in}}%
\pgfpathlineto{\pgfqpoint{8.847545in}{4.973122in}}%
\pgfpathlineto{\pgfqpoint{8.862720in}{4.978772in}}%
\pgfpathlineto{\pgfqpoint{8.867778in}{4.981500in}}%
\pgfpathlineto{\pgfqpoint{8.876209in}{4.988650in}}%
\pgfpathlineto{\pgfqpoint{8.879581in}{4.988070in}}%
\pgfpathlineto{\pgfqpoint{8.886326in}{4.978177in}}%
\pgfpathlineto{\pgfqpoint{8.894756in}{4.970763in}}%
\pgfpathlineto{\pgfqpoint{8.896442in}{4.970937in}}%
\pgfpathlineto{\pgfqpoint{8.899814in}{4.973782in}}%
\pgfpathlineto{\pgfqpoint{8.903187in}{4.972521in}}%
\pgfpathlineto{\pgfqpoint{8.906559in}{4.970675in}}%
\pgfpathlineto{\pgfqpoint{8.909931in}{4.971547in}}%
\pgfpathlineto{\pgfqpoint{8.925106in}{4.987195in}}%
\pgfpathlineto{\pgfqpoint{8.926792in}{4.986331in}}%
\pgfpathlineto{\pgfqpoint{8.935222in}{4.970333in}}%
\pgfpathlineto{\pgfqpoint{8.938595in}{4.960953in}}%
\pgfpathlineto{\pgfqpoint{8.943653in}{4.946625in}}%
\pgfpathlineto{\pgfqpoint{8.953769in}{4.930285in}}%
\pgfpathlineto{\pgfqpoint{8.960514in}{4.928913in}}%
\pgfpathlineto{\pgfqpoint{8.962200in}{4.925637in}}%
\pgfpathlineto{\pgfqpoint{8.965572in}{4.905622in}}%
\pgfpathlineto{\pgfqpoint{8.968944in}{4.858421in}}%
\pgfpathlineto{\pgfqpoint{8.972317in}{4.770318in}}%
\pgfpathlineto{\pgfqpoint{8.975689in}{4.625805in}}%
\pgfpathlineto{\pgfqpoint{8.985805in}{4.074890in}}%
\pgfpathlineto{\pgfqpoint{8.989177in}{4.026820in}}%
\pgfpathlineto{\pgfqpoint{8.990864in}{4.036268in}}%
\pgfpathlineto{\pgfqpoint{8.992550in}{4.068231in}}%
\pgfpathlineto{\pgfqpoint{8.995922in}{4.199303in}}%
\pgfpathlineto{\pgfqpoint{9.002666in}{4.491385in}}%
\pgfpathlineto{\pgfqpoint{9.007725in}{4.630919in}}%
\pgfpathlineto{\pgfqpoint{9.012783in}{4.716300in}}%
\pgfpathlineto{\pgfqpoint{9.017841in}{4.763838in}}%
\pgfpathlineto{\pgfqpoint{9.021213in}{4.781168in}}%
\pgfpathlineto{\pgfqpoint{9.026272in}{4.791837in}}%
\pgfpathlineto{\pgfqpoint{9.031330in}{4.810867in}}%
\pgfpathlineto{\pgfqpoint{9.039760in}{4.849341in}}%
\pgfpathlineto{\pgfqpoint{9.046505in}{4.882674in}}%
\pgfpathlineto{\pgfqpoint{9.058307in}{4.924064in}}%
\pgfpathlineto{\pgfqpoint{9.063366in}{4.937713in}}%
\pgfpathlineto{\pgfqpoint{9.073482in}{4.960124in}}%
\pgfpathlineto{\pgfqpoint{9.076855in}{4.964920in}}%
\pgfpathlineto{\pgfqpoint{9.080227in}{4.966084in}}%
\pgfpathlineto{\pgfqpoint{9.083599in}{4.964572in}}%
\pgfpathlineto{\pgfqpoint{9.085285in}{4.963594in}}%
\pgfpathlineto{\pgfqpoint{9.098774in}{4.944990in}}%
\pgfpathlineto{\pgfqpoint{9.100460in}{4.940798in}}%
\pgfpathlineto{\pgfqpoint{9.103832in}{4.918701in}}%
\pgfpathlineto{\pgfqpoint{9.107204in}{4.873233in}}%
\pgfpathlineto{\pgfqpoint{9.112263in}{4.802916in}}%
\pgfpathlineto{\pgfqpoint{9.115635in}{4.778433in}}%
\pgfpathlineto{\pgfqpoint{9.117321in}{4.772836in}}%
\pgfpathlineto{\pgfqpoint{9.119007in}{4.774349in}}%
\pgfpathlineto{\pgfqpoint{9.120693in}{4.782182in}}%
\pgfpathlineto{\pgfqpoint{9.124065in}{4.819744in}}%
\pgfpathlineto{\pgfqpoint{9.129124in}{4.875400in}}%
\pgfpathlineto{\pgfqpoint{9.132496in}{4.891100in}}%
\pgfpathlineto{\pgfqpoint{9.135868in}{4.897696in}}%
\pgfpathlineto{\pgfqpoint{9.140926in}{4.903001in}}%
\pgfpathlineto{\pgfqpoint{9.144298in}{4.907932in}}%
\pgfpathlineto{\pgfqpoint{9.145985in}{4.912850in}}%
\pgfpathlineto{\pgfqpoint{9.147671in}{4.913808in}}%
\pgfpathlineto{\pgfqpoint{9.149357in}{4.911796in}}%
\pgfpathlineto{\pgfqpoint{9.152729in}{4.905666in}}%
\pgfpathlineto{\pgfqpoint{9.157787in}{4.902753in}}%
\pgfpathlineto{\pgfqpoint{9.164532in}{4.913666in}}%
\pgfpathlineto{\pgfqpoint{9.174648in}{4.969204in}}%
\pgfpathlineto{\pgfqpoint{9.178020in}{4.978873in}}%
\pgfpathlineto{\pgfqpoint{9.179706in}{4.980278in}}%
\pgfpathlineto{\pgfqpoint{9.183079in}{4.985007in}}%
\pgfpathlineto{\pgfqpoint{9.189823in}{4.988754in}}%
\pgfpathlineto{\pgfqpoint{9.193195in}{4.988973in}}%
\pgfpathlineto{\pgfqpoint{9.194881in}{4.987136in}}%
\pgfpathlineto{\pgfqpoint{9.196567in}{4.987529in}}%
\pgfpathlineto{\pgfqpoint{9.201626in}{4.981445in}}%
\pgfpathlineto{\pgfqpoint{9.208370in}{4.969641in}}%
\pgfpathlineto{\pgfqpoint{9.213428in}{4.964184in}}%
\pgfpathlineto{\pgfqpoint{9.216801in}{4.961813in}}%
\pgfpathlineto{\pgfqpoint{9.223545in}{4.962787in}}%
\pgfpathlineto{\pgfqpoint{9.228603in}{4.959401in}}%
\pgfpathlineto{\pgfqpoint{9.238720in}{4.963259in}}%
\pgfpathlineto{\pgfqpoint{9.245464in}{4.971305in}}%
\pgfpathlineto{\pgfqpoint{9.250523in}{4.977174in}}%
\pgfpathlineto{\pgfqpoint{9.255581in}{4.977844in}}%
\pgfpathlineto{\pgfqpoint{9.260639in}{4.978143in}}%
\pgfpathlineto{\pgfqpoint{9.267384in}{4.986888in}}%
\pgfpathlineto{\pgfqpoint{9.274128in}{4.994561in}}%
\pgfpathlineto{\pgfqpoint{9.277500in}{4.995706in}}%
\pgfpathlineto{\pgfqpoint{9.279186in}{4.995086in}}%
\pgfpathlineto{\pgfqpoint{9.292675in}{4.979033in}}%
\pgfpathlineto{\pgfqpoint{9.299419in}{4.974777in}}%
\pgfpathlineto{\pgfqpoint{9.301105in}{4.974204in}}%
\pgfpathlineto{\pgfqpoint{9.304478in}{4.975706in}}%
\pgfpathlineto{\pgfqpoint{9.312908in}{4.973546in}}%
\pgfpathlineto{\pgfqpoint{9.316280in}{4.969150in}}%
\pgfpathlineto{\pgfqpoint{9.321339in}{4.961822in}}%
\pgfpathlineto{\pgfqpoint{9.328083in}{4.961687in}}%
\pgfpathlineto{\pgfqpoint{9.331455in}{4.963363in}}%
\pgfpathlineto{\pgfqpoint{9.336514in}{4.966520in}}%
\pgfpathlineto{\pgfqpoint{9.339886in}{4.965617in}}%
\pgfpathlineto{\pgfqpoint{9.344944in}{4.967480in}}%
\pgfpathlineto{\pgfqpoint{9.348316in}{4.969504in}}%
\pgfpathlineto{\pgfqpoint{9.351688in}{4.973906in}}%
\pgfpathlineto{\pgfqpoint{9.353374in}{4.974397in}}%
\pgfpathlineto{\pgfqpoint{9.355061in}{4.976808in}}%
\pgfpathlineto{\pgfqpoint{9.358433in}{4.976654in}}%
\pgfpathlineto{\pgfqpoint{9.365177in}{4.970471in}}%
\pgfpathlineto{\pgfqpoint{9.373608in}{4.955816in}}%
\pgfpathlineto{\pgfqpoint{9.378666in}{4.950340in}}%
\pgfpathlineto{\pgfqpoint{9.382038in}{4.949427in}}%
\pgfpathlineto{\pgfqpoint{9.387096in}{4.950241in}}%
\pgfpathlineto{\pgfqpoint{9.388783in}{4.948946in}}%
\pgfpathlineto{\pgfqpoint{9.388783in}{4.948946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632917in}{1.656419in}}%
\pgfpathlineto{\pgfqpoint{5.632917in}{5.418866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.585297in}{1.656419in}}%
\pgfpathlineto{\pgfqpoint{9.585297in}{5.418866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632917in}{1.656419in}}%
\pgfpathlineto{\pgfqpoint{9.585297in}{1.656419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.632917in}{5.418866in}}%
\pgfpathlineto{\pgfqpoint{9.585297in}{5.418866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144444in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{10.363940in}{0.100000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.408384in}{0.100000in}}{\pgfqpoint{10.408384in}{0.144444in}}%
\pgfpathlineto{\pgfqpoint{10.408384in}{0.446682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.408384in}{0.491126in}}{\pgfqpoint{10.363940in}{0.491126in}}%
\pgfpathlineto{\pgfqpoint{0.144444in}{0.491126in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.491126in}}{\pgfqpoint{0.100000in}{0.446682in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{0.144444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{0.144444in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{0.144444in}{0.100000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188889in}{0.313349in}}%
\pgfpathlineto{\pgfqpoint{0.411111in}{0.313349in}}%
\pgfpathlineto{\pgfqpoint{0.633333in}{0.313349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.811111in,y=0.235571in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Offline RL Baseline}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.125406in}{0.313349in}}%
\pgfpathlineto{\pgfqpoint{3.347628in}{0.313349in}}%
\pgfpathlineto{\pgfqpoint{3.569850in}{0.313349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.747628in,y=0.235571in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}BW Estimator v3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.906850in}{0.313349in}}%
\pgfpathlineto{\pgfqpoint{6.129072in}{0.313349in}}%
\pgfpathlineto{\pgfqpoint{6.351295in}{0.313349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.529072in,y=0.235571in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True Capacity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.137255,0.713725,0.956863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{12.800000pt}{3.200000pt}{2.000000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.347981in}{0.313349in}}%
\pgfpathlineto{\pgfqpoint{8.570204in}{0.313349in}}%
\pgfpathlineto{\pgfqpoint{8.792426in}{0.313349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.970204in,y=0.235571in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Video Quality}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/methods_comparison_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{15.900000in}{4.900000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{15.900000in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.900000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851408in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{4.692381in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{4.692381in}{4.516628in}}%
\pgfpathlineto{\pgfqpoint{0.851408in}{4.516628in}}%
\pgfpathlineto{\pgfqpoint{0.851408in}{0.764913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025997in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{1.025997in}{4.516628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025997in,y=0.667691in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911415in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{2.911415in}{4.516628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.911415in,y=0.667691in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771894in,y=0.356068in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851408in}{0.993157in}}%
\pgfpathlineto{\pgfqpoint{4.692381in}{0.993157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851408in}{0.993157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=0.893137in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851408in}{2.203047in}}%
\pgfpathlineto{\pgfqpoint{4.692381in}{2.203047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851408in}{2.203047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=2.103028in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851408in}{3.412937in}}%
\pgfpathlineto{\pgfqpoint{4.692381in}{3.412937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851408in}{3.412937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411623in, y=3.312918in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356068in,y=2.640771in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bandwidth Predicted}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.851408in,y=4.558295in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{6}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025997in}{1.089715in}}%
\pgfpathlineto{\pgfqpoint{1.031654in}{1.112139in}}%
\pgfpathlineto{\pgfqpoint{1.035425in}{1.134396in}}%
\pgfpathlineto{\pgfqpoint{1.037310in}{1.172812in}}%
\pgfpathlineto{\pgfqpoint{1.041081in}{1.196575in}}%
\pgfpathlineto{\pgfqpoint{1.044852in}{1.307020in}}%
\pgfpathlineto{\pgfqpoint{1.048622in}{1.330434in}}%
\pgfpathlineto{\pgfqpoint{1.050508in}{1.331337in}}%
\pgfpathlineto{\pgfqpoint{1.054279in}{1.350622in}}%
\pgfpathlineto{\pgfqpoint{1.058050in}{1.367770in}}%
\pgfpathlineto{\pgfqpoint{1.059935in}{1.317087in}}%
\pgfpathlineto{\pgfqpoint{1.061820in}{1.356617in}}%
\pgfpathlineto{\pgfqpoint{1.063706in}{1.356768in}}%
\pgfpathlineto{\pgfqpoint{1.069362in}{1.368166in}}%
\pgfpathlineto{\pgfqpoint{1.071247in}{1.371598in}}%
\pgfpathlineto{\pgfqpoint{1.076904in}{1.372009in}}%
\pgfpathlineto{\pgfqpoint{1.078789in}{1.375217in}}%
\pgfpathlineto{\pgfqpoint{1.082560in}{1.359566in}}%
\pgfpathlineto{\pgfqpoint{1.084445in}{1.358809in}}%
\pgfpathlineto{\pgfqpoint{1.086331in}{1.353813in}}%
\pgfpathlineto{\pgfqpoint{1.088216in}{1.357127in}}%
\pgfpathlineto{\pgfqpoint{1.091987in}{1.344532in}}%
\pgfpathlineto{\pgfqpoint{1.093872in}{1.347101in}}%
\pgfpathlineto{\pgfqpoint{1.095758in}{1.396093in}}%
\pgfpathlineto{\pgfqpoint{1.097643in}{1.396956in}}%
\pgfpathlineto{\pgfqpoint{1.099529in}{1.395752in}}%
\pgfpathlineto{\pgfqpoint{1.101414in}{1.396917in}}%
\pgfpathlineto{\pgfqpoint{1.103300in}{1.395268in}}%
\pgfpathlineto{\pgfqpoint{1.105185in}{1.398239in}}%
\pgfpathlineto{\pgfqpoint{1.107070in}{1.395682in}}%
\pgfpathlineto{\pgfqpoint{1.108956in}{1.353397in}}%
\pgfpathlineto{\pgfqpoint{1.110841in}{1.339124in}}%
\pgfpathlineto{\pgfqpoint{1.112727in}{1.370271in}}%
\pgfpathlineto{\pgfqpoint{1.114612in}{1.365999in}}%
\pgfpathlineto{\pgfqpoint{1.118383in}{1.343404in}}%
\pgfpathlineto{\pgfqpoint{1.120268in}{1.380773in}}%
\pgfpathlineto{\pgfqpoint{1.122154in}{1.365278in}}%
\pgfpathlineto{\pgfqpoint{1.124039in}{1.368772in}}%
\pgfpathlineto{\pgfqpoint{1.125925in}{1.348478in}}%
\pgfpathlineto{\pgfqpoint{1.129695in}{1.368054in}}%
\pgfpathlineto{\pgfqpoint{1.131581in}{1.345629in}}%
\pgfpathlineto{\pgfqpoint{1.141008in}{1.349439in}}%
\pgfpathlineto{\pgfqpoint{1.142893in}{1.358462in}}%
\pgfpathlineto{\pgfqpoint{1.144779in}{1.355462in}}%
\pgfpathlineto{\pgfqpoint{1.146664in}{1.370967in}}%
\pgfpathlineto{\pgfqpoint{1.148550in}{1.349427in}}%
\pgfpathlineto{\pgfqpoint{1.152320in}{1.343622in}}%
\pgfpathlineto{\pgfqpoint{1.157977in}{1.346394in}}%
\pgfpathlineto{\pgfqpoint{1.159862in}{1.324244in}}%
\pgfpathlineto{\pgfqpoint{1.163633in}{1.352399in}}%
\pgfpathlineto{\pgfqpoint{1.169289in}{1.340601in}}%
\pgfpathlineto{\pgfqpoint{1.173060in}{1.343609in}}%
\pgfpathlineto{\pgfqpoint{1.174945in}{1.341399in}}%
\pgfpathlineto{\pgfqpoint{1.176831in}{1.347024in}}%
\pgfpathlineto{\pgfqpoint{1.178716in}{1.369903in}}%
\pgfpathlineto{\pgfqpoint{1.180602in}{1.378778in}}%
\pgfpathlineto{\pgfqpoint{1.182487in}{1.358555in}}%
\pgfpathlineto{\pgfqpoint{1.188143in}{1.359806in}}%
\pgfpathlineto{\pgfqpoint{1.190029in}{1.357182in}}%
\pgfpathlineto{\pgfqpoint{1.191914in}{1.356894in}}%
\pgfpathlineto{\pgfqpoint{1.193800in}{1.342215in}}%
\pgfpathlineto{\pgfqpoint{1.195685in}{1.338020in}}%
\pgfpathlineto{\pgfqpoint{1.197570in}{1.347501in}}%
\pgfpathlineto{\pgfqpoint{1.199456in}{1.368631in}}%
\pgfpathlineto{\pgfqpoint{1.201341in}{1.365569in}}%
\pgfpathlineto{\pgfqpoint{1.205112in}{1.372661in}}%
\pgfpathlineto{\pgfqpoint{1.206998in}{1.366901in}}%
\pgfpathlineto{\pgfqpoint{1.210768in}{1.368764in}}%
\pgfpathlineto{\pgfqpoint{1.212654in}{1.349697in}}%
\pgfpathlineto{\pgfqpoint{1.214539in}{1.352989in}}%
\pgfpathlineto{\pgfqpoint{1.216425in}{1.351974in}}%
\pgfpathlineto{\pgfqpoint{1.220195in}{1.346905in}}%
\pgfpathlineto{\pgfqpoint{1.222081in}{1.354192in}}%
\pgfpathlineto{\pgfqpoint{1.225852in}{1.352280in}}%
\pgfpathlineto{\pgfqpoint{1.229623in}{1.355016in}}%
\pgfpathlineto{\pgfqpoint{1.231508in}{1.352535in}}%
\pgfpathlineto{\pgfqpoint{1.235279in}{1.354291in}}%
\pgfpathlineto{\pgfqpoint{1.237164in}{1.351294in}}%
\pgfpathlineto{\pgfqpoint{1.239050in}{1.356134in}}%
\pgfpathlineto{\pgfqpoint{1.242820in}{1.352072in}}%
\pgfpathlineto{\pgfqpoint{1.244706in}{1.359039in}}%
\pgfpathlineto{\pgfqpoint{1.248477in}{1.353538in}}%
\pgfpathlineto{\pgfqpoint{1.252248in}{1.348900in}}%
\pgfpathlineto{\pgfqpoint{1.256018in}{1.353141in}}%
\pgfpathlineto{\pgfqpoint{1.257904in}{1.347871in}}%
\pgfpathlineto{\pgfqpoint{1.261675in}{1.348878in}}%
\pgfpathlineto{\pgfqpoint{1.265445in}{1.364814in}}%
\pgfpathlineto{\pgfqpoint{1.269216in}{1.363586in}}%
\pgfpathlineto{\pgfqpoint{1.271102in}{1.361161in}}%
\pgfpathlineto{\pgfqpoint{1.272987in}{1.363088in}}%
\pgfpathlineto{\pgfqpoint{1.274873in}{1.360042in}}%
\pgfpathlineto{\pgfqpoint{1.276758in}{1.364678in}}%
\pgfpathlineto{\pgfqpoint{1.278643in}{1.362563in}}%
\pgfpathlineto{\pgfqpoint{1.284300in}{1.342739in}}%
\pgfpathlineto{\pgfqpoint{1.286185in}{1.362456in}}%
\pgfpathlineto{\pgfqpoint{1.289956in}{1.359873in}}%
\pgfpathlineto{\pgfqpoint{1.291841in}{1.390716in}}%
\pgfpathlineto{\pgfqpoint{1.293727in}{1.398059in}}%
\pgfpathlineto{\pgfqpoint{1.295612in}{1.396415in}}%
\pgfpathlineto{\pgfqpoint{1.301268in}{1.373345in}}%
\pgfpathlineto{\pgfqpoint{1.305039in}{1.395381in}}%
\pgfpathlineto{\pgfqpoint{1.306925in}{1.370513in}}%
\pgfpathlineto{\pgfqpoint{1.308810in}{1.397640in}}%
\pgfpathlineto{\pgfqpoint{1.310696in}{1.406169in}}%
\pgfpathlineto{\pgfqpoint{1.312581in}{1.404199in}}%
\pgfpathlineto{\pgfqpoint{1.314466in}{1.407226in}}%
\pgfpathlineto{\pgfqpoint{1.316352in}{1.406405in}}%
\pgfpathlineto{\pgfqpoint{1.320123in}{1.381235in}}%
\pgfpathlineto{\pgfqpoint{1.322008in}{1.383490in}}%
\pgfpathlineto{\pgfqpoint{1.323893in}{1.379523in}}%
\pgfpathlineto{\pgfqpoint{1.327664in}{1.401939in}}%
\pgfpathlineto{\pgfqpoint{1.329550in}{1.407102in}}%
\pgfpathlineto{\pgfqpoint{1.331435in}{1.404591in}}%
\pgfpathlineto{\pgfqpoint{1.333321in}{1.370891in}}%
\pgfpathlineto{\pgfqpoint{1.335206in}{1.400589in}}%
\pgfpathlineto{\pgfqpoint{1.337091in}{1.405866in}}%
\pgfpathlineto{\pgfqpoint{1.338977in}{1.397756in}}%
\pgfpathlineto{\pgfqpoint{1.342748in}{1.415491in}}%
\pgfpathlineto{\pgfqpoint{1.348404in}{1.391558in}}%
\pgfpathlineto{\pgfqpoint{1.350289in}{1.386227in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{1.376736in}}%
\pgfpathlineto{\pgfqpoint{1.354060in}{1.381064in}}%
\pgfpathlineto{\pgfqpoint{1.355946in}{1.377686in}}%
\pgfpathlineto{\pgfqpoint{1.357831in}{1.379923in}}%
\pgfpathlineto{\pgfqpoint{1.359716in}{1.388277in}}%
\pgfpathlineto{\pgfqpoint{1.361602in}{1.379711in}}%
\pgfpathlineto{\pgfqpoint{1.363487in}{1.380496in}}%
\pgfpathlineto{\pgfqpoint{1.365373in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.367258in}{1.326487in}}%
\pgfpathlineto{\pgfqpoint{1.369143in}{1.317987in}}%
\pgfpathlineto{\pgfqpoint{1.372914in}{1.333724in}}%
\pgfpathlineto{\pgfqpoint{1.374800in}{1.337444in}}%
\pgfpathlineto{\pgfqpoint{1.376685in}{1.347705in}}%
\pgfpathlineto{\pgfqpoint{1.378571in}{1.351744in}}%
\pgfpathlineto{\pgfqpoint{1.382341in}{1.371061in}}%
\pgfpathlineto{\pgfqpoint{1.384227in}{1.353845in}}%
\pgfpathlineto{\pgfqpoint{1.386112in}{1.349256in}}%
\pgfpathlineto{\pgfqpoint{1.387998in}{1.354578in}}%
\pgfpathlineto{\pgfqpoint{1.389883in}{1.376203in}}%
\pgfpathlineto{\pgfqpoint{1.391768in}{1.374120in}}%
\pgfpathlineto{\pgfqpoint{1.393654in}{1.398750in}}%
\pgfpathlineto{\pgfqpoint{1.395539in}{1.383129in}}%
\pgfpathlineto{\pgfqpoint{1.397425in}{1.388982in}}%
\pgfpathlineto{\pgfqpoint{1.399310in}{1.380545in}}%
\pgfpathlineto{\pgfqpoint{1.401196in}{1.400107in}}%
\pgfpathlineto{\pgfqpoint{1.403081in}{1.403599in}}%
\pgfpathlineto{\pgfqpoint{1.404966in}{1.383272in}}%
\pgfpathlineto{\pgfqpoint{1.408737in}{1.455649in}}%
\pgfpathlineto{\pgfqpoint{1.410623in}{1.465536in}}%
\pgfpathlineto{\pgfqpoint{1.412508in}{1.445536in}}%
\pgfpathlineto{\pgfqpoint{1.414393in}{1.499059in}}%
\pgfpathlineto{\pgfqpoint{1.416279in}{1.475555in}}%
\pgfpathlineto{\pgfqpoint{1.420050in}{1.496341in}}%
\pgfpathlineto{\pgfqpoint{1.423821in}{1.577155in}}%
\pgfpathlineto{\pgfqpoint{1.425706in}{1.566031in}}%
\pgfpathlineto{\pgfqpoint{1.429477in}{1.501540in}}%
\pgfpathlineto{\pgfqpoint{1.431362in}{1.487533in}}%
\pgfpathlineto{\pgfqpoint{1.435133in}{1.552440in}}%
\pgfpathlineto{\pgfqpoint{1.437018in}{1.450643in}}%
\pgfpathlineto{\pgfqpoint{1.438904in}{1.423888in}}%
\pgfpathlineto{\pgfqpoint{1.440789in}{1.514773in}}%
\pgfpathlineto{\pgfqpoint{1.442675in}{1.416495in}}%
\pgfpathlineto{\pgfqpoint{1.444560in}{1.434686in}}%
\pgfpathlineto{\pgfqpoint{1.446446in}{1.429050in}}%
\pgfpathlineto{\pgfqpoint{1.448331in}{1.447939in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{1.416840in}}%
\pgfpathlineto{\pgfqpoint{1.452102in}{1.354315in}}%
\pgfpathlineto{\pgfqpoint{1.453987in}{1.370932in}}%
\pgfpathlineto{\pgfqpoint{1.455873in}{1.354715in}}%
\pgfpathlineto{\pgfqpoint{1.457758in}{1.458176in}}%
\pgfpathlineto{\pgfqpoint{1.459644in}{1.352051in}}%
\pgfpathlineto{\pgfqpoint{1.461529in}{1.352051in}}%
\pgfpathlineto{\pgfqpoint{1.463414in}{1.400517in}}%
\pgfpathlineto{\pgfqpoint{1.465300in}{1.482189in}}%
\pgfpathlineto{\pgfqpoint{1.467185in}{1.437690in}}%
\pgfpathlineto{\pgfqpoint{1.469071in}{1.328807in}}%
\pgfpathlineto{\pgfqpoint{1.470956in}{1.343117in}}%
\pgfpathlineto{\pgfqpoint{1.472841in}{1.406056in}}%
\pgfpathlineto{\pgfqpoint{1.474727in}{1.418939in}}%
\pgfpathlineto{\pgfqpoint{1.476612in}{1.447830in}}%
\pgfpathlineto{\pgfqpoint{1.478498in}{1.449193in}}%
\pgfpathlineto{\pgfqpoint{1.480383in}{1.404226in}}%
\pgfpathlineto{\pgfqpoint{1.482269in}{1.413577in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.375397in}}%
\pgfpathlineto{\pgfqpoint{1.486039in}{1.387992in}}%
\pgfpathlineto{\pgfqpoint{1.487925in}{1.454024in}}%
\pgfpathlineto{\pgfqpoint{1.489810in}{1.456062in}}%
\pgfpathlineto{\pgfqpoint{1.491696in}{1.488121in}}%
\pgfpathlineto{\pgfqpoint{1.493581in}{1.473857in}}%
\pgfpathlineto{\pgfqpoint{1.495466in}{1.475491in}}%
\pgfpathlineto{\pgfqpoint{1.499237in}{1.551432in}}%
\pgfpathlineto{\pgfqpoint{1.501123in}{1.571385in}}%
\pgfpathlineto{\pgfqpoint{1.503008in}{1.558781in}}%
\pgfpathlineto{\pgfqpoint{1.504894in}{1.579103in}}%
\pgfpathlineto{\pgfqpoint{1.508664in}{1.537358in}}%
\pgfpathlineto{\pgfqpoint{1.510550in}{1.534698in}}%
\pgfpathlineto{\pgfqpoint{1.512435in}{1.558919in}}%
\pgfpathlineto{\pgfqpoint{1.514321in}{1.613050in}}%
\pgfpathlineto{\pgfqpoint{1.516206in}{1.629351in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{1.625348in}}%
\pgfpathlineto{\pgfqpoint{1.519977in}{1.653597in}}%
\pgfpathlineto{\pgfqpoint{1.521862in}{1.639390in}}%
\pgfpathlineto{\pgfqpoint{1.523748in}{1.728442in}}%
\pgfpathlineto{\pgfqpoint{1.525633in}{1.681707in}}%
\pgfpathlineto{\pgfqpoint{1.527519in}{1.750608in}}%
\pgfpathlineto{\pgfqpoint{1.529404in}{1.865210in}}%
\pgfpathlineto{\pgfqpoint{1.531289in}{1.819624in}}%
\pgfpathlineto{\pgfqpoint{1.533175in}{1.895066in}}%
\pgfpathlineto{\pgfqpoint{1.535060in}{1.907424in}}%
\pgfpathlineto{\pgfqpoint{1.536946in}{1.935193in}}%
\pgfpathlineto{\pgfqpoint{1.538831in}{1.892780in}}%
\pgfpathlineto{\pgfqpoint{1.540716in}{1.914264in}}%
\pgfpathlineto{\pgfqpoint{1.542602in}{1.906820in}}%
\pgfpathlineto{\pgfqpoint{1.544487in}{1.920163in}}%
\pgfpathlineto{\pgfqpoint{1.546373in}{1.923073in}}%
\pgfpathlineto{\pgfqpoint{1.548258in}{1.956629in}}%
\pgfpathlineto{\pgfqpoint{1.552029in}{2.061986in}}%
\pgfpathlineto{\pgfqpoint{1.553914in}{2.040865in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{2.041224in}}%
\pgfpathlineto{\pgfqpoint{1.557685in}{2.064645in}}%
\pgfpathlineto{\pgfqpoint{1.561456in}{2.164490in}}%
\pgfpathlineto{\pgfqpoint{1.563341in}{2.115740in}}%
\pgfpathlineto{\pgfqpoint{1.565227in}{2.110612in}}%
\pgfpathlineto{\pgfqpoint{1.567112in}{2.156278in}}%
\pgfpathlineto{\pgfqpoint{1.568998in}{2.135828in}}%
\pgfpathlineto{\pgfqpoint{1.570883in}{2.203865in}}%
\pgfpathlineto{\pgfqpoint{1.572769in}{2.227153in}}%
\pgfpathlineto{\pgfqpoint{1.574654in}{2.297323in}}%
\pgfpathlineto{\pgfqpoint{1.576539in}{2.208776in}}%
\pgfpathlineto{\pgfqpoint{1.578425in}{2.208411in}}%
\pgfpathlineto{\pgfqpoint{1.580310in}{2.119154in}}%
\pgfpathlineto{\pgfqpoint{1.582196in}{2.186602in}}%
\pgfpathlineto{\pgfqpoint{1.584081in}{2.103600in}}%
\pgfpathlineto{\pgfqpoint{1.587852in}{2.033489in}}%
\pgfpathlineto{\pgfqpoint{1.589737in}{2.106237in}}%
\pgfpathlineto{\pgfqpoint{1.591623in}{2.045174in}}%
\pgfpathlineto{\pgfqpoint{1.593508in}{2.107406in}}%
\pgfpathlineto{\pgfqpoint{1.595394in}{2.015006in}}%
\pgfpathlineto{\pgfqpoint{1.597279in}{2.032884in}}%
\pgfpathlineto{\pgfqpoint{1.601050in}{2.188767in}}%
\pgfpathlineto{\pgfqpoint{1.602935in}{2.198245in}}%
\pgfpathlineto{\pgfqpoint{1.604821in}{2.197992in}}%
\pgfpathlineto{\pgfqpoint{1.606706in}{2.274436in}}%
\pgfpathlineto{\pgfqpoint{1.610477in}{2.232657in}}%
\pgfpathlineto{\pgfqpoint{1.612362in}{2.131288in}}%
\pgfpathlineto{\pgfqpoint{1.614248in}{2.179830in}}%
\pgfpathlineto{\pgfqpoint{1.616133in}{2.134986in}}%
\pgfpathlineto{\pgfqpoint{1.618019in}{2.156942in}}%
\pgfpathlineto{\pgfqpoint{1.619904in}{2.265708in}}%
\pgfpathlineto{\pgfqpoint{1.621789in}{2.239180in}}%
\pgfpathlineto{\pgfqpoint{1.623675in}{2.247796in}}%
\pgfpathlineto{\pgfqpoint{1.627446in}{2.313116in}}%
\pgfpathlineto{\pgfqpoint{1.631217in}{2.226581in}}%
\pgfpathlineto{\pgfqpoint{1.633102in}{2.279398in}}%
\pgfpathlineto{\pgfqpoint{1.634987in}{2.273863in}}%
\pgfpathlineto{\pgfqpoint{1.636873in}{2.249607in}}%
\pgfpathlineto{\pgfqpoint{1.638758in}{2.255083in}}%
\pgfpathlineto{\pgfqpoint{1.642529in}{2.190661in}}%
\pgfpathlineto{\pgfqpoint{1.644414in}{2.092551in}}%
\pgfpathlineto{\pgfqpoint{1.646300in}{2.213918in}}%
\pgfpathlineto{\pgfqpoint{1.648185in}{2.183899in}}%
\pgfpathlineto{\pgfqpoint{1.650071in}{2.370681in}}%
\pgfpathlineto{\pgfqpoint{1.653842in}{2.332831in}}%
\pgfpathlineto{\pgfqpoint{1.655727in}{2.257950in}}%
\pgfpathlineto{\pgfqpoint{1.657612in}{2.281190in}}%
\pgfpathlineto{\pgfqpoint{1.659498in}{2.326238in}}%
\pgfpathlineto{\pgfqpoint{1.661383in}{2.277640in}}%
\pgfpathlineto{\pgfqpoint{1.663269in}{2.260803in}}%
\pgfpathlineto{\pgfqpoint{1.665154in}{2.277842in}}%
\pgfpathlineto{\pgfqpoint{1.667039in}{2.278819in}}%
\pgfpathlineto{\pgfqpoint{1.670810in}{2.298525in}}%
\pgfpathlineto{\pgfqpoint{1.676467in}{2.253041in}}%
\pgfpathlineto{\pgfqpoint{1.678352in}{2.211172in}}%
\pgfpathlineto{\pgfqpoint{1.680237in}{2.230525in}}%
\pgfpathlineto{\pgfqpoint{1.682123in}{2.295017in}}%
\pgfpathlineto{\pgfqpoint{1.684008in}{2.247363in}}%
\pgfpathlineto{\pgfqpoint{1.687779in}{2.231719in}}%
\pgfpathlineto{\pgfqpoint{1.689664in}{2.309364in}}%
\pgfpathlineto{\pgfqpoint{1.691550in}{2.328465in}}%
\pgfpathlineto{\pgfqpoint{1.695321in}{2.418366in}}%
\pgfpathlineto{\pgfqpoint{1.700977in}{2.335160in}}%
\pgfpathlineto{\pgfqpoint{1.702862in}{2.415517in}}%
\pgfpathlineto{\pgfqpoint{1.704748in}{2.366632in}}%
\pgfpathlineto{\pgfqpoint{1.706633in}{2.365262in}}%
\pgfpathlineto{\pgfqpoint{1.708519in}{2.308670in}}%
\pgfpathlineto{\pgfqpoint{1.710404in}{2.312357in}}%
\pgfpathlineto{\pgfqpoint{1.712289in}{2.236447in}}%
\pgfpathlineto{\pgfqpoint{1.714175in}{2.221869in}}%
\pgfpathlineto{\pgfqpoint{1.716060in}{2.368052in}}%
\pgfpathlineto{\pgfqpoint{1.719831in}{2.395409in}}%
\pgfpathlineto{\pgfqpoint{1.721717in}{2.270565in}}%
\pgfpathlineto{\pgfqpoint{1.723602in}{2.346001in}}%
\pgfpathlineto{\pgfqpoint{1.725487in}{2.337488in}}%
\pgfpathlineto{\pgfqpoint{1.727373in}{2.404406in}}%
\pgfpathlineto{\pgfqpoint{1.729258in}{2.390561in}}%
\pgfpathlineto{\pgfqpoint{1.731144in}{2.448772in}}%
\pgfpathlineto{\pgfqpoint{1.733029in}{2.442643in}}%
\pgfpathlineto{\pgfqpoint{1.734914in}{2.518942in}}%
\pgfpathlineto{\pgfqpoint{1.736800in}{2.507509in}}%
\pgfpathlineto{\pgfqpoint{1.740571in}{2.448863in}}%
\pgfpathlineto{\pgfqpoint{1.742456in}{2.460018in}}%
\pgfpathlineto{\pgfqpoint{1.746227in}{2.508273in}}%
\pgfpathlineto{\pgfqpoint{1.748112in}{2.524554in}}%
\pgfpathlineto{\pgfqpoint{1.749998in}{2.526998in}}%
\pgfpathlineto{\pgfqpoint{1.751883in}{2.521370in}}%
\pgfpathlineto{\pgfqpoint{1.753769in}{2.558205in}}%
\pgfpathlineto{\pgfqpoint{1.755654in}{2.682149in}}%
\pgfpathlineto{\pgfqpoint{1.757539in}{2.569303in}}%
\pgfpathlineto{\pgfqpoint{1.759425in}{2.585133in}}%
\pgfpathlineto{\pgfqpoint{1.763196in}{2.551945in}}%
\pgfpathlineto{\pgfqpoint{1.766967in}{2.664178in}}%
\pgfpathlineto{\pgfqpoint{1.770737in}{2.724387in}}%
\pgfpathlineto{\pgfqpoint{1.772623in}{2.692334in}}%
\pgfpathlineto{\pgfqpoint{1.774508in}{2.730062in}}%
\pgfpathlineto{\pgfqpoint{1.776394in}{2.664950in}}%
\pgfpathlineto{\pgfqpoint{1.778279in}{2.676372in}}%
\pgfpathlineto{\pgfqpoint{1.780164in}{2.658897in}}%
\pgfpathlineto{\pgfqpoint{1.782050in}{2.706369in}}%
\pgfpathlineto{\pgfqpoint{1.783935in}{2.609376in}}%
\pgfpathlineto{\pgfqpoint{1.785821in}{2.705288in}}%
\pgfpathlineto{\pgfqpoint{1.787706in}{2.644151in}}%
\pgfpathlineto{\pgfqpoint{1.789592in}{2.645820in}}%
\pgfpathlineto{\pgfqpoint{1.791477in}{2.659245in}}%
\pgfpathlineto{\pgfqpoint{1.793362in}{2.612152in}}%
\pgfpathlineto{\pgfqpoint{1.795248in}{2.650902in}}%
\pgfpathlineto{\pgfqpoint{1.797133in}{2.665135in}}%
\pgfpathlineto{\pgfqpoint{1.799019in}{2.664617in}}%
\pgfpathlineto{\pgfqpoint{1.800904in}{2.638428in}}%
\pgfpathlineto{\pgfqpoint{1.804675in}{2.718672in}}%
\pgfpathlineto{\pgfqpoint{1.806560in}{2.742136in}}%
\pgfpathlineto{\pgfqpoint{1.808446in}{2.731868in}}%
\pgfpathlineto{\pgfqpoint{1.810331in}{2.699739in}}%
\pgfpathlineto{\pgfqpoint{1.812217in}{2.724037in}}%
\pgfpathlineto{\pgfqpoint{1.814102in}{2.694082in}}%
\pgfpathlineto{\pgfqpoint{1.817873in}{2.794284in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{2.823690in}}%
\pgfpathlineto{\pgfqpoint{1.823529in}{2.742168in}}%
\pgfpathlineto{\pgfqpoint{1.825415in}{2.695398in}}%
\pgfpathlineto{\pgfqpoint{1.827300in}{2.678337in}}%
\pgfpathlineto{\pgfqpoint{1.831071in}{2.806725in}}%
\pgfpathlineto{\pgfqpoint{1.832956in}{2.808234in}}%
\pgfpathlineto{\pgfqpoint{1.834842in}{2.904934in}}%
\pgfpathlineto{\pgfqpoint{1.836727in}{2.927399in}}%
\pgfpathlineto{\pgfqpoint{1.838612in}{2.915470in}}%
\pgfpathlineto{\pgfqpoint{1.840498in}{2.952791in}}%
\pgfpathlineto{\pgfqpoint{1.842383in}{2.933484in}}%
\pgfpathlineto{\pgfqpoint{1.844269in}{2.870100in}}%
\pgfpathlineto{\pgfqpoint{1.846154in}{2.877588in}}%
\pgfpathlineto{\pgfqpoint{1.848040in}{2.824550in}}%
\pgfpathlineto{\pgfqpoint{1.849925in}{2.862758in}}%
\pgfpathlineto{\pgfqpoint{1.851810in}{2.740478in}}%
\pgfpathlineto{\pgfqpoint{1.853696in}{2.711149in}}%
\pgfpathlineto{\pgfqpoint{1.855581in}{2.827684in}}%
\pgfpathlineto{\pgfqpoint{1.857467in}{2.774823in}}%
\pgfpathlineto{\pgfqpoint{1.859352in}{2.811212in}}%
\pgfpathlineto{\pgfqpoint{1.861237in}{2.798058in}}%
\pgfpathlineto{\pgfqpoint{1.865008in}{2.894484in}}%
\pgfpathlineto{\pgfqpoint{1.866894in}{2.884231in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{2.959901in}}%
\pgfpathlineto{\pgfqpoint{1.870665in}{2.953591in}}%
\pgfpathlineto{\pgfqpoint{1.872550in}{2.967324in}}%
\pgfpathlineto{\pgfqpoint{1.874435in}{2.898892in}}%
\pgfpathlineto{\pgfqpoint{1.876321in}{2.940366in}}%
\pgfpathlineto{\pgfqpoint{1.878206in}{2.934405in}}%
\pgfpathlineto{\pgfqpoint{1.880092in}{2.933335in}}%
\pgfpathlineto{\pgfqpoint{1.881977in}{2.923490in}}%
\pgfpathlineto{\pgfqpoint{1.883862in}{2.932853in}}%
\pgfpathlineto{\pgfqpoint{1.887633in}{2.853882in}}%
\pgfpathlineto{\pgfqpoint{1.889519in}{2.855366in}}%
\pgfpathlineto{\pgfqpoint{1.891404in}{2.870978in}}%
\pgfpathlineto{\pgfqpoint{1.893290in}{2.921483in}}%
\pgfpathlineto{\pgfqpoint{1.895175in}{3.008358in}}%
\pgfpathlineto{\pgfqpoint{1.897060in}{2.980211in}}%
\pgfpathlineto{\pgfqpoint{1.898946in}{2.972422in}}%
\pgfpathlineto{\pgfqpoint{1.900831in}{2.978349in}}%
\pgfpathlineto{\pgfqpoint{1.902717in}{2.923261in}}%
\pgfpathlineto{\pgfqpoint{1.904602in}{2.954614in}}%
\pgfpathlineto{\pgfqpoint{1.906487in}{2.952824in}}%
\pgfpathlineto{\pgfqpoint{1.908373in}{2.971442in}}%
\pgfpathlineto{\pgfqpoint{1.910258in}{2.956383in}}%
\pgfpathlineto{\pgfqpoint{1.912144in}{2.960593in}}%
\pgfpathlineto{\pgfqpoint{1.914029in}{2.939149in}}%
\pgfpathlineto{\pgfqpoint{1.915915in}{2.998528in}}%
\pgfpathlineto{\pgfqpoint{1.917800in}{2.994940in}}%
\pgfpathlineto{\pgfqpoint{1.919685in}{2.968941in}}%
\pgfpathlineto{\pgfqpoint{1.921571in}{2.975063in}}%
\pgfpathlineto{\pgfqpoint{1.923456in}{2.953519in}}%
\pgfpathlineto{\pgfqpoint{1.927227in}{3.005150in}}%
\pgfpathlineto{\pgfqpoint{1.929112in}{2.987739in}}%
\pgfpathlineto{\pgfqpoint{1.930998in}{2.950283in}}%
\pgfpathlineto{\pgfqpoint{1.934769in}{3.056513in}}%
\pgfpathlineto{\pgfqpoint{1.936654in}{3.047639in}}%
\pgfpathlineto{\pgfqpoint{1.938540in}{3.059669in}}%
\pgfpathlineto{\pgfqpoint{1.940425in}{3.053175in}}%
\pgfpathlineto{\pgfqpoint{1.942310in}{3.026956in}}%
\pgfpathlineto{\pgfqpoint{1.944196in}{3.052616in}}%
\pgfpathlineto{\pgfqpoint{1.946081in}{3.056663in}}%
\pgfpathlineto{\pgfqpoint{1.949852in}{3.072146in}}%
\pgfpathlineto{\pgfqpoint{1.953623in}{3.095897in}}%
\pgfpathlineto{\pgfqpoint{1.957394in}{3.161016in}}%
\pgfpathlineto{\pgfqpoint{1.959279in}{3.143594in}}%
\pgfpathlineto{\pgfqpoint{1.961165in}{3.072842in}}%
\pgfpathlineto{\pgfqpoint{1.963050in}{3.057780in}}%
\pgfpathlineto{\pgfqpoint{1.966821in}{2.966441in}}%
\pgfpathlineto{\pgfqpoint{1.968706in}{3.033477in}}%
\pgfpathlineto{\pgfqpoint{1.972477in}{3.077100in}}%
\pgfpathlineto{\pgfqpoint{1.974363in}{3.163013in}}%
\pgfpathlineto{\pgfqpoint{1.976248in}{3.155535in}}%
\pgfpathlineto{\pgfqpoint{1.978133in}{3.161600in}}%
\pgfpathlineto{\pgfqpoint{1.980019in}{3.107087in}}%
\pgfpathlineto{\pgfqpoint{1.981904in}{3.137537in}}%
\pgfpathlineto{\pgfqpoint{1.985675in}{2.969161in}}%
\pgfpathlineto{\pgfqpoint{1.987560in}{3.016640in}}%
\pgfpathlineto{\pgfqpoint{1.989446in}{3.001760in}}%
\pgfpathlineto{\pgfqpoint{1.991331in}{2.973278in}}%
\pgfpathlineto{\pgfqpoint{1.993217in}{3.000517in}}%
\pgfpathlineto{\pgfqpoint{1.995102in}{2.953267in}}%
\pgfpathlineto{\pgfqpoint{1.996988in}{2.974377in}}%
\pgfpathlineto{\pgfqpoint{1.998873in}{2.931430in}}%
\pgfpathlineto{\pgfqpoint{2.000758in}{2.999580in}}%
\pgfpathlineto{\pgfqpoint{2.002644in}{2.996023in}}%
\pgfpathlineto{\pgfqpoint{2.004529in}{3.078442in}}%
\pgfpathlineto{\pgfqpoint{2.006415in}{3.005996in}}%
\pgfpathlineto{\pgfqpoint{2.008300in}{3.048212in}}%
\pgfpathlineto{\pgfqpoint{2.010185in}{2.972688in}}%
\pgfpathlineto{\pgfqpoint{2.013956in}{2.983778in}}%
\pgfpathlineto{\pgfqpoint{2.017727in}{3.004782in}}%
\pgfpathlineto{\pgfqpoint{2.019613in}{3.078817in}}%
\pgfpathlineto{\pgfqpoint{2.021498in}{3.026771in}}%
\pgfpathlineto{\pgfqpoint{2.023383in}{3.042519in}}%
\pgfpathlineto{\pgfqpoint{2.025269in}{3.038359in}}%
\pgfpathlineto{\pgfqpoint{2.027154in}{3.045415in}}%
\pgfpathlineto{\pgfqpoint{2.029040in}{3.078235in}}%
\pgfpathlineto{\pgfqpoint{2.032810in}{3.012680in}}%
\pgfpathlineto{\pgfqpoint{2.036581in}{3.038284in}}%
\pgfpathlineto{\pgfqpoint{2.038467in}{3.037684in}}%
\pgfpathlineto{\pgfqpoint{2.040352in}{3.009434in}}%
\pgfpathlineto{\pgfqpoint{2.042238in}{3.015794in}}%
\pgfpathlineto{\pgfqpoint{2.044123in}{2.993359in}}%
\pgfpathlineto{\pgfqpoint{2.046008in}{3.015711in}}%
\pgfpathlineto{\pgfqpoint{2.047894in}{3.012753in}}%
\pgfpathlineto{\pgfqpoint{2.049779in}{3.089399in}}%
\pgfpathlineto{\pgfqpoint{2.051665in}{3.078025in}}%
\pgfpathlineto{\pgfqpoint{2.055435in}{2.941526in}}%
\pgfpathlineto{\pgfqpoint{2.059206in}{3.044721in}}%
\pgfpathlineto{\pgfqpoint{2.064863in}{3.112460in}}%
\pgfpathlineto{\pgfqpoint{2.066748in}{3.095159in}}%
\pgfpathlineto{\pgfqpoint{2.068633in}{3.126704in}}%
\pgfpathlineto{\pgfqpoint{2.070519in}{3.110176in}}%
\pgfpathlineto{\pgfqpoint{2.072404in}{3.106098in}}%
\pgfpathlineto{\pgfqpoint{2.074290in}{3.058385in}}%
\pgfpathlineto{\pgfqpoint{2.076175in}{3.054832in}}%
\pgfpathlineto{\pgfqpoint{2.078060in}{3.082931in}}%
\pgfpathlineto{\pgfqpoint{2.079946in}{3.054955in}}%
\pgfpathlineto{\pgfqpoint{2.083717in}{3.098852in}}%
\pgfpathlineto{\pgfqpoint{2.085602in}{3.113288in}}%
\pgfpathlineto{\pgfqpoint{2.087488in}{3.095722in}}%
\pgfpathlineto{\pgfqpoint{2.089373in}{3.097959in}}%
\pgfpathlineto{\pgfqpoint{2.091258in}{3.145666in}}%
\pgfpathlineto{\pgfqpoint{2.093144in}{3.154144in}}%
\pgfpathlineto{\pgfqpoint{2.095029in}{3.142498in}}%
\pgfpathlineto{\pgfqpoint{2.098800in}{3.051822in}}%
\pgfpathlineto{\pgfqpoint{2.100685in}{3.055430in}}%
\pgfpathlineto{\pgfqpoint{2.102571in}{3.062182in}}%
\pgfpathlineto{\pgfqpoint{2.104456in}{3.154986in}}%
\pgfpathlineto{\pgfqpoint{2.106342in}{3.141687in}}%
\pgfpathlineto{\pgfqpoint{2.111998in}{3.197668in}}%
\pgfpathlineto{\pgfqpoint{2.115769in}{3.121685in}}%
\pgfpathlineto{\pgfqpoint{2.119540in}{2.959140in}}%
\pgfpathlineto{\pgfqpoint{2.121425in}{2.973951in}}%
\pgfpathlineto{\pgfqpoint{2.123311in}{3.020741in}}%
\pgfpathlineto{\pgfqpoint{2.125196in}{3.111580in}}%
\pgfpathlineto{\pgfqpoint{2.128967in}{3.009870in}}%
\pgfpathlineto{\pgfqpoint{2.130852in}{3.021370in}}%
\pgfpathlineto{\pgfqpoint{2.134623in}{3.117842in}}%
\pgfpathlineto{\pgfqpoint{2.136508in}{3.084715in}}%
\pgfpathlineto{\pgfqpoint{2.140279in}{3.151664in}}%
\pgfpathlineto{\pgfqpoint{2.142165in}{3.153887in}}%
\pgfpathlineto{\pgfqpoint{2.144050in}{3.217200in}}%
\pgfpathlineto{\pgfqpoint{2.145936in}{3.242240in}}%
\pgfpathlineto{\pgfqpoint{2.147821in}{3.220453in}}%
\pgfpathlineto{\pgfqpoint{2.149706in}{3.174280in}}%
\pgfpathlineto{\pgfqpoint{2.151592in}{3.161970in}}%
\pgfpathlineto{\pgfqpoint{2.153477in}{3.126041in}}%
\pgfpathlineto{\pgfqpoint{2.155363in}{3.136746in}}%
\pgfpathlineto{\pgfqpoint{2.157248in}{3.122251in}}%
\pgfpathlineto{\pgfqpoint{2.159133in}{3.144528in}}%
\pgfpathlineto{\pgfqpoint{2.161019in}{3.136883in}}%
\pgfpathlineto{\pgfqpoint{2.162904in}{3.151521in}}%
\pgfpathlineto{\pgfqpoint{2.164790in}{3.109728in}}%
\pgfpathlineto{\pgfqpoint{2.166675in}{3.105883in}}%
\pgfpathlineto{\pgfqpoint{2.168561in}{3.124249in}}%
\pgfpathlineto{\pgfqpoint{2.170446in}{3.110249in}}%
\pgfpathlineto{\pgfqpoint{2.172331in}{3.110526in}}%
\pgfpathlineto{\pgfqpoint{2.174217in}{3.129918in}}%
\pgfpathlineto{\pgfqpoint{2.176102in}{3.199966in}}%
\pgfpathlineto{\pgfqpoint{2.177988in}{3.118728in}}%
\pgfpathlineto{\pgfqpoint{2.179873in}{3.096472in}}%
\pgfpathlineto{\pgfqpoint{2.181758in}{3.108747in}}%
\pgfpathlineto{\pgfqpoint{2.183644in}{3.201693in}}%
\pgfpathlineto{\pgfqpoint{2.189300in}{3.309053in}}%
\pgfpathlineto{\pgfqpoint{2.193071in}{3.179069in}}%
\pgfpathlineto{\pgfqpoint{2.194956in}{3.178226in}}%
\pgfpathlineto{\pgfqpoint{2.198727in}{3.056597in}}%
\pgfpathlineto{\pgfqpoint{2.200613in}{3.194969in}}%
\pgfpathlineto{\pgfqpoint{2.202498in}{3.195112in}}%
\pgfpathlineto{\pgfqpoint{2.204383in}{3.197682in}}%
\pgfpathlineto{\pgfqpoint{2.206269in}{3.176320in}}%
\pgfpathlineto{\pgfqpoint{2.208154in}{3.177174in}}%
\pgfpathlineto{\pgfqpoint{2.210040in}{3.212189in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{3.199411in}}%
\pgfpathlineto{\pgfqpoint{2.213811in}{3.283885in}}%
\pgfpathlineto{\pgfqpoint{2.215696in}{3.260801in}}%
\pgfpathlineto{\pgfqpoint{2.217581in}{3.337589in}}%
\pgfpathlineto{\pgfqpoint{2.219467in}{3.294062in}}%
\pgfpathlineto{\pgfqpoint{2.221352in}{3.279645in}}%
\pgfpathlineto{\pgfqpoint{2.223238in}{3.236811in}}%
\pgfpathlineto{\pgfqpoint{2.227008in}{3.257067in}}%
\pgfpathlineto{\pgfqpoint{2.228894in}{3.265866in}}%
\pgfpathlineto{\pgfqpoint{2.230779in}{3.224947in}}%
\pgfpathlineto{\pgfqpoint{2.232665in}{3.233759in}}%
\pgfpathlineto{\pgfqpoint{2.234550in}{3.105270in}}%
\pgfpathlineto{\pgfqpoint{2.236436in}{3.123122in}}%
\pgfpathlineto{\pgfqpoint{2.238321in}{3.097652in}}%
\pgfpathlineto{\pgfqpoint{2.240206in}{3.276705in}}%
\pgfpathlineto{\pgfqpoint{2.242092in}{3.174664in}}%
\pgfpathlineto{\pgfqpoint{2.243977in}{3.140517in}}%
\pgfpathlineto{\pgfqpoint{2.245863in}{3.147540in}}%
\pgfpathlineto{\pgfqpoint{2.249633in}{3.074845in}}%
\pgfpathlineto{\pgfqpoint{2.251519in}{3.072259in}}%
\pgfpathlineto{\pgfqpoint{2.253404in}{3.065497in}}%
\pgfpathlineto{\pgfqpoint{2.257175in}{3.106446in}}%
\pgfpathlineto{\pgfqpoint{2.259061in}{3.085179in}}%
\pgfpathlineto{\pgfqpoint{2.260946in}{3.084086in}}%
\pgfpathlineto{\pgfqpoint{2.262831in}{3.104018in}}%
\pgfpathlineto{\pgfqpoint{2.264717in}{3.101193in}}%
\pgfpathlineto{\pgfqpoint{2.268488in}{3.192415in}}%
\pgfpathlineto{\pgfqpoint{2.270373in}{3.180191in}}%
\pgfpathlineto{\pgfqpoint{2.272258in}{3.188003in}}%
\pgfpathlineto{\pgfqpoint{2.276029in}{3.232245in}}%
\pgfpathlineto{\pgfqpoint{2.277915in}{3.170891in}}%
\pgfpathlineto{\pgfqpoint{2.279800in}{3.159274in}}%
\pgfpathlineto{\pgfqpoint{2.281686in}{3.167036in}}%
\pgfpathlineto{\pgfqpoint{2.283571in}{3.149119in}}%
\pgfpathlineto{\pgfqpoint{2.285456in}{3.166408in}}%
\pgfpathlineto{\pgfqpoint{2.287342in}{3.129761in}}%
\pgfpathlineto{\pgfqpoint{2.289227in}{3.152545in}}%
\pgfpathlineto{\pgfqpoint{2.291113in}{3.196404in}}%
\pgfpathlineto{\pgfqpoint{2.296769in}{3.099990in}}%
\pgfpathlineto{\pgfqpoint{2.298654in}{3.102699in}}%
\pgfpathlineto{\pgfqpoint{2.300540in}{3.124389in}}%
\pgfpathlineto{\pgfqpoint{2.302425in}{3.159687in}}%
\pgfpathlineto{\pgfqpoint{2.304311in}{3.115091in}}%
\pgfpathlineto{\pgfqpoint{2.306196in}{3.143903in}}%
\pgfpathlineto{\pgfqpoint{2.308081in}{3.142552in}}%
\pgfpathlineto{\pgfqpoint{2.309967in}{3.101295in}}%
\pgfpathlineto{\pgfqpoint{2.311852in}{3.111443in}}%
\pgfpathlineto{\pgfqpoint{2.313738in}{3.103822in}}%
\pgfpathlineto{\pgfqpoint{2.315623in}{3.115351in}}%
\pgfpathlineto{\pgfqpoint{2.319394in}{3.053647in}}%
\pgfpathlineto{\pgfqpoint{2.323165in}{3.091885in}}%
\pgfpathlineto{\pgfqpoint{2.325050in}{3.079517in}}%
\pgfpathlineto{\pgfqpoint{2.326936in}{3.055555in}}%
\pgfpathlineto{\pgfqpoint{2.328821in}{3.061236in}}%
\pgfpathlineto{\pgfqpoint{2.330706in}{3.063298in}}%
\pgfpathlineto{\pgfqpoint{2.332592in}{3.025568in}}%
\pgfpathlineto{\pgfqpoint{2.334477in}{3.026236in}}%
\pgfpathlineto{\pgfqpoint{2.340134in}{3.108422in}}%
\pgfpathlineto{\pgfqpoint{2.343904in}{3.021041in}}%
\pgfpathlineto{\pgfqpoint{2.345790in}{3.040938in}}%
\pgfpathlineto{\pgfqpoint{2.347675in}{3.041072in}}%
\pgfpathlineto{\pgfqpoint{2.349561in}{3.051329in}}%
\pgfpathlineto{\pgfqpoint{2.353331in}{3.109817in}}%
\pgfpathlineto{\pgfqpoint{2.357102in}{3.147589in}}%
\pgfpathlineto{\pgfqpoint{2.358988in}{3.096326in}}%
\pgfpathlineto{\pgfqpoint{2.360873in}{3.139753in}}%
\pgfpathlineto{\pgfqpoint{2.368415in}{3.039937in}}%
\pgfpathlineto{\pgfqpoint{2.372186in}{3.119585in}}%
\pgfpathlineto{\pgfqpoint{2.374071in}{3.129757in}}%
\pgfpathlineto{\pgfqpoint{2.375956in}{3.101508in}}%
\pgfpathlineto{\pgfqpoint{2.377842in}{3.132285in}}%
\pgfpathlineto{\pgfqpoint{2.379727in}{3.101965in}}%
\pgfpathlineto{\pgfqpoint{2.381613in}{3.115556in}}%
\pgfpathlineto{\pgfqpoint{2.383498in}{3.180310in}}%
\pgfpathlineto{\pgfqpoint{2.385384in}{3.110712in}}%
\pgfpathlineto{\pgfqpoint{2.387269in}{3.145261in}}%
\pgfpathlineto{\pgfqpoint{2.389154in}{3.072669in}}%
\pgfpathlineto{\pgfqpoint{2.392925in}{3.106251in}}%
\pgfpathlineto{\pgfqpoint{2.394811in}{3.116835in}}%
\pgfpathlineto{\pgfqpoint{2.396696in}{3.119839in}}%
\pgfpathlineto{\pgfqpoint{2.398581in}{3.157414in}}%
\pgfpathlineto{\pgfqpoint{2.400467in}{3.137667in}}%
\pgfpathlineto{\pgfqpoint{2.402352in}{3.170677in}}%
\pgfpathlineto{\pgfqpoint{2.404238in}{3.126669in}}%
\pgfpathlineto{\pgfqpoint{2.406123in}{3.131727in}}%
\pgfpathlineto{\pgfqpoint{2.408009in}{3.142310in}}%
\pgfpathlineto{\pgfqpoint{2.409894in}{3.130662in}}%
\pgfpathlineto{\pgfqpoint{2.411779in}{3.190048in}}%
\pgfpathlineto{\pgfqpoint{2.415550in}{3.233867in}}%
\pgfpathlineto{\pgfqpoint{2.417436in}{3.182082in}}%
\pgfpathlineto{\pgfqpoint{2.419321in}{3.180922in}}%
\pgfpathlineto{\pgfqpoint{2.423092in}{3.214818in}}%
\pgfpathlineto{\pgfqpoint{2.424977in}{3.254769in}}%
\pgfpathlineto{\pgfqpoint{2.426863in}{3.256114in}}%
\pgfpathlineto{\pgfqpoint{2.428748in}{3.235462in}}%
\pgfpathlineto{\pgfqpoint{2.430634in}{3.229311in}}%
\pgfpathlineto{\pgfqpoint{2.434404in}{3.154620in}}%
\pgfpathlineto{\pgfqpoint{2.436290in}{3.165165in}}%
\pgfpathlineto{\pgfqpoint{2.440061in}{3.284116in}}%
\pgfpathlineto{\pgfqpoint{2.441946in}{3.228882in}}%
\pgfpathlineto{\pgfqpoint{2.443832in}{3.234640in}}%
\pgfpathlineto{\pgfqpoint{2.445717in}{3.260103in}}%
\pgfpathlineto{\pgfqpoint{2.447602in}{3.320624in}}%
\pgfpathlineto{\pgfqpoint{2.449488in}{3.259400in}}%
\pgfpathlineto{\pgfqpoint{2.451373in}{3.253679in}}%
\pgfpathlineto{\pgfqpoint{2.457029in}{3.378932in}}%
\pgfpathlineto{\pgfqpoint{2.458915in}{3.409293in}}%
\pgfpathlineto{\pgfqpoint{2.466457in}{3.249644in}}%
\pgfpathlineto{\pgfqpoint{2.468342in}{3.250721in}}%
\pgfpathlineto{\pgfqpoint{2.470227in}{3.254709in}}%
\pgfpathlineto{\pgfqpoint{2.472113in}{3.179774in}}%
\pgfpathlineto{\pgfqpoint{2.473998in}{3.195070in}}%
\pgfpathlineto{\pgfqpoint{2.475884in}{3.187050in}}%
\pgfpathlineto{\pgfqpoint{2.479654in}{3.265176in}}%
\pgfpathlineto{\pgfqpoint{2.481540in}{3.305784in}}%
\pgfpathlineto{\pgfqpoint{2.483425in}{3.257469in}}%
\pgfpathlineto{\pgfqpoint{2.485311in}{3.294207in}}%
\pgfpathlineto{\pgfqpoint{2.489082in}{3.384306in}}%
\pgfpathlineto{\pgfqpoint{2.490967in}{3.389376in}}%
\pgfpathlineto{\pgfqpoint{2.494738in}{3.312307in}}%
\pgfpathlineto{\pgfqpoint{2.496623in}{3.309298in}}%
\pgfpathlineto{\pgfqpoint{2.498509in}{3.315191in}}%
\pgfpathlineto{\pgfqpoint{2.500394in}{3.337226in}}%
\pgfpathlineto{\pgfqpoint{2.502279in}{3.402519in}}%
\pgfpathlineto{\pgfqpoint{2.504165in}{3.400736in}}%
\pgfpathlineto{\pgfqpoint{2.507936in}{3.356198in}}%
\pgfpathlineto{\pgfqpoint{2.509821in}{3.376042in}}%
\pgfpathlineto{\pgfqpoint{2.511707in}{3.300420in}}%
\pgfpathlineto{\pgfqpoint{2.515477in}{3.355123in}}%
\pgfpathlineto{\pgfqpoint{2.521134in}{3.243636in}}%
\pgfpathlineto{\pgfqpoint{2.524904in}{3.191329in}}%
\pgfpathlineto{\pgfqpoint{2.526790in}{3.260177in}}%
\pgfpathlineto{\pgfqpoint{2.528675in}{3.263771in}}%
\pgfpathlineto{\pgfqpoint{2.530561in}{3.280103in}}%
\pgfpathlineto{\pgfqpoint{2.532446in}{3.257381in}}%
\pgfpathlineto{\pgfqpoint{2.534332in}{3.210641in}}%
\pgfpathlineto{\pgfqpoint{2.536217in}{3.209845in}}%
\pgfpathlineto{\pgfqpoint{2.538102in}{3.249325in}}%
\pgfpathlineto{\pgfqpoint{2.539988in}{3.244361in}}%
\pgfpathlineto{\pgfqpoint{2.541873in}{3.252474in}}%
\pgfpathlineto{\pgfqpoint{2.543759in}{3.229395in}}%
\pgfpathlineto{\pgfqpoint{2.545644in}{3.284582in}}%
\pgfpathlineto{\pgfqpoint{2.547529in}{3.210480in}}%
\pgfpathlineto{\pgfqpoint{2.551300in}{3.248662in}}%
\pgfpathlineto{\pgfqpoint{2.553186in}{3.232813in}}%
\pgfpathlineto{\pgfqpoint{2.556957in}{3.293856in}}%
\pgfpathlineto{\pgfqpoint{2.558842in}{3.222797in}}%
\pgfpathlineto{\pgfqpoint{2.560727in}{3.225365in}}%
\pgfpathlineto{\pgfqpoint{2.564498in}{3.314262in}}%
\pgfpathlineto{\pgfqpoint{2.566384in}{3.315167in}}%
\pgfpathlineto{\pgfqpoint{2.568269in}{3.311177in}}%
\pgfpathlineto{\pgfqpoint{2.570154in}{3.276185in}}%
\pgfpathlineto{\pgfqpoint{2.575811in}{3.419421in}}%
\pgfpathlineto{\pgfqpoint{2.577696in}{3.348723in}}%
\pgfpathlineto{\pgfqpoint{2.579582in}{3.330808in}}%
\pgfpathlineto{\pgfqpoint{2.581467in}{3.387321in}}%
\pgfpathlineto{\pgfqpoint{2.583352in}{3.353899in}}%
\pgfpathlineto{\pgfqpoint{2.585238in}{3.345242in}}%
\pgfpathlineto{\pgfqpoint{2.587123in}{3.365787in}}%
\pgfpathlineto{\pgfqpoint{2.589009in}{3.421050in}}%
\pgfpathlineto{\pgfqpoint{2.590894in}{3.417771in}}%
\pgfpathlineto{\pgfqpoint{2.592779in}{3.456027in}}%
\pgfpathlineto{\pgfqpoint{2.596550in}{3.472048in}}%
\pgfpathlineto{\pgfqpoint{2.598436in}{3.491172in}}%
\pgfpathlineto{\pgfqpoint{2.600321in}{3.448854in}}%
\pgfpathlineto{\pgfqpoint{2.602207in}{3.442463in}}%
\pgfpathlineto{\pgfqpoint{2.604092in}{3.452826in}}%
\pgfpathlineto{\pgfqpoint{2.607863in}{3.573816in}}%
\pgfpathlineto{\pgfqpoint{2.611634in}{3.287295in}}%
\pgfpathlineto{\pgfqpoint{2.613519in}{3.274072in}}%
\pgfpathlineto{\pgfqpoint{2.615405in}{3.273359in}}%
\pgfpathlineto{\pgfqpoint{2.619175in}{3.330462in}}%
\pgfpathlineto{\pgfqpoint{2.621061in}{3.326265in}}%
\pgfpathlineto{\pgfqpoint{2.622946in}{3.383983in}}%
\pgfpathlineto{\pgfqpoint{2.624832in}{3.396805in}}%
\pgfpathlineto{\pgfqpoint{2.628602in}{3.456062in}}%
\pgfpathlineto{\pgfqpoint{2.630488in}{3.433504in}}%
\pgfpathlineto{\pgfqpoint{2.632373in}{3.340030in}}%
\pgfpathlineto{\pgfqpoint{2.634259in}{3.360107in}}%
\pgfpathlineto{\pgfqpoint{2.638030in}{3.363478in}}%
\pgfpathlineto{\pgfqpoint{2.639915in}{3.413371in}}%
\pgfpathlineto{\pgfqpoint{2.643686in}{3.328350in}}%
\pgfpathlineto{\pgfqpoint{2.645571in}{3.328477in}}%
\pgfpathlineto{\pgfqpoint{2.647457in}{3.373455in}}%
\pgfpathlineto{\pgfqpoint{2.649342in}{3.316838in}}%
\pgfpathlineto{\pgfqpoint{2.653113in}{3.376306in}}%
\pgfpathlineto{\pgfqpoint{2.658769in}{3.319733in}}%
\pgfpathlineto{\pgfqpoint{2.660655in}{3.375085in}}%
\pgfpathlineto{\pgfqpoint{2.662540in}{3.482872in}}%
\pgfpathlineto{\pgfqpoint{2.666311in}{3.345538in}}%
\pgfpathlineto{\pgfqpoint{2.670082in}{3.447017in}}%
\pgfpathlineto{\pgfqpoint{2.675738in}{3.330656in}}%
\pgfpathlineto{\pgfqpoint{2.677623in}{3.280469in}}%
\pgfpathlineto{\pgfqpoint{2.679509in}{3.301956in}}%
\pgfpathlineto{\pgfqpoint{2.681394in}{3.273571in}}%
\pgfpathlineto{\pgfqpoint{2.683280in}{3.268604in}}%
\pgfpathlineto{\pgfqpoint{2.685165in}{3.227318in}}%
\pgfpathlineto{\pgfqpoint{2.687050in}{3.267011in}}%
\pgfpathlineto{\pgfqpoint{2.688936in}{3.345614in}}%
\pgfpathlineto{\pgfqpoint{2.690821in}{3.376121in}}%
\pgfpathlineto{\pgfqpoint{2.694592in}{3.306847in}}%
\pgfpathlineto{\pgfqpoint{2.698363in}{3.273906in}}%
\pgfpathlineto{\pgfqpoint{2.700248in}{3.280077in}}%
\pgfpathlineto{\pgfqpoint{2.704019in}{3.224721in}}%
\pgfpathlineto{\pgfqpoint{2.707790in}{3.285681in}}%
\pgfpathlineto{\pgfqpoint{2.709675in}{3.337152in}}%
\pgfpathlineto{\pgfqpoint{2.713446in}{3.295730in}}%
\pgfpathlineto{\pgfqpoint{2.717217in}{3.260230in}}%
\pgfpathlineto{\pgfqpoint{2.719102in}{3.344117in}}%
\pgfpathlineto{\pgfqpoint{2.720988in}{3.358647in}}%
\pgfpathlineto{\pgfqpoint{2.722873in}{3.316096in}}%
\pgfpathlineto{\pgfqpoint{2.724759in}{3.317437in}}%
\pgfpathlineto{\pgfqpoint{2.726644in}{3.322203in}}%
\pgfpathlineto{\pgfqpoint{2.728530in}{3.359106in}}%
\pgfpathlineto{\pgfqpoint{2.730415in}{3.369944in}}%
\pgfpathlineto{\pgfqpoint{2.732300in}{3.355994in}}%
\pgfpathlineto{\pgfqpoint{2.734186in}{3.377391in}}%
\pgfpathlineto{\pgfqpoint{2.736071in}{3.385182in}}%
\pgfpathlineto{\pgfqpoint{2.737957in}{3.422158in}}%
\pgfpathlineto{\pgfqpoint{2.741727in}{3.343754in}}%
\pgfpathlineto{\pgfqpoint{2.745498in}{3.388244in}}%
\pgfpathlineto{\pgfqpoint{2.751155in}{3.470700in}}%
\pgfpathlineto{\pgfqpoint{2.753040in}{3.440906in}}%
\pgfpathlineto{\pgfqpoint{2.756811in}{3.483505in}}%
\pgfpathlineto{\pgfqpoint{2.758696in}{3.475092in}}%
\pgfpathlineto{\pgfqpoint{2.760582in}{3.410097in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{3.407092in}}%
\pgfpathlineto{\pgfqpoint{2.766238in}{3.434776in}}%
\pgfpathlineto{\pgfqpoint{2.768123in}{3.491126in}}%
\pgfpathlineto{\pgfqpoint{2.770009in}{3.469312in}}%
\pgfpathlineto{\pgfqpoint{2.771894in}{3.427919in}}%
\pgfpathlineto{\pgfqpoint{2.777550in}{3.475741in}}%
\pgfpathlineto{\pgfqpoint{2.779436in}{3.499968in}}%
\pgfpathlineto{\pgfqpoint{2.781321in}{3.495883in}}%
\pgfpathlineto{\pgfqpoint{2.783207in}{3.549920in}}%
\pgfpathlineto{\pgfqpoint{2.785092in}{3.537612in}}%
\pgfpathlineto{\pgfqpoint{2.786978in}{3.581600in}}%
\pgfpathlineto{\pgfqpoint{2.788863in}{3.505260in}}%
\pgfpathlineto{\pgfqpoint{2.790748in}{3.519081in}}%
\pgfpathlineto{\pgfqpoint{2.794519in}{3.509221in}}%
\pgfpathlineto{\pgfqpoint{2.796405in}{3.441675in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.428626in}}%
\pgfpathlineto{\pgfqpoint{2.800175in}{3.463235in}}%
\pgfpathlineto{\pgfqpoint{2.802061in}{3.395644in}}%
\pgfpathlineto{\pgfqpoint{2.803946in}{3.371910in}}%
\pgfpathlineto{\pgfqpoint{2.805832in}{3.407858in}}%
\pgfpathlineto{\pgfqpoint{2.807717in}{3.396155in}}%
\pgfpathlineto{\pgfqpoint{2.811488in}{3.273729in}}%
\pgfpathlineto{\pgfqpoint{2.813373in}{3.267527in}}%
\pgfpathlineto{\pgfqpoint{2.815259in}{3.299541in}}%
\pgfpathlineto{\pgfqpoint{2.819030in}{3.240842in}}%
\pgfpathlineto{\pgfqpoint{2.820915in}{3.242676in}}%
\pgfpathlineto{\pgfqpoint{2.822800in}{3.290380in}}%
\pgfpathlineto{\pgfqpoint{2.824686in}{3.295243in}}%
\pgfpathlineto{\pgfqpoint{2.826571in}{3.292714in}}%
\pgfpathlineto{\pgfqpoint{2.828457in}{3.247276in}}%
\pgfpathlineto{\pgfqpoint{2.830342in}{3.273747in}}%
\pgfpathlineto{\pgfqpoint{2.832228in}{3.316869in}}%
\pgfpathlineto{\pgfqpoint{2.834113in}{3.393121in}}%
\pgfpathlineto{\pgfqpoint{2.835998in}{3.384422in}}%
\pgfpathlineto{\pgfqpoint{2.837884in}{3.330229in}}%
\pgfpathlineto{\pgfqpoint{2.839769in}{3.323888in}}%
\pgfpathlineto{\pgfqpoint{2.845425in}{3.485574in}}%
\pgfpathlineto{\pgfqpoint{2.849196in}{3.395796in}}%
\pgfpathlineto{\pgfqpoint{2.851082in}{3.411137in}}%
\pgfpathlineto{\pgfqpoint{2.852967in}{3.374527in}}%
\pgfpathlineto{\pgfqpoint{2.854853in}{3.445514in}}%
\pgfpathlineto{\pgfqpoint{2.856738in}{3.455118in}}%
\pgfpathlineto{\pgfqpoint{2.858623in}{3.380398in}}%
\pgfpathlineto{\pgfqpoint{2.862394in}{3.329646in}}%
\pgfpathlineto{\pgfqpoint{2.864280in}{3.341514in}}%
\pgfpathlineto{\pgfqpoint{2.866165in}{3.318232in}}%
\pgfpathlineto{\pgfqpoint{2.868050in}{3.342215in}}%
\pgfpathlineto{\pgfqpoint{2.869936in}{3.349282in}}%
\pgfpathlineto{\pgfqpoint{2.871821in}{3.404554in}}%
\pgfpathlineto{\pgfqpoint{2.873707in}{3.386073in}}%
\pgfpathlineto{\pgfqpoint{2.879363in}{3.517559in}}%
\pgfpathlineto{\pgfqpoint{2.881248in}{3.457012in}}%
\pgfpathlineto{\pgfqpoint{2.886905in}{3.535710in}}%
\pgfpathlineto{\pgfqpoint{2.890675in}{3.374059in}}%
\pgfpathlineto{\pgfqpoint{2.892561in}{3.381065in}}%
\pgfpathlineto{\pgfqpoint{2.894446in}{3.418583in}}%
\pgfpathlineto{\pgfqpoint{2.896332in}{3.499947in}}%
\pgfpathlineto{\pgfqpoint{2.901988in}{3.410113in}}%
\pgfpathlineto{\pgfqpoint{2.903873in}{3.427132in}}%
\pgfpathlineto{\pgfqpoint{2.905759in}{3.464466in}}%
\pgfpathlineto{\pgfqpoint{2.907644in}{3.443617in}}%
\pgfpathlineto{\pgfqpoint{2.909530in}{3.471823in}}%
\pgfpathlineto{\pgfqpoint{2.911415in}{3.471882in}}%
\pgfpathlineto{\pgfqpoint{2.913300in}{3.450784in}}%
\pgfpathlineto{\pgfqpoint{2.915186in}{3.520058in}}%
\pgfpathlineto{\pgfqpoint{2.917071in}{3.470221in}}%
\pgfpathlineto{\pgfqpoint{2.920842in}{3.544960in}}%
\pgfpathlineto{\pgfqpoint{2.924613in}{3.385947in}}%
\pgfpathlineto{\pgfqpoint{2.926498in}{3.402680in}}%
\pgfpathlineto{\pgfqpoint{2.928384in}{3.401668in}}%
\pgfpathlineto{\pgfqpoint{2.930269in}{3.409311in}}%
\pgfpathlineto{\pgfqpoint{2.932155in}{3.492019in}}%
\pgfpathlineto{\pgfqpoint{2.934040in}{3.495542in}}%
\pgfpathlineto{\pgfqpoint{2.935925in}{3.444946in}}%
\pgfpathlineto{\pgfqpoint{2.937811in}{3.348246in}}%
\pgfpathlineto{\pgfqpoint{2.939696in}{3.349524in}}%
\pgfpathlineto{\pgfqpoint{2.941582in}{3.379635in}}%
\pgfpathlineto{\pgfqpoint{2.943467in}{3.380494in}}%
\pgfpathlineto{\pgfqpoint{2.945353in}{3.462220in}}%
\pgfpathlineto{\pgfqpoint{2.947238in}{3.466632in}}%
\pgfpathlineto{\pgfqpoint{2.951009in}{3.365391in}}%
\pgfpathlineto{\pgfqpoint{2.954780in}{3.382753in}}%
\pgfpathlineto{\pgfqpoint{2.956665in}{3.415574in}}%
\pgfpathlineto{\pgfqpoint{2.958551in}{3.469076in}}%
\pgfpathlineto{\pgfqpoint{2.960436in}{3.484816in}}%
\pgfpathlineto{\pgfqpoint{2.962321in}{3.474690in}}%
\pgfpathlineto{\pgfqpoint{2.964207in}{3.514122in}}%
\pgfpathlineto{\pgfqpoint{2.967978in}{3.404187in}}%
\pgfpathlineto{\pgfqpoint{2.971748in}{3.388152in}}%
\pgfpathlineto{\pgfqpoint{2.973634in}{3.436953in}}%
\pgfpathlineto{\pgfqpoint{2.975519in}{3.443116in}}%
\pgfpathlineto{\pgfqpoint{2.977405in}{3.441253in}}%
\pgfpathlineto{\pgfqpoint{2.979290in}{3.399297in}}%
\pgfpathlineto{\pgfqpoint{2.981176in}{3.398567in}}%
\pgfpathlineto{\pgfqpoint{2.983061in}{3.417898in}}%
\pgfpathlineto{\pgfqpoint{2.984946in}{3.421073in}}%
\pgfpathlineto{\pgfqpoint{2.988717in}{3.481629in}}%
\pgfpathlineto{\pgfqpoint{2.992488in}{3.413952in}}%
\pgfpathlineto{\pgfqpoint{2.996259in}{3.478995in}}%
\pgfpathlineto{\pgfqpoint{2.998144in}{3.477283in}}%
\pgfpathlineto{\pgfqpoint{3.001915in}{3.500363in}}%
\pgfpathlineto{\pgfqpoint{3.003801in}{3.471936in}}%
\pgfpathlineto{\pgfqpoint{3.005686in}{3.472717in}}%
\pgfpathlineto{\pgfqpoint{3.009457in}{3.480991in}}%
\pgfpathlineto{\pgfqpoint{3.011342in}{3.508965in}}%
\pgfpathlineto{\pgfqpoint{3.015113in}{3.475724in}}%
\pgfpathlineto{\pgfqpoint{3.016998in}{3.500581in}}%
\pgfpathlineto{\pgfqpoint{3.018884in}{3.484342in}}%
\pgfpathlineto{\pgfqpoint{3.020769in}{3.550484in}}%
\pgfpathlineto{\pgfqpoint{3.022655in}{3.526736in}}%
\pgfpathlineto{\pgfqpoint{3.024540in}{3.446418in}}%
\pgfpathlineto{\pgfqpoint{3.026426in}{3.423664in}}%
\pgfpathlineto{\pgfqpoint{3.028311in}{3.467846in}}%
\pgfpathlineto{\pgfqpoint{3.030196in}{3.482205in}}%
\pgfpathlineto{\pgfqpoint{3.032082in}{3.538694in}}%
\pgfpathlineto{\pgfqpoint{3.035853in}{3.485576in}}%
\pgfpathlineto{\pgfqpoint{3.037738in}{3.402059in}}%
\pgfpathlineto{\pgfqpoint{3.039623in}{3.404763in}}%
\pgfpathlineto{\pgfqpoint{3.041509in}{3.369149in}}%
\pgfpathlineto{\pgfqpoint{3.043394in}{3.389016in}}%
\pgfpathlineto{\pgfqpoint{3.045280in}{3.396845in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{3.391349in}}%
\pgfpathlineto{\pgfqpoint{3.049051in}{3.441245in}}%
\pgfpathlineto{\pgfqpoint{3.050936in}{3.437139in}}%
\pgfpathlineto{\pgfqpoint{3.052821in}{3.475100in}}%
\pgfpathlineto{\pgfqpoint{3.054707in}{3.550412in}}%
\pgfpathlineto{\pgfqpoint{3.056592in}{3.516472in}}%
\pgfpathlineto{\pgfqpoint{3.058478in}{3.519514in}}%
\pgfpathlineto{\pgfqpoint{3.060363in}{3.509664in}}%
\pgfpathlineto{\pgfqpoint{3.064134in}{3.540930in}}%
\pgfpathlineto{\pgfqpoint{3.066019in}{3.496442in}}%
\pgfpathlineto{\pgfqpoint{3.067905in}{3.512190in}}%
\pgfpathlineto{\pgfqpoint{3.069790in}{3.506529in}}%
\pgfpathlineto{\pgfqpoint{3.071676in}{3.477168in}}%
\pgfpathlineto{\pgfqpoint{3.073561in}{3.510725in}}%
\pgfpathlineto{\pgfqpoint{3.077332in}{3.490420in}}%
\pgfpathlineto{\pgfqpoint{3.079217in}{3.513205in}}%
\pgfpathlineto{\pgfqpoint{3.081103in}{3.518552in}}%
\pgfpathlineto{\pgfqpoint{3.082988in}{3.546446in}}%
\pgfpathlineto{\pgfqpoint{3.084873in}{3.595667in}}%
\pgfpathlineto{\pgfqpoint{3.086759in}{3.544179in}}%
\pgfpathlineto{\pgfqpoint{3.088644in}{3.395744in}}%
\pgfpathlineto{\pgfqpoint{3.090530in}{3.347795in}}%
\pgfpathlineto{\pgfqpoint{3.092415in}{3.349006in}}%
\pgfpathlineto{\pgfqpoint{3.096186in}{3.395418in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{3.483299in}}%
\pgfpathlineto{\pgfqpoint{3.103728in}{3.414487in}}%
\pgfpathlineto{\pgfqpoint{3.105613in}{3.446077in}}%
\pgfpathlineto{\pgfqpoint{3.107499in}{3.436630in}}%
\pgfpathlineto{\pgfqpoint{3.109384in}{3.494525in}}%
\pgfpathlineto{\pgfqpoint{3.111269in}{3.447456in}}%
\pgfpathlineto{\pgfqpoint{3.113155in}{3.428866in}}%
\pgfpathlineto{\pgfqpoint{3.115040in}{3.453057in}}%
\pgfpathlineto{\pgfqpoint{3.116926in}{3.424700in}}%
\pgfpathlineto{\pgfqpoint{3.118811in}{3.447202in}}%
\pgfpathlineto{\pgfqpoint{3.122582in}{3.508863in}}%
\pgfpathlineto{\pgfqpoint{3.124467in}{3.534630in}}%
\pgfpathlineto{\pgfqpoint{3.126353in}{3.477604in}}%
\pgfpathlineto{\pgfqpoint{3.128238in}{3.464688in}}%
\pgfpathlineto{\pgfqpoint{3.132009in}{3.518273in}}%
\pgfpathlineto{\pgfqpoint{3.133894in}{3.516389in}}%
\pgfpathlineto{\pgfqpoint{3.135780in}{3.498939in}}%
\pgfpathlineto{\pgfqpoint{3.137665in}{3.447525in}}%
\pgfpathlineto{\pgfqpoint{3.139551in}{3.488447in}}%
\pgfpathlineto{\pgfqpoint{3.141436in}{3.475760in}}%
\pgfpathlineto{\pgfqpoint{3.145207in}{3.575159in}}%
\pgfpathlineto{\pgfqpoint{3.147092in}{3.554619in}}%
\pgfpathlineto{\pgfqpoint{3.150863in}{3.396121in}}%
\pgfpathlineto{\pgfqpoint{3.152749in}{3.400508in}}%
\pgfpathlineto{\pgfqpoint{3.156519in}{3.453801in}}%
\pgfpathlineto{\pgfqpoint{3.158405in}{3.414215in}}%
\pgfpathlineto{\pgfqpoint{3.160290in}{3.427587in}}%
\pgfpathlineto{\pgfqpoint{3.164061in}{3.484178in}}%
\pgfpathlineto{\pgfqpoint{3.165946in}{3.417810in}}%
\pgfpathlineto{\pgfqpoint{3.167832in}{3.451791in}}%
\pgfpathlineto{\pgfqpoint{3.169717in}{3.417987in}}%
\pgfpathlineto{\pgfqpoint{3.171603in}{3.443712in}}%
\pgfpathlineto{\pgfqpoint{3.173488in}{3.453754in}}%
\pgfpathlineto{\pgfqpoint{3.175374in}{3.457126in}}%
\pgfpathlineto{\pgfqpoint{3.177259in}{3.446326in}}%
\pgfpathlineto{\pgfqpoint{3.179144in}{3.495406in}}%
\pgfpathlineto{\pgfqpoint{3.181030in}{3.486396in}}%
\pgfpathlineto{\pgfqpoint{3.182915in}{3.485883in}}%
\pgfpathlineto{\pgfqpoint{3.184801in}{3.466337in}}%
\pgfpathlineto{\pgfqpoint{3.188571in}{3.319224in}}%
\pgfpathlineto{\pgfqpoint{3.190457in}{3.297584in}}%
\pgfpathlineto{\pgfqpoint{3.192342in}{3.314425in}}%
\pgfpathlineto{\pgfqpoint{3.194228in}{3.259717in}}%
\pgfpathlineto{\pgfqpoint{3.196113in}{3.275300in}}%
\pgfpathlineto{\pgfqpoint{3.197999in}{3.256068in}}%
\pgfpathlineto{\pgfqpoint{3.201769in}{3.362886in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{3.362435in}}%
\pgfpathlineto{\pgfqpoint{3.205540in}{3.367440in}}%
\pgfpathlineto{\pgfqpoint{3.207426in}{3.337557in}}%
\pgfpathlineto{\pgfqpoint{3.209311in}{3.389735in}}%
\pgfpathlineto{\pgfqpoint{3.211196in}{3.400532in}}%
\pgfpathlineto{\pgfqpoint{3.213082in}{3.325878in}}%
\pgfpathlineto{\pgfqpoint{3.214967in}{3.324338in}}%
\pgfpathlineto{\pgfqpoint{3.216853in}{3.378278in}}%
\pgfpathlineto{\pgfqpoint{3.218738in}{3.342146in}}%
\pgfpathlineto{\pgfqpoint{3.220624in}{3.359274in}}%
\pgfpathlineto{\pgfqpoint{3.222509in}{3.364497in}}%
\pgfpathlineto{\pgfqpoint{3.224394in}{3.351399in}}%
\pgfpathlineto{\pgfqpoint{3.226280in}{3.287205in}}%
\pgfpathlineto{\pgfqpoint{3.228165in}{3.289711in}}%
\pgfpathlineto{\pgfqpoint{3.230051in}{3.377542in}}%
\pgfpathlineto{\pgfqpoint{3.231936in}{3.354364in}}%
\pgfpathlineto{\pgfqpoint{3.233821in}{3.357360in}}%
\pgfpathlineto{\pgfqpoint{3.235707in}{3.379879in}}%
\pgfpathlineto{\pgfqpoint{3.237592in}{3.332105in}}%
\pgfpathlineto{\pgfqpoint{3.241363in}{3.391094in}}%
\pgfpathlineto{\pgfqpoint{3.243249in}{3.395493in}}%
\pgfpathlineto{\pgfqpoint{3.247019in}{3.355893in}}%
\pgfpathlineto{\pgfqpoint{3.250790in}{3.449935in}}%
\pgfpathlineto{\pgfqpoint{3.252676in}{3.456470in}}%
\pgfpathlineto{\pgfqpoint{3.254561in}{3.410506in}}%
\pgfpathlineto{\pgfqpoint{3.256446in}{3.403087in}}%
\pgfpathlineto{\pgfqpoint{3.258332in}{3.440069in}}%
\pgfpathlineto{\pgfqpoint{3.262103in}{3.419161in}}%
\pgfpathlineto{\pgfqpoint{3.263988in}{3.449462in}}%
\pgfpathlineto{\pgfqpoint{3.265874in}{3.459926in}}%
\pgfpathlineto{\pgfqpoint{3.269644in}{3.362733in}}%
\pgfpathlineto{\pgfqpoint{3.273415in}{3.345681in}}%
\pgfpathlineto{\pgfqpoint{3.275301in}{3.330972in}}%
\pgfpathlineto{\pgfqpoint{3.277186in}{3.292541in}}%
\pgfpathlineto{\pgfqpoint{3.279072in}{3.296941in}}%
\pgfpathlineto{\pgfqpoint{3.282842in}{3.337656in}}%
\pgfpathlineto{\pgfqpoint{3.284728in}{3.422138in}}%
\pgfpathlineto{\pgfqpoint{3.286613in}{3.402616in}}%
\pgfpathlineto{\pgfqpoint{3.290384in}{3.448361in}}%
\pgfpathlineto{\pgfqpoint{3.294155in}{3.379375in}}%
\pgfpathlineto{\pgfqpoint{3.296040in}{3.384233in}}%
\pgfpathlineto{\pgfqpoint{3.297926in}{3.405027in}}%
\pgfpathlineto{\pgfqpoint{3.301697in}{3.499980in}}%
\pgfpathlineto{\pgfqpoint{3.303582in}{3.469709in}}%
\pgfpathlineto{\pgfqpoint{3.307353in}{3.522717in}}%
\pgfpathlineto{\pgfqpoint{3.309238in}{3.426904in}}%
\pgfpathlineto{\pgfqpoint{3.311124in}{3.428099in}}%
\pgfpathlineto{\pgfqpoint{3.316780in}{3.511436in}}%
\pgfpathlineto{\pgfqpoint{3.320551in}{3.392572in}}%
\pgfpathlineto{\pgfqpoint{3.322436in}{3.430504in}}%
\pgfpathlineto{\pgfqpoint{3.324322in}{3.426550in}}%
\pgfpathlineto{\pgfqpoint{3.326207in}{3.435381in}}%
\pgfpathlineto{\pgfqpoint{3.328092in}{3.527277in}}%
\pgfpathlineto{\pgfqpoint{3.329978in}{3.464699in}}%
\pgfpathlineto{\pgfqpoint{3.331863in}{3.467351in}}%
\pgfpathlineto{\pgfqpoint{3.333749in}{3.492796in}}%
\pgfpathlineto{\pgfqpoint{3.335634in}{3.449942in}}%
\pgfpathlineto{\pgfqpoint{3.337519in}{3.450484in}}%
\pgfpathlineto{\pgfqpoint{3.339405in}{3.457219in}}%
\pgfpathlineto{\pgfqpoint{3.341290in}{3.434875in}}%
\pgfpathlineto{\pgfqpoint{3.345061in}{3.524229in}}%
\pgfpathlineto{\pgfqpoint{3.346947in}{3.509592in}}%
\pgfpathlineto{\pgfqpoint{3.348832in}{3.475233in}}%
\pgfpathlineto{\pgfqpoint{3.350717in}{3.396452in}}%
\pgfpathlineto{\pgfqpoint{3.354488in}{3.425342in}}%
\pgfpathlineto{\pgfqpoint{3.356374in}{3.425501in}}%
\pgfpathlineto{\pgfqpoint{3.358259in}{3.452903in}}%
\pgfpathlineto{\pgfqpoint{3.360144in}{3.436890in}}%
\pgfpathlineto{\pgfqpoint{3.362030in}{3.490143in}}%
\pgfpathlineto{\pgfqpoint{3.363915in}{3.481882in}}%
\pgfpathlineto{\pgfqpoint{3.365801in}{3.433700in}}%
\pgfpathlineto{\pgfqpoint{3.367686in}{3.432067in}}%
\pgfpathlineto{\pgfqpoint{3.371457in}{3.439994in}}%
\pgfpathlineto{\pgfqpoint{3.373342in}{3.497891in}}%
\pgfpathlineto{\pgfqpoint{3.375228in}{3.486716in}}%
\pgfpathlineto{\pgfqpoint{3.378999in}{3.429141in}}%
\pgfpathlineto{\pgfqpoint{3.380884in}{3.443704in}}%
\pgfpathlineto{\pgfqpoint{3.382769in}{3.436209in}}%
\pgfpathlineto{\pgfqpoint{3.384655in}{3.407063in}}%
\pgfpathlineto{\pgfqpoint{3.388426in}{3.478512in}}%
\pgfpathlineto{\pgfqpoint{3.390311in}{3.467164in}}%
\pgfpathlineto{\pgfqpoint{3.392197in}{3.474394in}}%
\pgfpathlineto{\pgfqpoint{3.394082in}{3.414468in}}%
\pgfpathlineto{\pgfqpoint{3.395967in}{3.444291in}}%
\pgfpathlineto{\pgfqpoint{3.397853in}{3.446966in}}%
\pgfpathlineto{\pgfqpoint{3.399738in}{3.434260in}}%
\pgfpathlineto{\pgfqpoint{3.401624in}{3.529372in}}%
\pgfpathlineto{\pgfqpoint{3.403509in}{3.523466in}}%
\pgfpathlineto{\pgfqpoint{3.405394in}{3.527762in}}%
\pgfpathlineto{\pgfqpoint{3.407280in}{3.472066in}}%
\pgfpathlineto{\pgfqpoint{3.409165in}{3.490313in}}%
\pgfpathlineto{\pgfqpoint{3.412936in}{3.393283in}}%
\pgfpathlineto{\pgfqpoint{3.414822in}{3.439372in}}%
\pgfpathlineto{\pgfqpoint{3.416707in}{3.519411in}}%
\pgfpathlineto{\pgfqpoint{3.418592in}{3.497579in}}%
\pgfpathlineto{\pgfqpoint{3.420478in}{3.537189in}}%
\pgfpathlineto{\pgfqpoint{3.426134in}{3.374926in}}%
\pgfpathlineto{\pgfqpoint{3.431790in}{3.490961in}}%
\pgfpathlineto{\pgfqpoint{3.433676in}{3.483825in}}%
\pgfpathlineto{\pgfqpoint{3.435561in}{3.530706in}}%
\pgfpathlineto{\pgfqpoint{3.437447in}{3.476385in}}%
\pgfpathlineto{\pgfqpoint{3.439332in}{3.459468in}}%
\pgfpathlineto{\pgfqpoint{3.441217in}{3.521323in}}%
\pgfpathlineto{\pgfqpoint{3.444988in}{3.548620in}}%
\pgfpathlineto{\pgfqpoint{3.448759in}{3.500657in}}%
\pgfpathlineto{\pgfqpoint{3.450645in}{3.551024in}}%
\pgfpathlineto{\pgfqpoint{3.454415in}{3.496013in}}%
\pgfpathlineto{\pgfqpoint{3.456301in}{3.587800in}}%
\pgfpathlineto{\pgfqpoint{3.458186in}{3.547319in}}%
\pgfpathlineto{\pgfqpoint{3.460072in}{3.614962in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{3.598275in}}%
\pgfpathlineto{\pgfqpoint{3.465728in}{3.436926in}}%
\pgfpathlineto{\pgfqpoint{3.467613in}{3.445528in}}%
\pgfpathlineto{\pgfqpoint{3.469499in}{3.355539in}}%
\pgfpathlineto{\pgfqpoint{3.471384in}{3.334643in}}%
\pgfpathlineto{\pgfqpoint{3.473270in}{3.341484in}}%
\pgfpathlineto{\pgfqpoint{3.477040in}{3.380170in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{3.470116in}}%
\pgfpathlineto{\pgfqpoint{3.482697in}{3.468119in}}%
\pgfpathlineto{\pgfqpoint{3.484582in}{3.509177in}}%
\pgfpathlineto{\pgfqpoint{3.486467in}{3.456899in}}%
\pgfpathlineto{\pgfqpoint{3.488353in}{3.462735in}}%
\pgfpathlineto{\pgfqpoint{3.490238in}{3.534042in}}%
\pgfpathlineto{\pgfqpoint{3.492124in}{3.510221in}}%
\pgfpathlineto{\pgfqpoint{3.494009in}{3.506320in}}%
\pgfpathlineto{\pgfqpoint{3.495895in}{3.472614in}}%
\pgfpathlineto{\pgfqpoint{3.497780in}{3.478623in}}%
\pgfpathlineto{\pgfqpoint{3.499665in}{3.510616in}}%
\pgfpathlineto{\pgfqpoint{3.501551in}{3.449789in}}%
\pgfpathlineto{\pgfqpoint{3.503436in}{3.461962in}}%
\pgfpathlineto{\pgfqpoint{3.507207in}{3.443073in}}%
\pgfpathlineto{\pgfqpoint{3.509092in}{3.456296in}}%
\pgfpathlineto{\pgfqpoint{3.510978in}{3.497128in}}%
\pgfpathlineto{\pgfqpoint{3.512863in}{3.435097in}}%
\pgfpathlineto{\pgfqpoint{3.516634in}{3.462759in}}%
\pgfpathlineto{\pgfqpoint{3.518520in}{3.401158in}}%
\pgfpathlineto{\pgfqpoint{3.520405in}{3.441599in}}%
\pgfpathlineto{\pgfqpoint{3.522290in}{3.415112in}}%
\pgfpathlineto{\pgfqpoint{3.524176in}{3.436455in}}%
\pgfpathlineto{\pgfqpoint{3.526061in}{3.482777in}}%
\pgfpathlineto{\pgfqpoint{3.529832in}{3.369162in}}%
\pgfpathlineto{\pgfqpoint{3.531717in}{3.359059in}}%
\pgfpathlineto{\pgfqpoint{3.533603in}{3.367043in}}%
\pgfpathlineto{\pgfqpoint{3.535488in}{3.385667in}}%
\pgfpathlineto{\pgfqpoint{3.539259in}{3.457030in}}%
\pgfpathlineto{\pgfqpoint{3.541145in}{3.418709in}}%
\pgfpathlineto{\pgfqpoint{3.543030in}{3.450367in}}%
\pgfpathlineto{\pgfqpoint{3.544915in}{3.420584in}}%
\pgfpathlineto{\pgfqpoint{3.546801in}{3.343420in}}%
\pgfpathlineto{\pgfqpoint{3.548686in}{3.355596in}}%
\pgfpathlineto{\pgfqpoint{3.550572in}{3.346177in}}%
\pgfpathlineto{\pgfqpoint{3.552457in}{3.315198in}}%
\pgfpathlineto{\pgfqpoint{3.558113in}{3.507969in}}%
\pgfpathlineto{\pgfqpoint{3.561884in}{3.255773in}}%
\pgfpathlineto{\pgfqpoint{3.563770in}{3.300381in}}%
\pgfpathlineto{\pgfqpoint{3.565655in}{3.241645in}}%
\pgfpathlineto{\pgfqpoint{3.567540in}{3.226685in}}%
\pgfpathlineto{\pgfqpoint{3.569426in}{3.180057in}}%
\pgfpathlineto{\pgfqpoint{3.571311in}{3.191463in}}%
\pgfpathlineto{\pgfqpoint{3.573197in}{3.186664in}}%
\pgfpathlineto{\pgfqpoint{3.576967in}{3.230658in}}%
\pgfpathlineto{\pgfqpoint{3.578853in}{3.303074in}}%
\pgfpathlineto{\pgfqpoint{3.580738in}{3.223947in}}%
\pgfpathlineto{\pgfqpoint{3.582624in}{3.214375in}}%
\pgfpathlineto{\pgfqpoint{3.584509in}{3.259206in}}%
\pgfpathlineto{\pgfqpoint{3.586395in}{3.256460in}}%
\pgfpathlineto{\pgfqpoint{3.588280in}{3.330575in}}%
\pgfpathlineto{\pgfqpoint{3.590165in}{3.333257in}}%
\pgfpathlineto{\pgfqpoint{3.597707in}{3.205609in}}%
\pgfpathlineto{\pgfqpoint{3.599593in}{3.188150in}}%
\pgfpathlineto{\pgfqpoint{3.603363in}{3.294757in}}%
\pgfpathlineto{\pgfqpoint{3.605249in}{3.343551in}}%
\pgfpathlineto{\pgfqpoint{3.612790in}{3.198782in}}%
\pgfpathlineto{\pgfqpoint{3.614676in}{3.199250in}}%
\pgfpathlineto{\pgfqpoint{3.616561in}{3.237290in}}%
\pgfpathlineto{\pgfqpoint{3.622218in}{3.415820in}}%
\pgfpathlineto{\pgfqpoint{3.624103in}{3.412260in}}%
\pgfpathlineto{\pgfqpoint{3.625988in}{3.396162in}}%
\pgfpathlineto{\pgfqpoint{3.629759in}{3.540069in}}%
\pgfpathlineto{\pgfqpoint{3.631645in}{3.499069in}}%
\pgfpathlineto{\pgfqpoint{3.633530in}{3.522846in}}%
\pgfpathlineto{\pgfqpoint{3.635415in}{3.475296in}}%
\pgfpathlineto{\pgfqpoint{3.637301in}{3.464070in}}%
\pgfpathlineto{\pgfqpoint{3.639186in}{3.473247in}}%
\pgfpathlineto{\pgfqpoint{3.641072in}{3.519176in}}%
\pgfpathlineto{\pgfqpoint{3.642957in}{3.522955in}}%
\pgfpathlineto{\pgfqpoint{3.644843in}{3.571325in}}%
\pgfpathlineto{\pgfqpoint{3.646728in}{3.568233in}}%
\pgfpathlineto{\pgfqpoint{3.648613in}{3.568491in}}%
\pgfpathlineto{\pgfqpoint{3.650499in}{3.674870in}}%
\pgfpathlineto{\pgfqpoint{3.652384in}{3.702897in}}%
\pgfpathlineto{\pgfqpoint{3.654270in}{3.697719in}}%
\pgfpathlineto{\pgfqpoint{3.656155in}{3.608630in}}%
\pgfpathlineto{\pgfqpoint{3.658040in}{3.588199in}}%
\pgfpathlineto{\pgfqpoint{3.659926in}{3.669485in}}%
\pgfpathlineto{\pgfqpoint{3.661811in}{3.493837in}}%
\pgfpathlineto{\pgfqpoint{3.663697in}{3.487112in}}%
\pgfpathlineto{\pgfqpoint{3.667468in}{3.347944in}}%
\pgfpathlineto{\pgfqpoint{3.669353in}{3.353158in}}%
\pgfpathlineto{\pgfqpoint{3.671238in}{3.387295in}}%
\pgfpathlineto{\pgfqpoint{3.675009in}{3.353011in}}%
\pgfpathlineto{\pgfqpoint{3.678780in}{3.368976in}}%
\pgfpathlineto{\pgfqpoint{3.680665in}{3.351322in}}%
\pgfpathlineto{\pgfqpoint{3.682551in}{3.320943in}}%
\pgfpathlineto{\pgfqpoint{3.684436in}{3.412878in}}%
\pgfpathlineto{\pgfqpoint{3.686322in}{3.321548in}}%
\pgfpathlineto{\pgfqpoint{3.688207in}{3.338534in}}%
\pgfpathlineto{\pgfqpoint{3.693863in}{3.070902in}}%
\pgfpathlineto{\pgfqpoint{3.695749in}{3.124003in}}%
\pgfpathlineto{\pgfqpoint{3.697634in}{3.144745in}}%
\pgfpathlineto{\pgfqpoint{3.701405in}{3.101332in}}%
\pgfpathlineto{\pgfqpoint{3.703290in}{3.124905in}}%
\pgfpathlineto{\pgfqpoint{3.705176in}{3.133562in}}%
\pgfpathlineto{\pgfqpoint{3.710832in}{3.285137in}}%
\pgfpathlineto{\pgfqpoint{3.712718in}{3.293746in}}%
\pgfpathlineto{\pgfqpoint{3.716488in}{3.222694in}}%
\pgfpathlineto{\pgfqpoint{3.718374in}{3.229718in}}%
\pgfpathlineto{\pgfqpoint{3.720259in}{3.231427in}}%
\pgfpathlineto{\pgfqpoint{3.722145in}{3.255653in}}%
\pgfpathlineto{\pgfqpoint{3.724030in}{3.217309in}}%
\pgfpathlineto{\pgfqpoint{3.725915in}{3.210206in}}%
\pgfpathlineto{\pgfqpoint{3.727801in}{3.122870in}}%
\pgfpathlineto{\pgfqpoint{3.729686in}{3.148980in}}%
\pgfpathlineto{\pgfqpoint{3.731572in}{3.139613in}}%
\pgfpathlineto{\pgfqpoint{3.733457in}{3.161135in}}%
\pgfpathlineto{\pgfqpoint{3.735343in}{3.196906in}}%
\pgfpathlineto{\pgfqpoint{3.737228in}{3.203382in}}%
\pgfpathlineto{\pgfqpoint{3.739113in}{3.184978in}}%
\pgfpathlineto{\pgfqpoint{3.740999in}{3.145531in}}%
\pgfpathlineto{\pgfqpoint{3.742884in}{3.138009in}}%
\pgfpathlineto{\pgfqpoint{3.744770in}{3.186813in}}%
\pgfpathlineto{\pgfqpoint{3.748540in}{3.096909in}}%
\pgfpathlineto{\pgfqpoint{3.752311in}{3.049365in}}%
\pgfpathlineto{\pgfqpoint{3.754197in}{3.096576in}}%
\pgfpathlineto{\pgfqpoint{3.756082in}{3.051314in}}%
\pgfpathlineto{\pgfqpoint{3.757968in}{3.036317in}}%
\pgfpathlineto{\pgfqpoint{3.759853in}{3.150486in}}%
\pgfpathlineto{\pgfqpoint{3.761738in}{3.099189in}}%
\pgfpathlineto{\pgfqpoint{3.763624in}{3.098768in}}%
\pgfpathlineto{\pgfqpoint{3.765509in}{3.082684in}}%
\pgfpathlineto{\pgfqpoint{3.767395in}{3.098228in}}%
\pgfpathlineto{\pgfqpoint{3.769280in}{3.030488in}}%
\pgfpathlineto{\pgfqpoint{3.771166in}{3.015813in}}%
\pgfpathlineto{\pgfqpoint{3.773051in}{3.031327in}}%
\pgfpathlineto{\pgfqpoint{3.774936in}{3.008314in}}%
\pgfpathlineto{\pgfqpoint{3.776822in}{3.058126in}}%
\pgfpathlineto{\pgfqpoint{3.782478in}{3.006484in}}%
\pgfpathlineto{\pgfqpoint{3.784363in}{3.017757in}}%
\pgfpathlineto{\pgfqpoint{3.786249in}{3.021610in}}%
\pgfpathlineto{\pgfqpoint{3.788134in}{2.980366in}}%
\pgfpathlineto{\pgfqpoint{3.790020in}{2.998444in}}%
\pgfpathlineto{\pgfqpoint{3.791905in}{2.976379in}}%
\pgfpathlineto{\pgfqpoint{3.793791in}{2.999828in}}%
\pgfpathlineto{\pgfqpoint{3.795676in}{2.999403in}}%
\pgfpathlineto{\pgfqpoint{3.797561in}{3.017553in}}%
\pgfpathlineto{\pgfqpoint{3.799447in}{3.001001in}}%
\pgfpathlineto{\pgfqpoint{3.801332in}{3.042163in}}%
\pgfpathlineto{\pgfqpoint{3.803218in}{2.984051in}}%
\pgfpathlineto{\pgfqpoint{3.805103in}{3.002006in}}%
\pgfpathlineto{\pgfqpoint{3.810759in}{3.120669in}}%
\pgfpathlineto{\pgfqpoint{3.814530in}{2.898288in}}%
\pgfpathlineto{\pgfqpoint{3.818301in}{2.969415in}}%
\pgfpathlineto{\pgfqpoint{3.820186in}{2.994646in}}%
\pgfpathlineto{\pgfqpoint{3.822072in}{2.997870in}}%
\pgfpathlineto{\pgfqpoint{3.823957in}{2.981660in}}%
\pgfpathlineto{\pgfqpoint{3.825843in}{2.978150in}}%
\pgfpathlineto{\pgfqpoint{3.827728in}{2.879645in}}%
\pgfpathlineto{\pgfqpoint{3.831499in}{2.953085in}}%
\pgfpathlineto{\pgfqpoint{3.835270in}{2.884601in}}%
\pgfpathlineto{\pgfqpoint{3.837155in}{2.904346in}}%
\pgfpathlineto{\pgfqpoint{3.839041in}{2.982065in}}%
\pgfpathlineto{\pgfqpoint{3.840926in}{2.934176in}}%
\pgfpathlineto{\pgfqpoint{3.842811in}{2.966780in}}%
\pgfpathlineto{\pgfqpoint{3.844697in}{2.949792in}}%
\pgfpathlineto{\pgfqpoint{3.846582in}{2.922662in}}%
\pgfpathlineto{\pgfqpoint{3.848468in}{2.925644in}}%
\pgfpathlineto{\pgfqpoint{3.850353in}{2.854258in}}%
\pgfpathlineto{\pgfqpoint{3.852238in}{2.852279in}}%
\pgfpathlineto{\pgfqpoint{3.854124in}{2.859999in}}%
\pgfpathlineto{\pgfqpoint{3.856009in}{2.813893in}}%
\pgfpathlineto{\pgfqpoint{3.857895in}{2.811620in}}%
\pgfpathlineto{\pgfqpoint{3.859780in}{2.847544in}}%
\pgfpathlineto{\pgfqpoint{3.861666in}{2.858549in}}%
\pgfpathlineto{\pgfqpoint{3.863551in}{2.857476in}}%
\pgfpathlineto{\pgfqpoint{3.865436in}{2.818380in}}%
\pgfpathlineto{\pgfqpoint{3.867322in}{2.875596in}}%
\pgfpathlineto{\pgfqpoint{3.869207in}{2.780536in}}%
\pgfpathlineto{\pgfqpoint{3.871093in}{2.818051in}}%
\pgfpathlineto{\pgfqpoint{3.872978in}{2.890958in}}%
\pgfpathlineto{\pgfqpoint{3.874863in}{2.868766in}}%
\pgfpathlineto{\pgfqpoint{3.876749in}{2.894258in}}%
\pgfpathlineto{\pgfqpoint{3.880520in}{2.776323in}}%
\pgfpathlineto{\pgfqpoint{3.882405in}{2.762881in}}%
\pgfpathlineto{\pgfqpoint{3.884291in}{2.723086in}}%
\pgfpathlineto{\pgfqpoint{3.886176in}{2.779086in}}%
\pgfpathlineto{\pgfqpoint{3.889947in}{2.725129in}}%
\pgfpathlineto{\pgfqpoint{3.891832in}{2.763670in}}%
\pgfpathlineto{\pgfqpoint{3.893718in}{2.767078in}}%
\pgfpathlineto{\pgfqpoint{3.895603in}{2.721104in}}%
\pgfpathlineto{\pgfqpoint{3.897488in}{2.711363in}}%
\pgfpathlineto{\pgfqpoint{3.899374in}{2.754010in}}%
\pgfpathlineto{\pgfqpoint{3.901259in}{2.754092in}}%
\pgfpathlineto{\pgfqpoint{3.905030in}{2.740424in}}%
\pgfpathlineto{\pgfqpoint{3.906916in}{2.641103in}}%
\pgfpathlineto{\pgfqpoint{3.910686in}{2.611802in}}%
\pgfpathlineto{\pgfqpoint{3.912572in}{2.763275in}}%
\pgfpathlineto{\pgfqpoint{3.916343in}{2.822404in}}%
\pgfpathlineto{\pgfqpoint{3.918228in}{2.778976in}}%
\pgfpathlineto{\pgfqpoint{3.920113in}{2.766215in}}%
\pgfpathlineto{\pgfqpoint{3.921999in}{2.669307in}}%
\pgfpathlineto{\pgfqpoint{3.925770in}{2.685190in}}%
\pgfpathlineto{\pgfqpoint{3.927655in}{2.661851in}}%
\pgfpathlineto{\pgfqpoint{3.931426in}{2.802887in}}%
\pgfpathlineto{\pgfqpoint{3.933311in}{2.789081in}}%
\pgfpathlineto{\pgfqpoint{3.935197in}{2.850545in}}%
\pgfpathlineto{\pgfqpoint{3.942739in}{2.592725in}}%
\pgfpathlineto{\pgfqpoint{3.944624in}{2.658994in}}%
\pgfpathlineto{\pgfqpoint{3.946509in}{2.674509in}}%
\pgfpathlineto{\pgfqpoint{3.948395in}{2.728885in}}%
\pgfpathlineto{\pgfqpoint{3.950280in}{2.676019in}}%
\pgfpathlineto{\pgfqpoint{3.952166in}{2.701077in}}%
\pgfpathlineto{\pgfqpoint{3.954051in}{2.671094in}}%
\pgfpathlineto{\pgfqpoint{3.955936in}{2.707415in}}%
\pgfpathlineto{\pgfqpoint{3.957822in}{2.648517in}}%
\pgfpathlineto{\pgfqpoint{3.961593in}{2.729828in}}%
\pgfpathlineto{\pgfqpoint{3.963478in}{2.754294in}}%
\pgfpathlineto{\pgfqpoint{3.967249in}{2.721800in}}%
\pgfpathlineto{\pgfqpoint{3.969134in}{2.705127in}}%
\pgfpathlineto{\pgfqpoint{3.971020in}{2.763696in}}%
\pgfpathlineto{\pgfqpoint{3.974791in}{2.711378in}}%
\pgfpathlineto{\pgfqpoint{3.976676in}{2.732831in}}%
\pgfpathlineto{\pgfqpoint{3.982332in}{2.659573in}}%
\pgfpathlineto{\pgfqpoint{3.986103in}{2.676584in}}%
\pgfpathlineto{\pgfqpoint{3.987989in}{2.642740in}}%
\pgfpathlineto{\pgfqpoint{3.995530in}{2.844257in}}%
\pgfpathlineto{\pgfqpoint{3.997416in}{2.805568in}}%
\pgfpathlineto{\pgfqpoint{3.999301in}{2.847234in}}%
\pgfpathlineto{\pgfqpoint{4.001186in}{2.840515in}}%
\pgfpathlineto{\pgfqpoint{4.003072in}{2.816476in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.933983in}}%
\pgfpathlineto{\pgfqpoint{4.008728in}{2.913311in}}%
\pgfpathlineto{\pgfqpoint{4.010614in}{2.962798in}}%
\pgfpathlineto{\pgfqpoint{4.012499in}{2.963283in}}%
\pgfpathlineto{\pgfqpoint{4.016270in}{3.052424in}}%
\pgfpathlineto{\pgfqpoint{4.018155in}{3.068937in}}%
\pgfpathlineto{\pgfqpoint{4.020041in}{3.119955in}}%
\pgfpathlineto{\pgfqpoint{4.021926in}{2.973309in}}%
\pgfpathlineto{\pgfqpoint{4.023811in}{2.956910in}}%
\pgfpathlineto{\pgfqpoint{4.025697in}{3.029366in}}%
\pgfpathlineto{\pgfqpoint{4.027582in}{2.949542in}}%
\pgfpathlineto{\pgfqpoint{4.029468in}{2.939371in}}%
\pgfpathlineto{\pgfqpoint{4.031353in}{2.980931in}}%
\pgfpathlineto{\pgfqpoint{4.035124in}{2.915038in}}%
\pgfpathlineto{\pgfqpoint{4.037009in}{2.838534in}}%
\pgfpathlineto{\pgfqpoint{4.038895in}{2.838843in}}%
\pgfpathlineto{\pgfqpoint{4.040780in}{2.847837in}}%
\pgfpathlineto{\pgfqpoint{4.042666in}{2.885594in}}%
\pgfpathlineto{\pgfqpoint{4.044551in}{2.829808in}}%
\pgfpathlineto{\pgfqpoint{4.046436in}{2.815745in}}%
\pgfpathlineto{\pgfqpoint{4.048322in}{2.847382in}}%
\pgfpathlineto{\pgfqpoint{4.050207in}{2.856649in}}%
\pgfpathlineto{\pgfqpoint{4.052093in}{2.819612in}}%
\pgfpathlineto{\pgfqpoint{4.053978in}{2.758353in}}%
\pgfpathlineto{\pgfqpoint{4.055864in}{2.834404in}}%
\pgfpathlineto{\pgfqpoint{4.057749in}{2.826481in}}%
\pgfpathlineto{\pgfqpoint{4.059634in}{2.763878in}}%
\pgfpathlineto{\pgfqpoint{4.061520in}{2.805675in}}%
\pgfpathlineto{\pgfqpoint{4.063405in}{2.762934in}}%
\pgfpathlineto{\pgfqpoint{4.065291in}{2.834313in}}%
\pgfpathlineto{\pgfqpoint{4.067176in}{2.817059in}}%
\pgfpathlineto{\pgfqpoint{4.069061in}{2.721787in}}%
\pgfpathlineto{\pgfqpoint{4.070947in}{2.774807in}}%
\pgfpathlineto{\pgfqpoint{4.072832in}{2.694056in}}%
\pgfpathlineto{\pgfqpoint{4.074718in}{2.701665in}}%
\pgfpathlineto{\pgfqpoint{4.078489in}{2.649132in}}%
\pgfpathlineto{\pgfqpoint{4.084145in}{2.692666in}}%
\pgfpathlineto{\pgfqpoint{4.086030in}{2.711476in}}%
\pgfpathlineto{\pgfqpoint{4.087916in}{2.762438in}}%
\pgfpathlineto{\pgfqpoint{4.089801in}{2.775745in}}%
\pgfpathlineto{\pgfqpoint{4.091687in}{2.670996in}}%
\pgfpathlineto{\pgfqpoint{4.093572in}{2.656156in}}%
\pgfpathlineto{\pgfqpoint{4.095457in}{2.697398in}}%
\pgfpathlineto{\pgfqpoint{4.097343in}{2.701980in}}%
\pgfpathlineto{\pgfqpoint{4.099228in}{2.709953in}}%
\pgfpathlineto{\pgfqpoint{4.101114in}{2.693179in}}%
\pgfpathlineto{\pgfqpoint{4.104884in}{2.753547in}}%
\pgfpathlineto{\pgfqpoint{4.106770in}{2.722149in}}%
\pgfpathlineto{\pgfqpoint{4.108655in}{2.716999in}}%
\pgfpathlineto{\pgfqpoint{4.110541in}{2.677694in}}%
\pgfpathlineto{\pgfqpoint{4.112426in}{2.673605in}}%
\pgfpathlineto{\pgfqpoint{4.116197in}{2.636071in}}%
\pgfpathlineto{\pgfqpoint{4.118082in}{2.666289in}}%
\pgfpathlineto{\pgfqpoint{4.119968in}{2.649407in}}%
\pgfpathlineto{\pgfqpoint{4.121853in}{2.712678in}}%
\pgfpathlineto{\pgfqpoint{4.127509in}{2.770481in}}%
\pgfpathlineto{\pgfqpoint{4.129395in}{2.745268in}}%
\pgfpathlineto{\pgfqpoint{4.133166in}{2.633189in}}%
\pgfpathlineto{\pgfqpoint{4.135051in}{2.558468in}}%
\pgfpathlineto{\pgfqpoint{4.136937in}{2.570492in}}%
\pgfpathlineto{\pgfqpoint{4.138822in}{2.550297in}}%
\pgfpathlineto{\pgfqpoint{4.140707in}{2.557498in}}%
\pgfpathlineto{\pgfqpoint{4.142593in}{2.649126in}}%
\pgfpathlineto{\pgfqpoint{4.144478in}{2.588190in}}%
\pgfpathlineto{\pgfqpoint{4.148249in}{2.708699in}}%
\pgfpathlineto{\pgfqpoint{4.152020in}{2.722508in}}%
\pgfpathlineto{\pgfqpoint{4.153905in}{2.748521in}}%
\pgfpathlineto{\pgfqpoint{4.155791in}{2.703222in}}%
\pgfpathlineto{\pgfqpoint{4.159562in}{2.595372in}}%
\pgfpathlineto{\pgfqpoint{4.161447in}{2.590327in}}%
\pgfpathlineto{\pgfqpoint{4.163332in}{2.623180in}}%
\pgfpathlineto{\pgfqpoint{4.165218in}{2.573817in}}%
\pgfpathlineto{\pgfqpoint{4.167103in}{2.615784in}}%
\pgfpathlineto{\pgfqpoint{4.168989in}{2.624696in}}%
\pgfpathlineto{\pgfqpoint{4.170874in}{2.660385in}}%
\pgfpathlineto{\pgfqpoint{4.172759in}{2.643765in}}%
\pgfpathlineto{\pgfqpoint{4.174645in}{2.570173in}}%
\pgfpathlineto{\pgfqpoint{4.176530in}{2.566034in}}%
\pgfpathlineto{\pgfqpoint{4.178416in}{2.576097in}}%
\pgfpathlineto{\pgfqpoint{4.180301in}{2.614991in}}%
\pgfpathlineto{\pgfqpoint{4.182187in}{2.565525in}}%
\pgfpathlineto{\pgfqpoint{4.184072in}{2.607518in}}%
\pgfpathlineto{\pgfqpoint{4.185957in}{2.597291in}}%
\pgfpathlineto{\pgfqpoint{4.187843in}{2.611318in}}%
\pgfpathlineto{\pgfqpoint{4.189728in}{2.596861in}}%
\pgfpathlineto{\pgfqpoint{4.191614in}{2.566156in}}%
\pgfpathlineto{\pgfqpoint{4.197270in}{2.676867in}}%
\pgfpathlineto{\pgfqpoint{4.199155in}{2.657722in}}%
\pgfpathlineto{\pgfqpoint{4.201041in}{2.710415in}}%
\pgfpathlineto{\pgfqpoint{4.202926in}{2.812896in}}%
\pgfpathlineto{\pgfqpoint{4.204812in}{2.812420in}}%
\pgfpathlineto{\pgfqpoint{4.208582in}{2.870105in}}%
\pgfpathlineto{\pgfqpoint{4.210468in}{2.861295in}}%
\pgfpathlineto{\pgfqpoint{4.212353in}{2.832922in}}%
\pgfpathlineto{\pgfqpoint{4.214239in}{2.899963in}}%
\pgfpathlineto{\pgfqpoint{4.216124in}{2.869873in}}%
\pgfpathlineto{\pgfqpoint{4.218009in}{2.901137in}}%
\pgfpathlineto{\pgfqpoint{4.219895in}{2.812413in}}%
\pgfpathlineto{\pgfqpoint{4.221780in}{2.852507in}}%
\pgfpathlineto{\pgfqpoint{4.223666in}{2.806208in}}%
\pgfpathlineto{\pgfqpoint{4.225551in}{2.903102in}}%
\pgfpathlineto{\pgfqpoint{4.227437in}{2.883355in}}%
\pgfpathlineto{\pgfqpoint{4.231207in}{2.779177in}}%
\pgfpathlineto{\pgfqpoint{4.234978in}{2.702708in}}%
\pgfpathlineto{\pgfqpoint{4.236864in}{2.769537in}}%
\pgfpathlineto{\pgfqpoint{4.238749in}{2.688342in}}%
\pgfpathlineto{\pgfqpoint{4.240634in}{2.738120in}}%
\pgfpathlineto{\pgfqpoint{4.242520in}{2.684053in}}%
\pgfpathlineto{\pgfqpoint{4.244405in}{2.759033in}}%
\pgfpathlineto{\pgfqpoint{4.246291in}{2.782070in}}%
\pgfpathlineto{\pgfqpoint{4.248176in}{2.892929in}}%
\pgfpathlineto{\pgfqpoint{4.250062in}{2.865930in}}%
\pgfpathlineto{\pgfqpoint{4.251947in}{2.917548in}}%
\pgfpathlineto{\pgfqpoint{4.253832in}{2.861113in}}%
\pgfpathlineto{\pgfqpoint{4.255718in}{2.863071in}}%
\pgfpathlineto{\pgfqpoint{4.257603in}{2.838745in}}%
\pgfpathlineto{\pgfqpoint{4.259489in}{2.873881in}}%
\pgfpathlineto{\pgfqpoint{4.261374in}{2.748516in}}%
\pgfpathlineto{\pgfqpoint{4.263260in}{2.732140in}}%
\pgfpathlineto{\pgfqpoint{4.265145in}{2.734933in}}%
\pgfpathlineto{\pgfqpoint{4.267030in}{2.714268in}}%
\pgfpathlineto{\pgfqpoint{4.268916in}{2.661655in}}%
\pgfpathlineto{\pgfqpoint{4.272687in}{2.702763in}}%
\pgfpathlineto{\pgfqpoint{4.274572in}{2.604687in}}%
\pgfpathlineto{\pgfqpoint{4.276457in}{2.630303in}}%
\pgfpathlineto{\pgfqpoint{4.282114in}{2.837385in}}%
\pgfpathlineto{\pgfqpoint{4.283999in}{2.815742in}}%
\pgfpathlineto{\pgfqpoint{4.285885in}{2.826055in}}%
\pgfpathlineto{\pgfqpoint{4.289655in}{2.744157in}}%
\pgfpathlineto{\pgfqpoint{4.291541in}{2.723029in}}%
\pgfpathlineto{\pgfqpoint{4.293426in}{2.720650in}}%
\pgfpathlineto{\pgfqpoint{4.295312in}{2.701410in}}%
\pgfpathlineto{\pgfqpoint{4.297197in}{2.712805in}}%
\pgfpathlineto{\pgfqpoint{4.299082in}{2.798674in}}%
\pgfpathlineto{\pgfqpoint{4.304739in}{2.700434in}}%
\pgfpathlineto{\pgfqpoint{4.306624in}{2.725674in}}%
\pgfpathlineto{\pgfqpoint{4.308510in}{2.707323in}}%
\pgfpathlineto{\pgfqpoint{4.312280in}{2.749213in}}%
\pgfpathlineto{\pgfqpoint{4.314166in}{2.686714in}}%
\pgfpathlineto{\pgfqpoint{4.316051in}{2.706976in}}%
\pgfpathlineto{\pgfqpoint{4.317937in}{2.751132in}}%
\pgfpathlineto{\pgfqpoint{4.319822in}{2.855025in}}%
\pgfpathlineto{\pgfqpoint{4.323593in}{2.904814in}}%
\pgfpathlineto{\pgfqpoint{4.325478in}{2.813909in}}%
\pgfpathlineto{\pgfqpoint{4.327364in}{2.795140in}}%
\pgfpathlineto{\pgfqpoint{4.329249in}{2.653234in}}%
\pgfpathlineto{\pgfqpoint{4.331135in}{2.747888in}}%
\pgfpathlineto{\pgfqpoint{4.333020in}{2.672959in}}%
\pgfpathlineto{\pgfqpoint{4.334905in}{2.755642in}}%
\pgfpathlineto{\pgfqpoint{4.338676in}{2.681263in}}%
\pgfpathlineto{\pgfqpoint{4.340562in}{2.684659in}}%
\pgfpathlineto{\pgfqpoint{4.342447in}{2.746471in}}%
\pgfpathlineto{\pgfqpoint{4.344332in}{2.731285in}}%
\pgfpathlineto{\pgfqpoint{4.348103in}{2.746315in}}%
\pgfpathlineto{\pgfqpoint{4.351874in}{2.654433in}}%
\pgfpathlineto{\pgfqpoint{4.353760in}{2.696677in}}%
\pgfpathlineto{\pgfqpoint{4.355645in}{2.647362in}}%
\pgfpathlineto{\pgfqpoint{4.357530in}{2.707728in}}%
\pgfpathlineto{\pgfqpoint{4.359416in}{2.627105in}}%
\pgfpathlineto{\pgfqpoint{4.361301in}{2.786678in}}%
\pgfpathlineto{\pgfqpoint{4.363187in}{2.736599in}}%
\pgfpathlineto{\pgfqpoint{4.365072in}{2.822697in}}%
\pgfpathlineto{\pgfqpoint{4.366957in}{2.740279in}}%
\pgfpathlineto{\pgfqpoint{4.368843in}{2.736737in}}%
\pgfpathlineto{\pgfqpoint{4.370728in}{2.685104in}}%
\pgfpathlineto{\pgfqpoint{4.372614in}{2.709630in}}%
\pgfpathlineto{\pgfqpoint{4.374499in}{2.669279in}}%
\pgfpathlineto{\pgfqpoint{4.376385in}{2.676337in}}%
\pgfpathlineto{\pgfqpoint{4.378270in}{2.627985in}}%
\pgfpathlineto{\pgfqpoint{4.382041in}{2.603025in}}%
\pgfpathlineto{\pgfqpoint{4.383926in}{2.646262in}}%
\pgfpathlineto{\pgfqpoint{4.387697in}{2.761221in}}%
\pgfpathlineto{\pgfqpoint{4.389582in}{2.733518in}}%
\pgfpathlineto{\pgfqpoint{4.391468in}{2.746024in}}%
\pgfpathlineto{\pgfqpoint{4.393353in}{2.884450in}}%
\pgfpathlineto{\pgfqpoint{4.395239in}{2.820068in}}%
\pgfpathlineto{\pgfqpoint{4.397124in}{2.812229in}}%
\pgfpathlineto{\pgfqpoint{4.399010in}{2.775321in}}%
\pgfpathlineto{\pgfqpoint{4.400895in}{2.876357in}}%
\pgfpathlineto{\pgfqpoint{4.402780in}{2.846283in}}%
\pgfpathlineto{\pgfqpoint{4.404666in}{2.940822in}}%
\pgfpathlineto{\pgfqpoint{4.406551in}{2.901310in}}%
\pgfpathlineto{\pgfqpoint{4.408437in}{2.939992in}}%
\pgfpathlineto{\pgfqpoint{4.412207in}{2.809089in}}%
\pgfpathlineto{\pgfqpoint{4.414093in}{2.751611in}}%
\pgfpathlineto{\pgfqpoint{4.415978in}{2.810945in}}%
\pgfpathlineto{\pgfqpoint{4.417864in}{2.758158in}}%
\pgfpathlineto{\pgfqpoint{4.419749in}{2.764354in}}%
\pgfpathlineto{\pgfqpoint{4.421635in}{2.753180in}}%
\pgfpathlineto{\pgfqpoint{4.423520in}{2.761349in}}%
\pgfpathlineto{\pgfqpoint{4.425405in}{2.800278in}}%
\pgfpathlineto{\pgfqpoint{4.427291in}{2.801462in}}%
\pgfpathlineto{\pgfqpoint{4.429176in}{2.777671in}}%
\pgfpathlineto{\pgfqpoint{4.431062in}{2.809499in}}%
\pgfpathlineto{\pgfqpoint{4.432947in}{2.752678in}}%
\pgfpathlineto{\pgfqpoint{4.434833in}{2.772086in}}%
\pgfpathlineto{\pgfqpoint{4.436718in}{2.738883in}}%
\pgfpathlineto{\pgfqpoint{4.438603in}{2.752978in}}%
\pgfpathlineto{\pgfqpoint{4.440489in}{2.688446in}}%
\pgfpathlineto{\pgfqpoint{4.446145in}{2.865024in}}%
\pgfpathlineto{\pgfqpoint{4.448030in}{2.912954in}}%
\pgfpathlineto{\pgfqpoint{4.453687in}{2.771499in}}%
\pgfpathlineto{\pgfqpoint{4.455572in}{2.849853in}}%
\pgfpathlineto{\pgfqpoint{4.459343in}{2.792400in}}%
\pgfpathlineto{\pgfqpoint{4.461228in}{2.802610in}}%
\pgfpathlineto{\pgfqpoint{4.463114in}{2.789146in}}%
\pgfpathlineto{\pgfqpoint{4.464999in}{2.736116in}}%
\pgfpathlineto{\pgfqpoint{4.466885in}{2.744386in}}%
\pgfpathlineto{\pgfqpoint{4.468770in}{2.734026in}}%
\pgfpathlineto{\pgfqpoint{4.470655in}{2.787989in}}%
\pgfpathlineto{\pgfqpoint{4.472541in}{2.709112in}}%
\pgfpathlineto{\pgfqpoint{4.474426in}{2.839854in}}%
\pgfpathlineto{\pgfqpoint{4.476312in}{2.755514in}}%
\pgfpathlineto{\pgfqpoint{4.478197in}{2.724733in}}%
\pgfpathlineto{\pgfqpoint{4.480083in}{2.731057in}}%
\pgfpathlineto{\pgfqpoint{4.481968in}{2.721170in}}%
\pgfpathlineto{\pgfqpoint{4.483853in}{2.861322in}}%
\pgfpathlineto{\pgfqpoint{4.485739in}{2.811699in}}%
\pgfpathlineto{\pgfqpoint{4.487624in}{2.860191in}}%
\pgfpathlineto{\pgfqpoint{4.489510in}{2.807105in}}%
\pgfpathlineto{\pgfqpoint{4.491395in}{2.830708in}}%
\pgfpathlineto{\pgfqpoint{4.493280in}{2.781092in}}%
\pgfpathlineto{\pgfqpoint{4.495166in}{2.678762in}}%
\pgfpathlineto{\pgfqpoint{4.497051in}{2.697705in}}%
\pgfpathlineto{\pgfqpoint{4.498937in}{2.789176in}}%
\pgfpathlineto{\pgfqpoint{4.500822in}{2.801220in}}%
\pgfpathlineto{\pgfqpoint{4.502708in}{2.785041in}}%
\pgfpathlineto{\pgfqpoint{4.504593in}{2.749099in}}%
\pgfpathlineto{\pgfqpoint{4.506478in}{2.842340in}}%
\pgfpathlineto{\pgfqpoint{4.508364in}{2.790336in}}%
\pgfpathlineto{\pgfqpoint{4.512135in}{2.834086in}}%
\pgfpathlineto{\pgfqpoint{4.514020in}{2.641210in}}%
\pgfpathlineto{\pgfqpoint{4.515905in}{2.645485in}}%
\pgfpathlineto{\pgfqpoint{4.517791in}{2.696391in}}%
\pgfpathlineto{\pgfqpoint{4.517791in}{2.696391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025997in}{3.412937in}}%
\pgfpathlineto{\pgfqpoint{4.517791in}{3.412937in}}%
\pgfpathlineto{\pgfqpoint{4.517791in}{3.412937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851408in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{0.851408in}{4.516628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692381in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{4.692381in}{4.516628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851408in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{4.692381in}{0.764913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851408in}{4.516628in}}%
\pgfpathlineto{\pgfqpoint{4.692381in}{4.516628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.771894in,y=4.599962in,,base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IQL}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386613in}{0.869080in}}%
\pgfpathlineto{\pgfqpoint{4.546547in}{0.869080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.588214in}{0.869080in}}{\pgfqpoint{4.588214in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{4.588214in}{1.756579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.588214in}{1.798246in}}{\pgfqpoint{4.546547in}{1.798246in}}%
\pgfpathlineto{\pgfqpoint{2.386613in}{1.798246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.344946in}{1.798246in}}{\pgfqpoint{2.344946in}{1.756579in}}%
\pgfpathlineto{\pgfqpoint{2.344946in}{0.910746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.344946in}{0.869080in}}{\pgfqpoint{2.386613in}{0.869080in}}%
\pgfpathlineto{\pgfqpoint{2.386613in}{0.869080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428279in}{1.641996in}}%
\pgfpathlineto{\pgfqpoint{2.636613in}{1.641996in}}%
\pgfpathlineto{\pgfqpoint{2.844946in}{1.641996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.011613in,y=1.569079in,left,base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}predicted bw}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.428279in}{1.353107in}}%
\pgfpathlineto{\pgfqpoint{2.636613in}{1.353107in}}%
\pgfpathlineto{\pgfqpoint{2.844946in}{1.353107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.011613in,y=1.280191in,left,base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}true bw}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428279in}{1.064218in}}%
\pgfpathlineto{\pgfqpoint{2.636613in}{1.064218in}}%
\pgfpathlineto{\pgfqpoint{2.844946in}{1.064218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.011613in,y=0.991302in,left,base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Video MOS - 2.85}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134741in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{9.975714in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{9.975714in}{4.516628in}}%
\pgfpathlineto{\pgfqpoint{6.134741in}{4.516628in}}%
\pgfpathlineto{\pgfqpoint{6.134741in}{0.764913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.134741in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.309331in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{6.309331in}{4.516628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.309331in,y=0.667691in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.134741in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.287972in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{7.287972in}{4.516628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.287972in,y=0.667691in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.134741in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.266614in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{8.266614in}{4.516628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.266614in,y=0.667691in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.134741in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.245256in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{9.245256in}{4.516628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.245256in,y=0.667691in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.055227in,y=0.356068in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.134741in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134741in}{0.993157in}}%
\pgfpathlineto{\pgfqpoint{9.975714in}{0.993157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.134741in}{0.993157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.694957in, y=0.893137in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.134741in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134741in}{2.203047in}}%
\pgfpathlineto{\pgfqpoint{9.975714in}{2.203047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.134741in}{2.203047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.694957in, y=2.103028in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.134741in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134741in}{3.412937in}}%
\pgfpathlineto{\pgfqpoint{9.975714in}{3.412937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.134741in}{3.412937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.694957in, y=3.312918in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.639401in,y=2.640771in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bandwidth Predicted}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.134741in,y=4.558295in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{6}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.134741in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.309331in}{1.196594in}}%
\pgfpathlineto{\pgfqpoint{6.311288in}{1.086399in}}%
\pgfpathlineto{\pgfqpoint{6.313245in}{1.108036in}}%
\pgfpathlineto{\pgfqpoint{6.317160in}{1.306600in}}%
\pgfpathlineto{\pgfqpoint{6.319117in}{1.178507in}}%
\pgfpathlineto{\pgfqpoint{6.321074in}{1.347079in}}%
\pgfpathlineto{\pgfqpoint{6.323032in}{1.312930in}}%
\pgfpathlineto{\pgfqpoint{6.324989in}{1.330031in}}%
\pgfpathlineto{\pgfqpoint{6.326946in}{1.459898in}}%
\pgfpathlineto{\pgfqpoint{6.328904in}{1.338410in}}%
\pgfpathlineto{\pgfqpoint{6.330861in}{1.401369in}}%
\pgfpathlineto{\pgfqpoint{6.332818in}{1.418687in}}%
\pgfpathlineto{\pgfqpoint{6.334775in}{1.388850in}}%
\pgfpathlineto{\pgfqpoint{6.336733in}{1.401320in}}%
\pgfpathlineto{\pgfqpoint{6.338690in}{1.387273in}}%
\pgfpathlineto{\pgfqpoint{6.340647in}{1.396111in}}%
\pgfpathlineto{\pgfqpoint{6.342605in}{1.395080in}}%
\pgfpathlineto{\pgfqpoint{6.344562in}{1.412288in}}%
\pgfpathlineto{\pgfqpoint{6.350434in}{1.567096in}}%
\pgfpathlineto{\pgfqpoint{6.352391in}{1.575637in}}%
\pgfpathlineto{\pgfqpoint{6.356306in}{1.462708in}}%
\pgfpathlineto{\pgfqpoint{6.358263in}{1.512025in}}%
\pgfpathlineto{\pgfqpoint{6.360220in}{1.473009in}}%
\pgfpathlineto{\pgfqpoint{6.362177in}{1.674751in}}%
\pgfpathlineto{\pgfqpoint{6.364135in}{1.608629in}}%
\pgfpathlineto{\pgfqpoint{6.366092in}{1.968720in}}%
\pgfpathlineto{\pgfqpoint{6.370007in}{1.664334in}}%
\pgfpathlineto{\pgfqpoint{6.375878in}{1.543078in}}%
\pgfpathlineto{\pgfqpoint{6.377836in}{1.679086in}}%
\pgfpathlineto{\pgfqpoint{6.379793in}{1.921148in}}%
\pgfpathlineto{\pgfqpoint{6.385665in}{1.823117in}}%
\pgfpathlineto{\pgfqpoint{6.389579in}{2.062969in}}%
\pgfpathlineto{\pgfqpoint{6.391537in}{2.445036in}}%
\pgfpathlineto{\pgfqpoint{6.393494in}{2.339241in}}%
\pgfpathlineto{\pgfqpoint{6.395451in}{2.359909in}}%
\pgfpathlineto{\pgfqpoint{6.397409in}{2.354376in}}%
\pgfpathlineto{\pgfqpoint{6.401323in}{2.639346in}}%
\pgfpathlineto{\pgfqpoint{6.403280in}{2.561222in}}%
\pgfpathlineto{\pgfqpoint{6.405238in}{2.553840in}}%
\pgfpathlineto{\pgfqpoint{6.407195in}{2.760950in}}%
\pgfpathlineto{\pgfqpoint{6.409152in}{2.788818in}}%
\pgfpathlineto{\pgfqpoint{6.411110in}{3.293462in}}%
\pgfpathlineto{\pgfqpoint{6.413067in}{2.824428in}}%
\pgfpathlineto{\pgfqpoint{6.415024in}{3.011195in}}%
\pgfpathlineto{\pgfqpoint{6.416981in}{2.832132in}}%
\pgfpathlineto{\pgfqpoint{6.418939in}{3.137329in}}%
\pgfpathlineto{\pgfqpoint{6.420896in}{3.219537in}}%
\pgfpathlineto{\pgfqpoint{6.422853in}{3.138109in}}%
\pgfpathlineto{\pgfqpoint{6.424810in}{2.652669in}}%
\pgfpathlineto{\pgfqpoint{6.426768in}{2.750030in}}%
\pgfpathlineto{\pgfqpoint{6.428725in}{2.669214in}}%
\pgfpathlineto{\pgfqpoint{6.430682in}{2.785725in}}%
\pgfpathlineto{\pgfqpoint{6.432640in}{2.549174in}}%
\pgfpathlineto{\pgfqpoint{6.436554in}{2.927240in}}%
\pgfpathlineto{\pgfqpoint{6.438511in}{2.361862in}}%
\pgfpathlineto{\pgfqpoint{6.440469in}{2.356720in}}%
\pgfpathlineto{\pgfqpoint{6.442426in}{2.289007in}}%
\pgfpathlineto{\pgfqpoint{6.444383in}{2.182424in}}%
\pgfpathlineto{\pgfqpoint{6.446341in}{2.265242in}}%
\pgfpathlineto{\pgfqpoint{6.448298in}{3.009340in}}%
\pgfpathlineto{\pgfqpoint{6.450255in}{2.418627in}}%
\pgfpathlineto{\pgfqpoint{6.452212in}{2.646412in}}%
\pgfpathlineto{\pgfqpoint{6.454170in}{3.393700in}}%
\pgfpathlineto{\pgfqpoint{6.456127in}{3.113890in}}%
\pgfpathlineto{\pgfqpoint{6.458084in}{3.146347in}}%
\pgfpathlineto{\pgfqpoint{6.460042in}{2.476192in}}%
\pgfpathlineto{\pgfqpoint{6.461999in}{2.380223in}}%
\pgfpathlineto{\pgfqpoint{6.463956in}{2.458192in}}%
\pgfpathlineto{\pgfqpoint{6.465913in}{2.380046in}}%
\pgfpathlineto{\pgfqpoint{6.467871in}{2.350193in}}%
\pgfpathlineto{\pgfqpoint{6.469828in}{2.636913in}}%
\pgfpathlineto{\pgfqpoint{6.471785in}{2.726506in}}%
\pgfpathlineto{\pgfqpoint{6.473743in}{2.628387in}}%
\pgfpathlineto{\pgfqpoint{6.475700in}{2.199255in}}%
\pgfpathlineto{\pgfqpoint{6.477657in}{3.122072in}}%
\pgfpathlineto{\pgfqpoint{6.479614in}{2.635483in}}%
\pgfpathlineto{\pgfqpoint{6.481572in}{2.666215in}}%
\pgfpathlineto{\pgfqpoint{6.483529in}{2.536043in}}%
\pgfpathlineto{\pgfqpoint{6.485486in}{2.665873in}}%
\pgfpathlineto{\pgfqpoint{6.487444in}{2.626566in}}%
\pgfpathlineto{\pgfqpoint{6.491358in}{2.857813in}}%
\pgfpathlineto{\pgfqpoint{6.493315in}{2.611542in}}%
\pgfpathlineto{\pgfqpoint{6.497230in}{2.869449in}}%
\pgfpathlineto{\pgfqpoint{6.499187in}{2.578409in}}%
\pgfpathlineto{\pgfqpoint{6.501145in}{2.676877in}}%
\pgfpathlineto{\pgfqpoint{6.505059in}{2.605067in}}%
\pgfpathlineto{\pgfqpoint{6.507016in}{2.667548in}}%
\pgfpathlineto{\pgfqpoint{6.510931in}{2.328153in}}%
\pgfpathlineto{\pgfqpoint{6.514846in}{2.505576in}}%
\pgfpathlineto{\pgfqpoint{6.516803in}{2.443814in}}%
\pgfpathlineto{\pgfqpoint{6.518760in}{2.502518in}}%
\pgfpathlineto{\pgfqpoint{6.522675in}{2.788375in}}%
\pgfpathlineto{\pgfqpoint{6.526589in}{2.498566in}}%
\pgfpathlineto{\pgfqpoint{6.528547in}{2.530790in}}%
\pgfpathlineto{\pgfqpoint{6.530504in}{2.705238in}}%
\pgfpathlineto{\pgfqpoint{6.532461in}{2.572330in}}%
\pgfpathlineto{\pgfqpoint{6.534418in}{2.785282in}}%
\pgfpathlineto{\pgfqpoint{6.538333in}{2.392823in}}%
\pgfpathlineto{\pgfqpoint{6.540290in}{2.457220in}}%
\pgfpathlineto{\pgfqpoint{6.542247in}{2.683254in}}%
\pgfpathlineto{\pgfqpoint{6.544205in}{3.817024in}}%
\pgfpathlineto{\pgfqpoint{6.546162in}{2.964418in}}%
\pgfpathlineto{\pgfqpoint{6.548119in}{2.884469in}}%
\pgfpathlineto{\pgfqpoint{6.550077in}{3.027239in}}%
\pgfpathlineto{\pgfqpoint{6.552034in}{3.045670in}}%
\pgfpathlineto{\pgfqpoint{6.553991in}{2.999481in}}%
\pgfpathlineto{\pgfqpoint{6.555948in}{2.754835in}}%
\pgfpathlineto{\pgfqpoint{6.557906in}{2.986702in}}%
\pgfpathlineto{\pgfqpoint{6.559863in}{3.040693in}}%
\pgfpathlineto{\pgfqpoint{6.561820in}{2.793664in}}%
\pgfpathlineto{\pgfqpoint{6.563778in}{1.445293in}}%
\pgfpathlineto{\pgfqpoint{6.565735in}{1.485918in}}%
\pgfpathlineto{\pgfqpoint{6.567692in}{1.464437in}}%
\pgfpathlineto{\pgfqpoint{6.569649in}{1.480407in}}%
\pgfpathlineto{\pgfqpoint{6.573564in}{1.418639in}}%
\pgfpathlineto{\pgfqpoint{6.575521in}{1.419727in}}%
\pgfpathlineto{\pgfqpoint{6.579436in}{1.446040in}}%
\pgfpathlineto{\pgfqpoint{6.581393in}{1.445197in}}%
\pgfpathlineto{\pgfqpoint{6.583350in}{1.536925in}}%
\pgfpathlineto{\pgfqpoint{6.585308in}{1.757340in}}%
\pgfpathlineto{\pgfqpoint{6.587265in}{1.565531in}}%
\pgfpathlineto{\pgfqpoint{6.589222in}{1.519139in}}%
\pgfpathlineto{\pgfqpoint{6.591180in}{1.519734in}}%
\pgfpathlineto{\pgfqpoint{6.593137in}{1.535400in}}%
\pgfpathlineto{\pgfqpoint{6.595094in}{1.436592in}}%
\pgfpathlineto{\pgfqpoint{6.597051in}{1.445509in}}%
\pgfpathlineto{\pgfqpoint{6.599009in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{6.600966in}{1.484373in}}%
\pgfpathlineto{\pgfqpoint{6.602923in}{1.553841in}}%
\pgfpathlineto{\pgfqpoint{6.604881in}{1.547394in}}%
\pgfpathlineto{\pgfqpoint{6.606838in}{1.561670in}}%
\pgfpathlineto{\pgfqpoint{6.610752in}{1.673132in}}%
\pgfpathlineto{\pgfqpoint{6.612710in}{1.617621in}}%
\pgfpathlineto{\pgfqpoint{6.614667in}{1.496433in}}%
\pgfpathlineto{\pgfqpoint{6.616624in}{1.551824in}}%
\pgfpathlineto{\pgfqpoint{6.618582in}{1.823965in}}%
\pgfpathlineto{\pgfqpoint{6.622496in}{1.566357in}}%
\pgfpathlineto{\pgfqpoint{6.624453in}{1.584230in}}%
\pgfpathlineto{\pgfqpoint{6.626411in}{1.672020in}}%
\pgfpathlineto{\pgfqpoint{6.628368in}{1.554349in}}%
\pgfpathlineto{\pgfqpoint{6.630325in}{1.576071in}}%
\pgfpathlineto{\pgfqpoint{6.632283in}{1.564861in}}%
\pgfpathlineto{\pgfqpoint{6.634240in}{1.685415in}}%
\pgfpathlineto{\pgfqpoint{6.636197in}{1.584840in}}%
\pgfpathlineto{\pgfqpoint{6.638154in}{1.594523in}}%
\pgfpathlineto{\pgfqpoint{6.640112in}{1.444916in}}%
\pgfpathlineto{\pgfqpoint{6.642069in}{1.470196in}}%
\pgfpathlineto{\pgfqpoint{6.644026in}{1.573140in}}%
\pgfpathlineto{\pgfqpoint{6.645984in}{1.572697in}}%
\pgfpathlineto{\pgfqpoint{6.649898in}{1.926225in}}%
\pgfpathlineto{\pgfqpoint{6.651855in}{2.042577in}}%
\pgfpathlineto{\pgfqpoint{6.653813in}{2.402412in}}%
\pgfpathlineto{\pgfqpoint{6.655770in}{2.075763in}}%
\pgfpathlineto{\pgfqpoint{6.657727in}{2.242279in}}%
\pgfpathlineto{\pgfqpoint{6.659684in}{2.283512in}}%
\pgfpathlineto{\pgfqpoint{6.661642in}{2.376067in}}%
\pgfpathlineto{\pgfqpoint{6.665556in}{2.165707in}}%
\pgfpathlineto{\pgfqpoint{6.667514in}{2.135950in}}%
\pgfpathlineto{\pgfqpoint{6.669471in}{2.247215in}}%
\pgfpathlineto{\pgfqpoint{6.671428in}{2.461323in}}%
\pgfpathlineto{\pgfqpoint{6.673385in}{2.358079in}}%
\pgfpathlineto{\pgfqpoint{6.675343in}{2.396323in}}%
\pgfpathlineto{\pgfqpoint{6.677300in}{2.642656in}}%
\pgfpathlineto{\pgfqpoint{6.679257in}{2.172571in}}%
\pgfpathlineto{\pgfqpoint{6.681215in}{2.477271in}}%
\pgfpathlineto{\pgfqpoint{6.683172in}{2.282330in}}%
\pgfpathlineto{\pgfqpoint{6.685129in}{2.288980in}}%
\pgfpathlineto{\pgfqpoint{6.687086in}{2.248080in}}%
\pgfpathlineto{\pgfqpoint{6.691001in}{2.024303in}}%
\pgfpathlineto{\pgfqpoint{6.694916in}{2.504631in}}%
\pgfpathlineto{\pgfqpoint{6.696873in}{2.249390in}}%
\pgfpathlineto{\pgfqpoint{6.698830in}{2.473766in}}%
\pgfpathlineto{\pgfqpoint{6.702745in}{2.229976in}}%
\pgfpathlineto{\pgfqpoint{6.704702in}{2.393876in}}%
\pgfpathlineto{\pgfqpoint{6.706659in}{2.388571in}}%
\pgfpathlineto{\pgfqpoint{6.708617in}{2.320819in}}%
\pgfpathlineto{\pgfqpoint{6.710574in}{2.339101in}}%
\pgfpathlineto{\pgfqpoint{6.712531in}{2.461380in}}%
\pgfpathlineto{\pgfqpoint{6.714488in}{2.435776in}}%
\pgfpathlineto{\pgfqpoint{6.718403in}{2.695371in}}%
\pgfpathlineto{\pgfqpoint{6.720360in}{2.631858in}}%
\pgfpathlineto{\pgfqpoint{6.722318in}{2.761872in}}%
\pgfpathlineto{\pgfqpoint{6.724275in}{2.790656in}}%
\pgfpathlineto{\pgfqpoint{6.728189in}{2.930369in}}%
\pgfpathlineto{\pgfqpoint{6.732104in}{3.052895in}}%
\pgfpathlineto{\pgfqpoint{6.736019in}{3.165925in}}%
\pgfpathlineto{\pgfqpoint{6.739933in}{3.086249in}}%
\pgfpathlineto{\pgfqpoint{6.741890in}{3.106595in}}%
\pgfpathlineto{\pgfqpoint{6.743848in}{2.859165in}}%
\pgfpathlineto{\pgfqpoint{6.747762in}{2.971094in}}%
\pgfpathlineto{\pgfqpoint{6.749720in}{2.982946in}}%
\pgfpathlineto{\pgfqpoint{6.751677in}{2.927282in}}%
\pgfpathlineto{\pgfqpoint{6.753634in}{2.910869in}}%
\pgfpathlineto{\pgfqpoint{6.757549in}{2.957312in}}%
\pgfpathlineto{\pgfqpoint{6.761463in}{3.125206in}}%
\pgfpathlineto{\pgfqpoint{6.763421in}{3.021656in}}%
\pgfpathlineto{\pgfqpoint{6.765378in}{2.991857in}}%
\pgfpathlineto{\pgfqpoint{6.767335in}{2.939769in}}%
\pgfpathlineto{\pgfqpoint{6.769292in}{3.076096in}}%
\pgfpathlineto{\pgfqpoint{6.771250in}{3.037906in}}%
\pgfpathlineto{\pgfqpoint{6.773207in}{3.066160in}}%
\pgfpathlineto{\pgfqpoint{6.775164in}{3.149661in}}%
\pgfpathlineto{\pgfqpoint{6.777121in}{3.183396in}}%
\pgfpathlineto{\pgfqpoint{6.779079in}{3.238999in}}%
\pgfpathlineto{\pgfqpoint{6.782993in}{3.174007in}}%
\pgfpathlineto{\pgfqpoint{6.784951in}{3.204723in}}%
\pgfpathlineto{\pgfqpoint{6.788865in}{3.380340in}}%
\pgfpathlineto{\pgfqpoint{6.790822in}{3.330427in}}%
\pgfpathlineto{\pgfqpoint{6.792780in}{3.356538in}}%
\pgfpathlineto{\pgfqpoint{6.794737in}{3.269035in}}%
\pgfpathlineto{\pgfqpoint{6.798652in}{3.346923in}}%
\pgfpathlineto{\pgfqpoint{6.800609in}{3.353936in}}%
\pgfpathlineto{\pgfqpoint{6.802566in}{3.250670in}}%
\pgfpathlineto{\pgfqpoint{6.804523in}{3.297355in}}%
\pgfpathlineto{\pgfqpoint{6.808438in}{3.218666in}}%
\pgfpathlineto{\pgfqpoint{6.810395in}{3.314948in}}%
\pgfpathlineto{\pgfqpoint{6.812353in}{3.319927in}}%
\pgfpathlineto{\pgfqpoint{6.814310in}{3.413001in}}%
\pgfpathlineto{\pgfqpoint{6.816267in}{3.415208in}}%
\pgfpathlineto{\pgfqpoint{6.818224in}{3.455324in}}%
\pgfpathlineto{\pgfqpoint{6.820182in}{3.403433in}}%
\pgfpathlineto{\pgfqpoint{6.822139in}{3.392986in}}%
\pgfpathlineto{\pgfqpoint{6.826054in}{3.124130in}}%
\pgfpathlineto{\pgfqpoint{6.828011in}{3.128367in}}%
\pgfpathlineto{\pgfqpoint{6.829968in}{3.128214in}}%
\pgfpathlineto{\pgfqpoint{6.831925in}{3.134842in}}%
\pgfpathlineto{\pgfqpoint{6.833883in}{3.126565in}}%
\pgfpathlineto{\pgfqpoint{6.835840in}{3.221598in}}%
\pgfpathlineto{\pgfqpoint{6.837797in}{3.090888in}}%
\pgfpathlineto{\pgfqpoint{6.839755in}{3.241313in}}%
\pgfpathlineto{\pgfqpoint{6.843669in}{3.200990in}}%
\pgfpathlineto{\pgfqpoint{6.845626in}{3.309920in}}%
\pgfpathlineto{\pgfqpoint{6.847584in}{3.326953in}}%
\pgfpathlineto{\pgfqpoint{6.849541in}{3.274176in}}%
\pgfpathlineto{\pgfqpoint{6.853456in}{3.417216in}}%
\pgfpathlineto{\pgfqpoint{6.855413in}{3.443020in}}%
\pgfpathlineto{\pgfqpoint{6.857370in}{3.572640in}}%
\pgfpathlineto{\pgfqpoint{6.859327in}{3.563405in}}%
\pgfpathlineto{\pgfqpoint{6.861285in}{3.590686in}}%
\pgfpathlineto{\pgfqpoint{6.863242in}{3.574528in}}%
\pgfpathlineto{\pgfqpoint{6.865199in}{3.633032in}}%
\pgfpathlineto{\pgfqpoint{6.867157in}{3.635398in}}%
\pgfpathlineto{\pgfqpoint{6.869114in}{3.608262in}}%
\pgfpathlineto{\pgfqpoint{6.871071in}{3.652829in}}%
\pgfpathlineto{\pgfqpoint{6.876943in}{3.429790in}}%
\pgfpathlineto{\pgfqpoint{6.878900in}{3.460119in}}%
\pgfpathlineto{\pgfqpoint{6.880858in}{3.346756in}}%
\pgfpathlineto{\pgfqpoint{6.882815in}{3.528297in}}%
\pgfpathlineto{\pgfqpoint{6.884772in}{3.536589in}}%
\pgfpathlineto{\pgfqpoint{6.886729in}{3.483244in}}%
\pgfpathlineto{\pgfqpoint{6.888687in}{3.464680in}}%
\pgfpathlineto{\pgfqpoint{6.894558in}{3.644740in}}%
\pgfpathlineto{\pgfqpoint{6.896516in}{3.590608in}}%
\pgfpathlineto{\pgfqpoint{6.898473in}{3.485681in}}%
\pgfpathlineto{\pgfqpoint{6.900430in}{3.534195in}}%
\pgfpathlineto{\pgfqpoint{6.904345in}{3.425078in}}%
\pgfpathlineto{\pgfqpoint{6.906302in}{3.439350in}}%
\pgfpathlineto{\pgfqpoint{6.908259in}{3.548211in}}%
\pgfpathlineto{\pgfqpoint{6.910217in}{3.496880in}}%
\pgfpathlineto{\pgfqpoint{6.912174in}{3.503182in}}%
\pgfpathlineto{\pgfqpoint{6.914131in}{3.576381in}}%
\pgfpathlineto{\pgfqpoint{6.916089in}{3.549393in}}%
\pgfpathlineto{\pgfqpoint{6.918046in}{3.496615in}}%
\pgfpathlineto{\pgfqpoint{6.920003in}{3.620256in}}%
\pgfpathlineto{\pgfqpoint{6.921960in}{3.517452in}}%
\pgfpathlineto{\pgfqpoint{6.923918in}{3.619443in}}%
\pgfpathlineto{\pgfqpoint{6.925875in}{3.592158in}}%
\pgfpathlineto{\pgfqpoint{6.927832in}{3.608700in}}%
\pgfpathlineto{\pgfqpoint{6.929790in}{3.505841in}}%
\pgfpathlineto{\pgfqpoint{6.931747in}{3.511039in}}%
\pgfpathlineto{\pgfqpoint{6.933704in}{3.614497in}}%
\pgfpathlineto{\pgfqpoint{6.935661in}{3.597417in}}%
\pgfpathlineto{\pgfqpoint{6.937619in}{3.613388in}}%
\pgfpathlineto{\pgfqpoint{6.939576in}{3.649375in}}%
\pgfpathlineto{\pgfqpoint{6.941533in}{3.726093in}}%
\pgfpathlineto{\pgfqpoint{6.943491in}{3.577082in}}%
\pgfpathlineto{\pgfqpoint{6.945448in}{3.551292in}}%
\pgfpathlineto{\pgfqpoint{6.947405in}{3.587783in}}%
\pgfpathlineto{\pgfqpoint{6.949362in}{3.519635in}}%
\pgfpathlineto{\pgfqpoint{6.951320in}{3.560457in}}%
\pgfpathlineto{\pgfqpoint{6.953277in}{3.662272in}}%
\pgfpathlineto{\pgfqpoint{6.957192in}{3.693847in}}%
\pgfpathlineto{\pgfqpoint{6.961106in}{3.619455in}}%
\pgfpathlineto{\pgfqpoint{6.965021in}{3.698151in}}%
\pgfpathlineto{\pgfqpoint{6.966978in}{3.655036in}}%
\pgfpathlineto{\pgfqpoint{6.968935in}{3.649451in}}%
\pgfpathlineto{\pgfqpoint{6.970893in}{3.661140in}}%
\pgfpathlineto{\pgfqpoint{6.972850in}{3.703750in}}%
\pgfpathlineto{\pgfqpoint{6.976764in}{3.586314in}}%
\pgfpathlineto{\pgfqpoint{6.978722in}{3.636812in}}%
\pgfpathlineto{\pgfqpoint{6.980679in}{3.596867in}}%
\pgfpathlineto{\pgfqpoint{6.982636in}{3.504187in}}%
\pgfpathlineto{\pgfqpoint{6.984594in}{3.623758in}}%
\pgfpathlineto{\pgfqpoint{6.986551in}{3.488168in}}%
\pgfpathlineto{\pgfqpoint{6.988508in}{3.559837in}}%
\pgfpathlineto{\pgfqpoint{6.992423in}{3.515245in}}%
\pgfpathlineto{\pgfqpoint{6.994380in}{3.392596in}}%
\pgfpathlineto{\pgfqpoint{6.996337in}{3.476680in}}%
\pgfpathlineto{\pgfqpoint{7.000252in}{3.529758in}}%
\pgfpathlineto{\pgfqpoint{7.002209in}{3.523650in}}%
\pgfpathlineto{\pgfqpoint{7.004166in}{3.587787in}}%
\pgfpathlineto{\pgfqpoint{7.008081in}{3.630543in}}%
\pgfpathlineto{\pgfqpoint{7.010038in}{3.622247in}}%
\pgfpathlineto{\pgfqpoint{7.011995in}{3.580061in}}%
\pgfpathlineto{\pgfqpoint{7.013953in}{3.585771in}}%
\pgfpathlineto{\pgfqpoint{7.015910in}{3.559497in}}%
\pgfpathlineto{\pgfqpoint{7.017867in}{3.575205in}}%
\pgfpathlineto{\pgfqpoint{7.019825in}{3.534812in}}%
\pgfpathlineto{\pgfqpoint{7.021782in}{3.569295in}}%
\pgfpathlineto{\pgfqpoint{7.023739in}{3.419120in}}%
\pgfpathlineto{\pgfqpoint{7.027654in}{3.539784in}}%
\pgfpathlineto{\pgfqpoint{7.029611in}{3.504467in}}%
\pgfpathlineto{\pgfqpoint{7.031568in}{3.552719in}}%
\pgfpathlineto{\pgfqpoint{7.033526in}{3.638325in}}%
\pgfpathlineto{\pgfqpoint{7.035483in}{3.659364in}}%
\pgfpathlineto{\pgfqpoint{7.037440in}{3.784499in}}%
\pgfpathlineto{\pgfqpoint{7.039397in}{3.634413in}}%
\pgfpathlineto{\pgfqpoint{7.041355in}{3.637028in}}%
\pgfpathlineto{\pgfqpoint{7.043312in}{3.587258in}}%
\pgfpathlineto{\pgfqpoint{7.045269in}{3.636582in}}%
\pgfpathlineto{\pgfqpoint{7.047227in}{3.596968in}}%
\pgfpathlineto{\pgfqpoint{7.049184in}{3.632191in}}%
\pgfpathlineto{\pgfqpoint{7.053098in}{3.513269in}}%
\pgfpathlineto{\pgfqpoint{7.055056in}{3.581022in}}%
\pgfpathlineto{\pgfqpoint{7.057013in}{3.608523in}}%
\pgfpathlineto{\pgfqpoint{7.058970in}{3.579007in}}%
\pgfpathlineto{\pgfqpoint{7.060928in}{3.480800in}}%
\pgfpathlineto{\pgfqpoint{7.062885in}{3.548500in}}%
\pgfpathlineto{\pgfqpoint{7.064842in}{3.336808in}}%
\pgfpathlineto{\pgfqpoint{7.068757in}{3.459584in}}%
\pgfpathlineto{\pgfqpoint{7.070714in}{3.396982in}}%
\pgfpathlineto{\pgfqpoint{7.072671in}{3.419085in}}%
\pgfpathlineto{\pgfqpoint{7.074629in}{3.561312in}}%
\pgfpathlineto{\pgfqpoint{7.076586in}{3.539557in}}%
\pgfpathlineto{\pgfqpoint{7.078543in}{3.436574in}}%
\pgfpathlineto{\pgfqpoint{7.080500in}{3.518492in}}%
\pgfpathlineto{\pgfqpoint{7.082458in}{3.517206in}}%
\pgfpathlineto{\pgfqpoint{7.084415in}{3.428812in}}%
\pgfpathlineto{\pgfqpoint{7.086372in}{3.460221in}}%
\pgfpathlineto{\pgfqpoint{7.088330in}{3.631568in}}%
\pgfpathlineto{\pgfqpoint{7.090287in}{3.613839in}}%
\pgfpathlineto{\pgfqpoint{7.092244in}{3.573584in}}%
\pgfpathlineto{\pgfqpoint{7.094201in}{3.567735in}}%
\pgfpathlineto{\pgfqpoint{7.096159in}{3.476086in}}%
\pgfpathlineto{\pgfqpoint{7.100073in}{3.481134in}}%
\pgfpathlineto{\pgfqpoint{7.102031in}{3.689400in}}%
\pgfpathlineto{\pgfqpoint{7.103988in}{3.668269in}}%
\pgfpathlineto{\pgfqpoint{7.105945in}{3.662320in}}%
\pgfpathlineto{\pgfqpoint{7.107902in}{3.679477in}}%
\pgfpathlineto{\pgfqpoint{7.109860in}{3.630802in}}%
\pgfpathlineto{\pgfqpoint{7.111817in}{3.669668in}}%
\pgfpathlineto{\pgfqpoint{7.113774in}{3.644338in}}%
\pgfpathlineto{\pgfqpoint{7.115732in}{3.680655in}}%
\pgfpathlineto{\pgfqpoint{7.117689in}{3.558583in}}%
\pgfpathlineto{\pgfqpoint{7.119646in}{3.538535in}}%
\pgfpathlineto{\pgfqpoint{7.121603in}{3.497311in}}%
\pgfpathlineto{\pgfqpoint{7.123561in}{3.587745in}}%
\pgfpathlineto{\pgfqpoint{7.125518in}{3.622612in}}%
\pgfpathlineto{\pgfqpoint{7.127475in}{3.610317in}}%
\pgfpathlineto{\pgfqpoint{7.129432in}{3.564444in}}%
\pgfpathlineto{\pgfqpoint{7.131390in}{3.597596in}}%
\pgfpathlineto{\pgfqpoint{7.133347in}{3.506845in}}%
\pgfpathlineto{\pgfqpoint{7.135304in}{3.663688in}}%
\pgfpathlineto{\pgfqpoint{7.137262in}{3.547548in}}%
\pgfpathlineto{\pgfqpoint{7.139219in}{3.698432in}}%
\pgfpathlineto{\pgfqpoint{7.141176in}{3.731782in}}%
\pgfpathlineto{\pgfqpoint{7.143133in}{3.697255in}}%
\pgfpathlineto{\pgfqpoint{7.145091in}{3.597091in}}%
\pgfpathlineto{\pgfqpoint{7.147048in}{3.715788in}}%
\pgfpathlineto{\pgfqpoint{7.149005in}{3.660403in}}%
\pgfpathlineto{\pgfqpoint{7.150963in}{3.664472in}}%
\pgfpathlineto{\pgfqpoint{7.152920in}{3.713510in}}%
\pgfpathlineto{\pgfqpoint{7.154877in}{3.555195in}}%
\pgfpathlineto{\pgfqpoint{7.156834in}{3.639020in}}%
\pgfpathlineto{\pgfqpoint{7.158792in}{3.574660in}}%
\pgfpathlineto{\pgfqpoint{7.160749in}{3.640325in}}%
\pgfpathlineto{\pgfqpoint{7.162706in}{3.665423in}}%
\pgfpathlineto{\pgfqpoint{7.164664in}{3.652728in}}%
\pgfpathlineto{\pgfqpoint{7.166621in}{3.672303in}}%
\pgfpathlineto{\pgfqpoint{7.168578in}{3.680430in}}%
\pgfpathlineto{\pgfqpoint{7.170535in}{3.635306in}}%
\pgfpathlineto{\pgfqpoint{7.172493in}{3.517596in}}%
\pgfpathlineto{\pgfqpoint{7.174450in}{3.664668in}}%
\pgfpathlineto{\pgfqpoint{7.176407in}{3.549195in}}%
\pgfpathlineto{\pgfqpoint{7.180322in}{3.769681in}}%
\pgfpathlineto{\pgfqpoint{7.182279in}{3.716726in}}%
\pgfpathlineto{\pgfqpoint{7.186194in}{3.755244in}}%
\pgfpathlineto{\pgfqpoint{7.188151in}{3.685877in}}%
\pgfpathlineto{\pgfqpoint{7.190108in}{3.664854in}}%
\pgfpathlineto{\pgfqpoint{7.192066in}{3.759841in}}%
\pgfpathlineto{\pgfqpoint{7.194023in}{3.764328in}}%
\pgfpathlineto{\pgfqpoint{7.197937in}{3.663706in}}%
\pgfpathlineto{\pgfqpoint{7.199895in}{3.693738in}}%
\pgfpathlineto{\pgfqpoint{7.201852in}{3.694791in}}%
\pgfpathlineto{\pgfqpoint{7.203809in}{3.765835in}}%
\pgfpathlineto{\pgfqpoint{7.205767in}{3.706302in}}%
\pgfpathlineto{\pgfqpoint{7.207724in}{3.732600in}}%
\pgfpathlineto{\pgfqpoint{7.209681in}{3.710066in}}%
\pgfpathlineto{\pgfqpoint{7.211638in}{3.670224in}}%
\pgfpathlineto{\pgfqpoint{7.213596in}{3.605966in}}%
\pgfpathlineto{\pgfqpoint{7.215553in}{3.614916in}}%
\pgfpathlineto{\pgfqpoint{7.219468in}{3.386587in}}%
\pgfpathlineto{\pgfqpoint{7.221425in}{3.394007in}}%
\pgfpathlineto{\pgfqpoint{7.223382in}{3.331191in}}%
\pgfpathlineto{\pgfqpoint{7.225339in}{3.365578in}}%
\pgfpathlineto{\pgfqpoint{7.227297in}{3.462767in}}%
\pgfpathlineto{\pgfqpoint{7.229254in}{3.454400in}}%
\pgfpathlineto{\pgfqpoint{7.231211in}{3.417115in}}%
\pgfpathlineto{\pgfqpoint{7.233169in}{3.454679in}}%
\pgfpathlineto{\pgfqpoint{7.235126in}{3.436053in}}%
\pgfpathlineto{\pgfqpoint{7.237083in}{3.508772in}}%
\pgfpathlineto{\pgfqpoint{7.239040in}{3.447311in}}%
\pgfpathlineto{\pgfqpoint{7.240998in}{3.559842in}}%
\pgfpathlineto{\pgfqpoint{7.242955in}{3.577958in}}%
\pgfpathlineto{\pgfqpoint{7.244912in}{3.579961in}}%
\pgfpathlineto{\pgfqpoint{7.246869in}{3.625168in}}%
\pgfpathlineto{\pgfqpoint{7.248827in}{3.501713in}}%
\pgfpathlineto{\pgfqpoint{7.250784in}{3.486198in}}%
\pgfpathlineto{\pgfqpoint{7.252741in}{3.497023in}}%
\pgfpathlineto{\pgfqpoint{7.254699in}{3.535203in}}%
\pgfpathlineto{\pgfqpoint{7.256656in}{3.546404in}}%
\pgfpathlineto{\pgfqpoint{7.258613in}{3.620925in}}%
\pgfpathlineto{\pgfqpoint{7.260570in}{3.604524in}}%
\pgfpathlineto{\pgfqpoint{7.262528in}{3.535106in}}%
\pgfpathlineto{\pgfqpoint{7.264485in}{3.583018in}}%
\pgfpathlineto{\pgfqpoint{7.266442in}{3.500400in}}%
\pgfpathlineto{\pgfqpoint{7.268400in}{3.595727in}}%
\pgfpathlineto{\pgfqpoint{7.270357in}{3.560672in}}%
\pgfpathlineto{\pgfqpoint{7.272314in}{3.698843in}}%
\pgfpathlineto{\pgfqpoint{7.274271in}{3.523161in}}%
\pgfpathlineto{\pgfqpoint{7.276229in}{3.589915in}}%
\pgfpathlineto{\pgfqpoint{7.278186in}{3.606208in}}%
\pgfpathlineto{\pgfqpoint{7.280143in}{3.578833in}}%
\pgfpathlineto{\pgfqpoint{7.282101in}{3.523743in}}%
\pgfpathlineto{\pgfqpoint{7.284058in}{3.426658in}}%
\pgfpathlineto{\pgfqpoint{7.287972in}{3.462361in}}%
\pgfpathlineto{\pgfqpoint{7.289930in}{3.457581in}}%
\pgfpathlineto{\pgfqpoint{7.293844in}{3.651038in}}%
\pgfpathlineto{\pgfqpoint{7.295802in}{3.618988in}}%
\pgfpathlineto{\pgfqpoint{7.297759in}{3.483954in}}%
\pgfpathlineto{\pgfqpoint{7.301673in}{3.447333in}}%
\pgfpathlineto{\pgfqpoint{7.307545in}{3.536751in}}%
\pgfpathlineto{\pgfqpoint{7.311460in}{3.378688in}}%
\pgfpathlineto{\pgfqpoint{7.313417in}{3.378480in}}%
\pgfpathlineto{\pgfqpoint{7.315374in}{3.471903in}}%
\pgfpathlineto{\pgfqpoint{7.317332in}{3.362062in}}%
\pgfpathlineto{\pgfqpoint{7.319289in}{3.427475in}}%
\pgfpathlineto{\pgfqpoint{7.321246in}{3.573086in}}%
\pgfpathlineto{\pgfqpoint{7.323204in}{3.585227in}}%
\pgfpathlineto{\pgfqpoint{7.327118in}{3.455826in}}%
\pgfpathlineto{\pgfqpoint{7.329075in}{3.485012in}}%
\pgfpathlineto{\pgfqpoint{7.332990in}{3.414812in}}%
\pgfpathlineto{\pgfqpoint{7.334947in}{3.524299in}}%
\pgfpathlineto{\pgfqpoint{7.336905in}{3.504362in}}%
\pgfpathlineto{\pgfqpoint{7.338862in}{3.441374in}}%
\pgfpathlineto{\pgfqpoint{7.340819in}{3.559421in}}%
\pgfpathlineto{\pgfqpoint{7.342776in}{3.471804in}}%
\pgfpathlineto{\pgfqpoint{7.344734in}{3.504144in}}%
\pgfpathlineto{\pgfqpoint{7.346691in}{3.458206in}}%
\pgfpathlineto{\pgfqpoint{7.352563in}{3.438162in}}%
\pgfpathlineto{\pgfqpoint{7.354520in}{3.392521in}}%
\pgfpathlineto{\pgfqpoint{7.356477in}{3.471937in}}%
\pgfpathlineto{\pgfqpoint{7.358435in}{3.463877in}}%
\pgfpathlineto{\pgfqpoint{7.364306in}{3.370165in}}%
\pgfpathlineto{\pgfqpoint{7.366264in}{3.438030in}}%
\pgfpathlineto{\pgfqpoint{7.368221in}{3.345802in}}%
\pgfpathlineto{\pgfqpoint{7.370178in}{3.849977in}}%
\pgfpathlineto{\pgfqpoint{7.374093in}{3.271213in}}%
\pgfpathlineto{\pgfqpoint{7.376050in}{3.538349in}}%
\pgfpathlineto{\pgfqpoint{7.379965in}{3.276432in}}%
\pgfpathlineto{\pgfqpoint{7.383879in}{3.586511in}}%
\pgfpathlineto{\pgfqpoint{7.385837in}{3.526261in}}%
\pgfpathlineto{\pgfqpoint{7.387794in}{3.406787in}}%
\pgfpathlineto{\pgfqpoint{7.389751in}{3.462916in}}%
\pgfpathlineto{\pgfqpoint{7.391708in}{3.559911in}}%
\pgfpathlineto{\pgfqpoint{7.393666in}{3.480336in}}%
\pgfpathlineto{\pgfqpoint{7.397580in}{3.535015in}}%
\pgfpathlineto{\pgfqpoint{7.399538in}{3.700331in}}%
\pgfpathlineto{\pgfqpoint{7.401495in}{3.740023in}}%
\pgfpathlineto{\pgfqpoint{7.403452in}{3.896292in}}%
\pgfpathlineto{\pgfqpoint{7.405409in}{3.854714in}}%
\pgfpathlineto{\pgfqpoint{7.407367in}{3.852859in}}%
\pgfpathlineto{\pgfqpoint{7.409324in}{3.775539in}}%
\pgfpathlineto{\pgfqpoint{7.413239in}{3.865127in}}%
\pgfpathlineto{\pgfqpoint{7.415196in}{3.839662in}}%
\pgfpathlineto{\pgfqpoint{7.417153in}{3.837824in}}%
\pgfpathlineto{\pgfqpoint{7.419110in}{3.839903in}}%
\pgfpathlineto{\pgfqpoint{7.421068in}{3.932412in}}%
\pgfpathlineto{\pgfqpoint{7.424982in}{3.862824in}}%
\pgfpathlineto{\pgfqpoint{7.426940in}{3.957859in}}%
\pgfpathlineto{\pgfqpoint{7.428897in}{3.952605in}}%
\pgfpathlineto{\pgfqpoint{7.430854in}{3.757303in}}%
\pgfpathlineto{\pgfqpoint{7.432811in}{3.818214in}}%
\pgfpathlineto{\pgfqpoint{7.434769in}{3.691980in}}%
\pgfpathlineto{\pgfqpoint{7.436726in}{3.932684in}}%
\pgfpathlineto{\pgfqpoint{7.438683in}{3.721365in}}%
\pgfpathlineto{\pgfqpoint{7.440641in}{3.737618in}}%
\pgfpathlineto{\pgfqpoint{7.442598in}{3.773880in}}%
\pgfpathlineto{\pgfqpoint{7.444555in}{3.717664in}}%
\pgfpathlineto{\pgfqpoint{7.448470in}{3.862980in}}%
\pgfpathlineto{\pgfqpoint{7.450427in}{3.898713in}}%
\pgfpathlineto{\pgfqpoint{7.452384in}{3.983246in}}%
\pgfpathlineto{\pgfqpoint{7.454342in}{3.683321in}}%
\pgfpathlineto{\pgfqpoint{7.456299in}{4.203985in}}%
\pgfpathlineto{\pgfqpoint{7.462171in}{3.743806in}}%
\pgfpathlineto{\pgfqpoint{7.464128in}{3.628207in}}%
\pgfpathlineto{\pgfqpoint{7.466085in}{3.643857in}}%
\pgfpathlineto{\pgfqpoint{7.471957in}{3.299693in}}%
\pgfpathlineto{\pgfqpoint{7.473914in}{3.262560in}}%
\pgfpathlineto{\pgfqpoint{7.475872in}{3.198324in}}%
\pgfpathlineto{\pgfqpoint{7.477829in}{3.270428in}}%
\pgfpathlineto{\pgfqpoint{7.479786in}{3.215913in}}%
\pgfpathlineto{\pgfqpoint{7.481743in}{3.236252in}}%
\pgfpathlineto{\pgfqpoint{7.483701in}{3.206328in}}%
\pgfpathlineto{\pgfqpoint{7.485658in}{3.223237in}}%
\pgfpathlineto{\pgfqpoint{7.487615in}{3.201928in}}%
\pgfpathlineto{\pgfqpoint{7.489573in}{3.271387in}}%
\pgfpathlineto{\pgfqpoint{7.491530in}{3.297852in}}%
\pgfpathlineto{\pgfqpoint{7.493487in}{3.302733in}}%
\pgfpathlineto{\pgfqpoint{7.497402in}{3.295259in}}%
\pgfpathlineto{\pgfqpoint{7.499359in}{3.317181in}}%
\pgfpathlineto{\pgfqpoint{7.501316in}{3.304272in}}%
\pgfpathlineto{\pgfqpoint{7.503274in}{3.308612in}}%
\pgfpathlineto{\pgfqpoint{7.505231in}{3.269701in}}%
\pgfpathlineto{\pgfqpoint{7.507188in}{3.364431in}}%
\pgfpathlineto{\pgfqpoint{7.509145in}{3.319225in}}%
\pgfpathlineto{\pgfqpoint{7.511103in}{3.341751in}}%
\pgfpathlineto{\pgfqpoint{7.513060in}{3.336997in}}%
\pgfpathlineto{\pgfqpoint{7.515017in}{3.403107in}}%
\pgfpathlineto{\pgfqpoint{7.516975in}{3.403331in}}%
\pgfpathlineto{\pgfqpoint{7.518932in}{3.311751in}}%
\pgfpathlineto{\pgfqpoint{7.524804in}{3.557167in}}%
\pgfpathlineto{\pgfqpoint{7.526761in}{3.536110in}}%
\pgfpathlineto{\pgfqpoint{7.528718in}{3.588358in}}%
\pgfpathlineto{\pgfqpoint{7.530676in}{3.732460in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{3.630173in}}%
\pgfpathlineto{\pgfqpoint{7.534590in}{3.745445in}}%
\pgfpathlineto{\pgfqpoint{7.536547in}{3.776106in}}%
\pgfpathlineto{\pgfqpoint{7.538505in}{3.717562in}}%
\pgfpathlineto{\pgfqpoint{7.540462in}{3.707072in}}%
\pgfpathlineto{\pgfqpoint{7.542419in}{3.738090in}}%
\pgfpathlineto{\pgfqpoint{7.544377in}{3.738246in}}%
\pgfpathlineto{\pgfqpoint{7.546334in}{3.732355in}}%
\pgfpathlineto{\pgfqpoint{7.550248in}{3.804303in}}%
\pgfpathlineto{\pgfqpoint{7.552206in}{3.736017in}}%
\pgfpathlineto{\pgfqpoint{7.554163in}{3.760436in}}%
\pgfpathlineto{\pgfqpoint{7.556120in}{3.814035in}}%
\pgfpathlineto{\pgfqpoint{7.558078in}{3.900087in}}%
\pgfpathlineto{\pgfqpoint{7.560035in}{3.919987in}}%
\pgfpathlineto{\pgfqpoint{7.561992in}{3.840985in}}%
\pgfpathlineto{\pgfqpoint{7.563949in}{3.818966in}}%
\pgfpathlineto{\pgfqpoint{7.567864in}{3.739233in}}%
\pgfpathlineto{\pgfqpoint{7.569821in}{3.719967in}}%
\pgfpathlineto{\pgfqpoint{7.571779in}{3.756122in}}%
\pgfpathlineto{\pgfqpoint{7.573736in}{3.746174in}}%
\pgfpathlineto{\pgfqpoint{7.575693in}{3.701193in}}%
\pgfpathlineto{\pgfqpoint{7.577650in}{3.701087in}}%
\pgfpathlineto{\pgfqpoint{7.579608in}{3.685579in}}%
\pgfpathlineto{\pgfqpoint{7.581565in}{3.645785in}}%
\pgfpathlineto{\pgfqpoint{7.583522in}{3.685257in}}%
\pgfpathlineto{\pgfqpoint{7.587437in}{3.489472in}}%
\pgfpathlineto{\pgfqpoint{7.589394in}{3.586730in}}%
\pgfpathlineto{\pgfqpoint{7.591351in}{3.514348in}}%
\pgfpathlineto{\pgfqpoint{7.593309in}{3.592509in}}%
\pgfpathlineto{\pgfqpoint{7.597223in}{3.492376in}}%
\pgfpathlineto{\pgfqpoint{7.601138in}{3.569152in}}%
\pgfpathlineto{\pgfqpoint{7.603095in}{3.537984in}}%
\pgfpathlineto{\pgfqpoint{7.605052in}{3.624530in}}%
\pgfpathlineto{\pgfqpoint{7.610924in}{3.526150in}}%
\pgfpathlineto{\pgfqpoint{7.612881in}{3.593374in}}%
\pgfpathlineto{\pgfqpoint{7.614839in}{3.571001in}}%
\pgfpathlineto{\pgfqpoint{7.618753in}{3.334739in}}%
\pgfpathlineto{\pgfqpoint{7.620711in}{3.359208in}}%
\pgfpathlineto{\pgfqpoint{7.622668in}{3.457364in}}%
\pgfpathlineto{\pgfqpoint{7.624625in}{3.307614in}}%
\pgfpathlineto{\pgfqpoint{7.626582in}{3.287271in}}%
\pgfpathlineto{\pgfqpoint{7.628540in}{3.254808in}}%
\pgfpathlineto{\pgfqpoint{7.630497in}{3.303609in}}%
\pgfpathlineto{\pgfqpoint{7.632454in}{3.289296in}}%
\pgfpathlineto{\pgfqpoint{7.634412in}{3.294675in}}%
\pgfpathlineto{\pgfqpoint{7.636369in}{3.289590in}}%
\pgfpathlineto{\pgfqpoint{7.638326in}{3.296797in}}%
\pgfpathlineto{\pgfqpoint{7.640283in}{3.262427in}}%
\pgfpathlineto{\pgfqpoint{7.644198in}{3.307568in}}%
\pgfpathlineto{\pgfqpoint{7.650070in}{3.587421in}}%
\pgfpathlineto{\pgfqpoint{7.652027in}{3.547330in}}%
\pgfpathlineto{\pgfqpoint{7.655942in}{3.593640in}}%
\pgfpathlineto{\pgfqpoint{7.657899in}{3.609799in}}%
\pgfpathlineto{\pgfqpoint{7.659856in}{3.509831in}}%
\pgfpathlineto{\pgfqpoint{7.661814in}{3.526824in}}%
\pgfpathlineto{\pgfqpoint{7.663771in}{3.486610in}}%
\pgfpathlineto{\pgfqpoint{7.665728in}{3.496923in}}%
\pgfpathlineto{\pgfqpoint{7.669643in}{3.630713in}}%
\pgfpathlineto{\pgfqpoint{7.673557in}{3.453720in}}%
\pgfpathlineto{\pgfqpoint{7.675515in}{3.430272in}}%
\pgfpathlineto{\pgfqpoint{7.677472in}{3.455091in}}%
\pgfpathlineto{\pgfqpoint{7.679429in}{3.539996in}}%
\pgfpathlineto{\pgfqpoint{7.681386in}{3.675927in}}%
\pgfpathlineto{\pgfqpoint{7.683344in}{3.581647in}}%
\pgfpathlineto{\pgfqpoint{7.685301in}{3.584464in}}%
\pgfpathlineto{\pgfqpoint{7.687258in}{3.541752in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{3.459614in}}%
\pgfpathlineto{\pgfqpoint{7.691173in}{3.457059in}}%
\pgfpathlineto{\pgfqpoint{7.693130in}{3.429528in}}%
\pgfpathlineto{\pgfqpoint{7.695087in}{3.426223in}}%
\pgfpathlineto{\pgfqpoint{7.697045in}{3.461610in}}%
\pgfpathlineto{\pgfqpoint{7.699002in}{3.452894in}}%
\pgfpathlineto{\pgfqpoint{7.700959in}{3.450912in}}%
\pgfpathlineto{\pgfqpoint{7.702917in}{3.515856in}}%
\pgfpathlineto{\pgfqpoint{7.704874in}{3.435342in}}%
\pgfpathlineto{\pgfqpoint{7.706831in}{3.638361in}}%
\pgfpathlineto{\pgfqpoint{7.708788in}{3.670686in}}%
\pgfpathlineto{\pgfqpoint{7.710746in}{3.596087in}}%
\pgfpathlineto{\pgfqpoint{7.712703in}{3.630558in}}%
\pgfpathlineto{\pgfqpoint{7.714660in}{3.636199in}}%
\pgfpathlineto{\pgfqpoint{7.718575in}{3.787933in}}%
\pgfpathlineto{\pgfqpoint{7.722489in}{3.663108in}}%
\pgfpathlineto{\pgfqpoint{7.724447in}{3.707018in}}%
\pgfpathlineto{\pgfqpoint{7.726404in}{3.804396in}}%
\pgfpathlineto{\pgfqpoint{7.728361in}{3.774879in}}%
\pgfpathlineto{\pgfqpoint{7.730318in}{3.626391in}}%
\pgfpathlineto{\pgfqpoint{7.732276in}{3.622063in}}%
\pgfpathlineto{\pgfqpoint{7.734233in}{3.584949in}}%
\pgfpathlineto{\pgfqpoint{7.736190in}{3.580621in}}%
\pgfpathlineto{\pgfqpoint{7.738148in}{3.584331in}}%
\pgfpathlineto{\pgfqpoint{7.740105in}{3.550726in}}%
\pgfpathlineto{\pgfqpoint{7.742062in}{3.572039in}}%
\pgfpathlineto{\pgfqpoint{7.744019in}{3.662459in}}%
\pgfpathlineto{\pgfqpoint{7.745977in}{3.600118in}}%
\pgfpathlineto{\pgfqpoint{7.747934in}{3.473595in}}%
\pgfpathlineto{\pgfqpoint{7.749891in}{3.623506in}}%
\pgfpathlineto{\pgfqpoint{7.751849in}{3.667056in}}%
\pgfpathlineto{\pgfqpoint{7.755763in}{3.606917in}}%
\pgfpathlineto{\pgfqpoint{7.757720in}{3.573213in}}%
\pgfpathlineto{\pgfqpoint{7.759678in}{3.579015in}}%
\pgfpathlineto{\pgfqpoint{7.761635in}{3.684076in}}%
\pgfpathlineto{\pgfqpoint{7.763592in}{3.703242in}}%
\pgfpathlineto{\pgfqpoint{7.765550in}{3.706812in}}%
\pgfpathlineto{\pgfqpoint{7.767507in}{3.574939in}}%
\pgfpathlineto{\pgfqpoint{7.769464in}{3.629765in}}%
\pgfpathlineto{\pgfqpoint{7.771421in}{3.507710in}}%
\pgfpathlineto{\pgfqpoint{7.773379in}{3.545919in}}%
\pgfpathlineto{\pgfqpoint{7.775336in}{3.518928in}}%
\pgfpathlineto{\pgfqpoint{7.779251in}{3.342112in}}%
\pgfpathlineto{\pgfqpoint{7.781208in}{3.410870in}}%
\pgfpathlineto{\pgfqpoint{7.783165in}{3.393278in}}%
\pgfpathlineto{\pgfqpoint{7.785122in}{3.394967in}}%
\pgfpathlineto{\pgfqpoint{7.787080in}{3.402915in}}%
\pgfpathlineto{\pgfqpoint{7.789037in}{3.442872in}}%
\pgfpathlineto{\pgfqpoint{7.792952in}{3.399120in}}%
\pgfpathlineto{\pgfqpoint{7.794909in}{3.407496in}}%
\pgfpathlineto{\pgfqpoint{7.798823in}{3.461314in}}%
\pgfpathlineto{\pgfqpoint{7.806653in}{3.714809in}}%
\pgfpathlineto{\pgfqpoint{7.808610in}{3.671077in}}%
\pgfpathlineto{\pgfqpoint{7.810567in}{3.556257in}}%
\pgfpathlineto{\pgfqpoint{7.812524in}{3.671981in}}%
\pgfpathlineto{\pgfqpoint{7.814482in}{3.646142in}}%
\pgfpathlineto{\pgfqpoint{7.816439in}{3.832222in}}%
\pgfpathlineto{\pgfqpoint{7.818396in}{3.712327in}}%
\pgfpathlineto{\pgfqpoint{7.820354in}{3.667077in}}%
\pgfpathlineto{\pgfqpoint{7.822311in}{3.750249in}}%
\pgfpathlineto{\pgfqpoint{7.824268in}{3.766716in}}%
\pgfpathlineto{\pgfqpoint{7.826225in}{3.613221in}}%
\pgfpathlineto{\pgfqpoint{7.828183in}{3.598825in}}%
\pgfpathlineto{\pgfqpoint{7.830140in}{3.508617in}}%
\pgfpathlineto{\pgfqpoint{7.832097in}{3.509824in}}%
\pgfpathlineto{\pgfqpoint{7.834054in}{3.534612in}}%
\pgfpathlineto{\pgfqpoint{7.837969in}{3.398652in}}%
\pgfpathlineto{\pgfqpoint{7.839926in}{3.413336in}}%
\pgfpathlineto{\pgfqpoint{7.841884in}{3.406413in}}%
\pgfpathlineto{\pgfqpoint{7.845798in}{3.434121in}}%
\pgfpathlineto{\pgfqpoint{7.847755in}{3.466389in}}%
\pgfpathlineto{\pgfqpoint{7.849713in}{3.430640in}}%
\pgfpathlineto{\pgfqpoint{7.853627in}{3.464489in}}%
\pgfpathlineto{\pgfqpoint{7.855585in}{3.458491in}}%
\pgfpathlineto{\pgfqpoint{7.857542in}{3.554371in}}%
\pgfpathlineto{\pgfqpoint{7.861456in}{3.607959in}}%
\pgfpathlineto{\pgfqpoint{7.865371in}{3.751488in}}%
\pgfpathlineto{\pgfqpoint{7.869286in}{3.696293in}}%
\pgfpathlineto{\pgfqpoint{7.871243in}{3.771419in}}%
\pgfpathlineto{\pgfqpoint{7.873200in}{3.736317in}}%
\pgfpathlineto{\pgfqpoint{7.875157in}{3.752463in}}%
\pgfpathlineto{\pgfqpoint{7.877115in}{3.737317in}}%
\pgfpathlineto{\pgfqpoint{7.881029in}{3.656398in}}%
\pgfpathlineto{\pgfqpoint{7.882987in}{3.614531in}}%
\pgfpathlineto{\pgfqpoint{7.884944in}{3.614796in}}%
\pgfpathlineto{\pgfqpoint{7.888858in}{3.786321in}}%
\pgfpathlineto{\pgfqpoint{7.892773in}{3.638845in}}%
\pgfpathlineto{\pgfqpoint{7.894730in}{3.504856in}}%
\pgfpathlineto{\pgfqpoint{7.896688in}{3.484721in}}%
\pgfpathlineto{\pgfqpoint{7.898645in}{3.389079in}}%
\pgfpathlineto{\pgfqpoint{7.900602in}{3.386474in}}%
\pgfpathlineto{\pgfqpoint{7.902559in}{3.316443in}}%
\pgfpathlineto{\pgfqpoint{7.904517in}{3.303467in}}%
\pgfpathlineto{\pgfqpoint{7.906474in}{3.336668in}}%
\pgfpathlineto{\pgfqpoint{7.908431in}{3.300727in}}%
\pgfpathlineto{\pgfqpoint{7.910389in}{3.290318in}}%
\pgfpathlineto{\pgfqpoint{7.912346in}{3.264802in}}%
\pgfpathlineto{\pgfqpoint{7.914303in}{3.267356in}}%
\pgfpathlineto{\pgfqpoint{7.916260in}{3.264782in}}%
\pgfpathlineto{\pgfqpoint{7.918218in}{3.233494in}}%
\pgfpathlineto{\pgfqpoint{7.920175in}{3.284142in}}%
\pgfpathlineto{\pgfqpoint{7.922132in}{3.274502in}}%
\pgfpathlineto{\pgfqpoint{7.924090in}{3.321148in}}%
\pgfpathlineto{\pgfqpoint{7.926047in}{3.335044in}}%
\pgfpathlineto{\pgfqpoint{7.928004in}{3.374478in}}%
\pgfpathlineto{\pgfqpoint{7.931919in}{3.345911in}}%
\pgfpathlineto{\pgfqpoint{7.933876in}{3.391309in}}%
\pgfpathlineto{\pgfqpoint{7.935833in}{3.464036in}}%
\pgfpathlineto{\pgfqpoint{7.937791in}{3.593667in}}%
\pgfpathlineto{\pgfqpoint{7.939748in}{3.627695in}}%
\pgfpathlineto{\pgfqpoint{7.941705in}{3.589655in}}%
\pgfpathlineto{\pgfqpoint{7.945620in}{3.625377in}}%
\pgfpathlineto{\pgfqpoint{7.947577in}{3.676512in}}%
\pgfpathlineto{\pgfqpoint{7.949534in}{3.635065in}}%
\pgfpathlineto{\pgfqpoint{7.951491in}{3.506728in}}%
\pgfpathlineto{\pgfqpoint{7.955406in}{3.576681in}}%
\pgfpathlineto{\pgfqpoint{7.957363in}{3.660630in}}%
\pgfpathlineto{\pgfqpoint{7.961278in}{3.702542in}}%
\pgfpathlineto{\pgfqpoint{7.963235in}{3.658286in}}%
\pgfpathlineto{\pgfqpoint{7.967150in}{3.728170in}}%
\pgfpathlineto{\pgfqpoint{7.969107in}{3.608610in}}%
\pgfpathlineto{\pgfqpoint{7.971064in}{3.748609in}}%
\pgfpathlineto{\pgfqpoint{7.973022in}{3.748770in}}%
\pgfpathlineto{\pgfqpoint{7.976936in}{3.700916in}}%
\pgfpathlineto{\pgfqpoint{7.978893in}{3.743217in}}%
\pgfpathlineto{\pgfqpoint{7.980851in}{3.748019in}}%
\pgfpathlineto{\pgfqpoint{7.982808in}{3.823227in}}%
\pgfpathlineto{\pgfqpoint{7.986723in}{3.557771in}}%
\pgfpathlineto{\pgfqpoint{7.988680in}{3.544752in}}%
\pgfpathlineto{\pgfqpoint{7.990637in}{3.497897in}}%
\pgfpathlineto{\pgfqpoint{7.992594in}{3.577333in}}%
\pgfpathlineto{\pgfqpoint{7.996509in}{3.636295in}}%
\pgfpathlineto{\pgfqpoint{7.998466in}{3.544837in}}%
\pgfpathlineto{\pgfqpoint{8.000424in}{3.557538in}}%
\pgfpathlineto{\pgfqpoint{8.004338in}{3.501397in}}%
\pgfpathlineto{\pgfqpoint{8.006295in}{3.506700in}}%
\pgfpathlineto{\pgfqpoint{8.008253in}{3.478487in}}%
\pgfpathlineto{\pgfqpoint{8.010210in}{3.520690in}}%
\pgfpathlineto{\pgfqpoint{8.012167in}{3.479880in}}%
\pgfpathlineto{\pgfqpoint{8.014125in}{3.511354in}}%
\pgfpathlineto{\pgfqpoint{8.016082in}{3.426143in}}%
\pgfpathlineto{\pgfqpoint{8.018039in}{3.482096in}}%
\pgfpathlineto{\pgfqpoint{8.019996in}{3.419035in}}%
\pgfpathlineto{\pgfqpoint{8.021954in}{3.407076in}}%
\pgfpathlineto{\pgfqpoint{8.023911in}{3.368007in}}%
\pgfpathlineto{\pgfqpoint{8.025868in}{3.366478in}}%
\pgfpathlineto{\pgfqpoint{8.029783in}{3.472884in}}%
\pgfpathlineto{\pgfqpoint{8.033697in}{3.530360in}}%
\pgfpathlineto{\pgfqpoint{8.037612in}{3.492334in}}%
\pgfpathlineto{\pgfqpoint{8.039569in}{3.509537in}}%
\pgfpathlineto{\pgfqpoint{8.041527in}{3.488152in}}%
\pgfpathlineto{\pgfqpoint{8.043484in}{3.506756in}}%
\pgfpathlineto{\pgfqpoint{8.045441in}{3.434577in}}%
\pgfpathlineto{\pgfqpoint{8.047398in}{3.427611in}}%
\pgfpathlineto{\pgfqpoint{8.049356in}{3.474475in}}%
\pgfpathlineto{\pgfqpoint{8.051313in}{3.554796in}}%
\pgfpathlineto{\pgfqpoint{8.057185in}{3.433039in}}%
\pgfpathlineto{\pgfqpoint{8.061099in}{3.314499in}}%
\pgfpathlineto{\pgfqpoint{8.063057in}{3.287082in}}%
\pgfpathlineto{\pgfqpoint{8.072843in}{3.495097in}}%
\pgfpathlineto{\pgfqpoint{8.074800in}{3.598457in}}%
\pgfpathlineto{\pgfqpoint{8.076758in}{3.628224in}}%
\pgfpathlineto{\pgfqpoint{8.078715in}{3.574968in}}%
\pgfpathlineto{\pgfqpoint{8.082629in}{3.699198in}}%
\pgfpathlineto{\pgfqpoint{8.084587in}{3.739077in}}%
\pgfpathlineto{\pgfqpoint{8.086544in}{3.585874in}}%
\pgfpathlineto{\pgfqpoint{8.088501in}{3.556960in}}%
\pgfpathlineto{\pgfqpoint{8.090459in}{3.554270in}}%
\pgfpathlineto{\pgfqpoint{8.092416in}{3.506014in}}%
\pgfpathlineto{\pgfqpoint{8.096330in}{3.619062in}}%
\pgfpathlineto{\pgfqpoint{8.098288in}{3.643128in}}%
\pgfpathlineto{\pgfqpoint{8.102202in}{3.806359in}}%
\pgfpathlineto{\pgfqpoint{8.104160in}{3.824877in}}%
\pgfpathlineto{\pgfqpoint{8.108074in}{3.546907in}}%
\pgfpathlineto{\pgfqpoint{8.110031in}{3.500319in}}%
\pgfpathlineto{\pgfqpoint{8.111989in}{3.607353in}}%
\pgfpathlineto{\pgfqpoint{8.113946in}{3.600735in}}%
\pgfpathlineto{\pgfqpoint{8.117861in}{3.790042in}}%
\pgfpathlineto{\pgfqpoint{8.119818in}{3.795557in}}%
\pgfpathlineto{\pgfqpoint{8.121775in}{3.750483in}}%
\pgfpathlineto{\pgfqpoint{8.123732in}{3.739630in}}%
\pgfpathlineto{\pgfqpoint{8.127647in}{3.696602in}}%
\pgfpathlineto{\pgfqpoint{8.129604in}{3.801225in}}%
\pgfpathlineto{\pgfqpoint{8.131562in}{3.795600in}}%
\pgfpathlineto{\pgfqpoint{8.133519in}{3.806462in}}%
\pgfpathlineto{\pgfqpoint{8.135476in}{3.761995in}}%
\pgfpathlineto{\pgfqpoint{8.139391in}{3.728542in}}%
\pgfpathlineto{\pgfqpoint{8.141348in}{3.657925in}}%
\pgfpathlineto{\pgfqpoint{8.143305in}{3.671802in}}%
\pgfpathlineto{\pgfqpoint{8.147220in}{3.747098in}}%
\pgfpathlineto{\pgfqpoint{8.151134in}{3.555347in}}%
\pgfpathlineto{\pgfqpoint{8.153092in}{3.507691in}}%
\pgfpathlineto{\pgfqpoint{8.155049in}{3.556891in}}%
\pgfpathlineto{\pgfqpoint{8.158964in}{3.438835in}}%
\pgfpathlineto{\pgfqpoint{8.160921in}{3.307478in}}%
\pgfpathlineto{\pgfqpoint{8.162878in}{3.374110in}}%
\pgfpathlineto{\pgfqpoint{8.164835in}{3.386490in}}%
\pgfpathlineto{\pgfqpoint{8.168750in}{3.315697in}}%
\pgfpathlineto{\pgfqpoint{8.170707in}{3.359767in}}%
\pgfpathlineto{\pgfqpoint{8.172664in}{3.362808in}}%
\pgfpathlineto{\pgfqpoint{8.174622in}{3.361946in}}%
\pgfpathlineto{\pgfqpoint{8.176579in}{3.352599in}}%
\pgfpathlineto{\pgfqpoint{8.180494in}{3.381491in}}%
\pgfpathlineto{\pgfqpoint{8.184408in}{3.369842in}}%
\pgfpathlineto{\pgfqpoint{8.186365in}{3.383175in}}%
\pgfpathlineto{\pgfqpoint{8.188323in}{3.468813in}}%
\pgfpathlineto{\pgfqpoint{8.192237in}{3.377767in}}%
\pgfpathlineto{\pgfqpoint{8.194195in}{3.361399in}}%
\pgfpathlineto{\pgfqpoint{8.196152in}{3.541199in}}%
\pgfpathlineto{\pgfqpoint{8.198109in}{3.574566in}}%
\pgfpathlineto{\pgfqpoint{8.200066in}{3.585201in}}%
\pgfpathlineto{\pgfqpoint{8.202024in}{3.603053in}}%
\pgfpathlineto{\pgfqpoint{8.203981in}{3.609531in}}%
\pgfpathlineto{\pgfqpoint{8.205938in}{3.539984in}}%
\pgfpathlineto{\pgfqpoint{8.209853in}{3.601790in}}%
\pgfpathlineto{\pgfqpoint{8.211810in}{3.558988in}}%
\pgfpathlineto{\pgfqpoint{8.215725in}{3.774522in}}%
\pgfpathlineto{\pgfqpoint{8.217682in}{3.684540in}}%
\pgfpathlineto{\pgfqpoint{8.219639in}{3.721777in}}%
\pgfpathlineto{\pgfqpoint{8.221597in}{3.668490in}}%
\pgfpathlineto{\pgfqpoint{8.225511in}{3.644948in}}%
\pgfpathlineto{\pgfqpoint{8.227468in}{3.679860in}}%
\pgfpathlineto{\pgfqpoint{8.229426in}{3.692013in}}%
\pgfpathlineto{\pgfqpoint{8.235298in}{3.410859in}}%
\pgfpathlineto{\pgfqpoint{8.237255in}{3.409218in}}%
\pgfpathlineto{\pgfqpoint{8.239212in}{3.420710in}}%
\pgfpathlineto{\pgfqpoint{8.241169in}{3.389840in}}%
\pgfpathlineto{\pgfqpoint{8.243127in}{3.414674in}}%
\pgfpathlineto{\pgfqpoint{8.247041in}{3.370919in}}%
\pgfpathlineto{\pgfqpoint{8.248999in}{3.380379in}}%
\pgfpathlineto{\pgfqpoint{8.252913in}{3.413201in}}%
\pgfpathlineto{\pgfqpoint{8.254870in}{3.379944in}}%
\pgfpathlineto{\pgfqpoint{8.256828in}{3.379279in}}%
\pgfpathlineto{\pgfqpoint{8.260742in}{3.437985in}}%
\pgfpathlineto{\pgfqpoint{8.262700in}{3.560437in}}%
\pgfpathlineto{\pgfqpoint{8.266614in}{3.588484in}}%
\pgfpathlineto{\pgfqpoint{8.268571in}{3.709888in}}%
\pgfpathlineto{\pgfqpoint{8.270529in}{3.641724in}}%
\pgfpathlineto{\pgfqpoint{8.274443in}{3.655328in}}%
\pgfpathlineto{\pgfqpoint{8.276401in}{3.639409in}}%
\pgfpathlineto{\pgfqpoint{8.278358in}{3.649409in}}%
\pgfpathlineto{\pgfqpoint{8.280315in}{3.689464in}}%
\pgfpathlineto{\pgfqpoint{8.284230in}{3.844256in}}%
\pgfpathlineto{\pgfqpoint{8.288144in}{3.471912in}}%
\pgfpathlineto{\pgfqpoint{8.290101in}{3.419963in}}%
\pgfpathlineto{\pgfqpoint{8.294016in}{3.633297in}}%
\pgfpathlineto{\pgfqpoint{8.295973in}{3.602329in}}%
\pgfpathlineto{\pgfqpoint{8.297931in}{3.686603in}}%
\pgfpathlineto{\pgfqpoint{8.299888in}{3.697015in}}%
\pgfpathlineto{\pgfqpoint{8.301845in}{3.721126in}}%
\pgfpathlineto{\pgfqpoint{8.303802in}{3.691952in}}%
\pgfpathlineto{\pgfqpoint{8.309674in}{3.739269in}}%
\pgfpathlineto{\pgfqpoint{8.313589in}{3.718057in}}%
\pgfpathlineto{\pgfqpoint{8.315546in}{3.714539in}}%
\pgfpathlineto{\pgfqpoint{8.317503in}{3.691165in}}%
\pgfpathlineto{\pgfqpoint{8.319461in}{3.721753in}}%
\pgfpathlineto{\pgfqpoint{8.321418in}{3.578705in}}%
\pgfpathlineto{\pgfqpoint{8.323375in}{3.614911in}}%
\pgfpathlineto{\pgfqpoint{8.325333in}{3.511676in}}%
\pgfpathlineto{\pgfqpoint{8.327290in}{3.472882in}}%
\pgfpathlineto{\pgfqpoint{8.331204in}{3.305563in}}%
\pgfpathlineto{\pgfqpoint{8.335119in}{3.381868in}}%
\pgfpathlineto{\pgfqpoint{8.337076in}{3.288232in}}%
\pgfpathlineto{\pgfqpoint{8.339034in}{3.310147in}}%
\pgfpathlineto{\pgfqpoint{8.340991in}{3.255493in}}%
\pgfpathlineto{\pgfqpoint{8.342948in}{3.268164in}}%
\pgfpathlineto{\pgfqpoint{8.344905in}{3.186472in}}%
\pgfpathlineto{\pgfqpoint{8.346863in}{3.249888in}}%
\pgfpathlineto{\pgfqpoint{8.348820in}{3.248462in}}%
\pgfpathlineto{\pgfqpoint{8.354692in}{3.396967in}}%
\pgfpathlineto{\pgfqpoint{8.356649in}{3.370390in}}%
\pgfpathlineto{\pgfqpoint{8.362521in}{3.543370in}}%
\pgfpathlineto{\pgfqpoint{8.364478in}{3.628106in}}%
\pgfpathlineto{\pgfqpoint{8.366436in}{3.525014in}}%
\pgfpathlineto{\pgfqpoint{8.368393in}{3.681468in}}%
\pgfpathlineto{\pgfqpoint{8.370350in}{3.670648in}}%
\pgfpathlineto{\pgfqpoint{8.372307in}{3.682176in}}%
\pgfpathlineto{\pgfqpoint{8.374265in}{3.658723in}}%
\pgfpathlineto{\pgfqpoint{8.376222in}{3.706600in}}%
\pgfpathlineto{\pgfqpoint{8.378179in}{3.595276in}}%
\pgfpathlineto{\pgfqpoint{8.384051in}{3.473144in}}%
\pgfpathlineto{\pgfqpoint{8.386008in}{3.448381in}}%
\pgfpathlineto{\pgfqpoint{8.387966in}{3.528349in}}%
\pgfpathlineto{\pgfqpoint{8.389923in}{3.669013in}}%
\pgfpathlineto{\pgfqpoint{8.393838in}{3.783077in}}%
\pgfpathlineto{\pgfqpoint{8.395795in}{3.595160in}}%
\pgfpathlineto{\pgfqpoint{8.397752in}{3.576688in}}%
\pgfpathlineto{\pgfqpoint{8.399709in}{3.523189in}}%
\pgfpathlineto{\pgfqpoint{8.401667in}{3.555177in}}%
\pgfpathlineto{\pgfqpoint{8.403624in}{3.535531in}}%
\pgfpathlineto{\pgfqpoint{8.405581in}{3.706832in}}%
\pgfpathlineto{\pgfqpoint{8.407538in}{3.672635in}}%
\pgfpathlineto{\pgfqpoint{8.411453in}{3.657111in}}%
\pgfpathlineto{\pgfqpoint{8.413410in}{3.666762in}}%
\pgfpathlineto{\pgfqpoint{8.415368in}{3.713949in}}%
\pgfpathlineto{\pgfqpoint{8.417325in}{3.688317in}}%
\pgfpathlineto{\pgfqpoint{8.419282in}{3.698840in}}%
\pgfpathlineto{\pgfqpoint{8.423197in}{3.638772in}}%
\pgfpathlineto{\pgfqpoint{8.425154in}{3.501728in}}%
\pgfpathlineto{\pgfqpoint{8.427111in}{3.630697in}}%
\pgfpathlineto{\pgfqpoint{8.429069in}{3.607337in}}%
\pgfpathlineto{\pgfqpoint{8.431026in}{3.621808in}}%
\pgfpathlineto{\pgfqpoint{8.432983in}{3.624661in}}%
\pgfpathlineto{\pgfqpoint{8.434940in}{3.657948in}}%
\pgfpathlineto{\pgfqpoint{8.438855in}{3.579080in}}%
\pgfpathlineto{\pgfqpoint{8.440812in}{3.546500in}}%
\pgfpathlineto{\pgfqpoint{8.442770in}{3.553423in}}%
\pgfpathlineto{\pgfqpoint{8.444727in}{3.462670in}}%
\pgfpathlineto{\pgfqpoint{8.446684in}{3.479793in}}%
\pgfpathlineto{\pgfqpoint{8.448641in}{3.547515in}}%
\pgfpathlineto{\pgfqpoint{8.450599in}{3.566011in}}%
\pgfpathlineto{\pgfqpoint{8.452556in}{3.469939in}}%
\pgfpathlineto{\pgfqpoint{8.454513in}{3.454575in}}%
\pgfpathlineto{\pgfqpoint{8.456471in}{3.412495in}}%
\pgfpathlineto{\pgfqpoint{8.458428in}{3.432040in}}%
\pgfpathlineto{\pgfqpoint{8.460385in}{3.379704in}}%
\pgfpathlineto{\pgfqpoint{8.462342in}{3.381902in}}%
\pgfpathlineto{\pgfqpoint{8.466257in}{3.449231in}}%
\pgfpathlineto{\pgfqpoint{8.470172in}{3.502893in}}%
\pgfpathlineto{\pgfqpoint{8.472129in}{3.511252in}}%
\pgfpathlineto{\pgfqpoint{8.476043in}{3.347475in}}%
\pgfpathlineto{\pgfqpoint{8.478001in}{3.495402in}}%
\pgfpathlineto{\pgfqpoint{8.483873in}{3.636542in}}%
\pgfpathlineto{\pgfqpoint{8.485830in}{3.626081in}}%
\pgfpathlineto{\pgfqpoint{8.489744in}{3.743171in}}%
\pgfpathlineto{\pgfqpoint{8.491702in}{3.741878in}}%
\pgfpathlineto{\pgfqpoint{8.493659in}{3.769459in}}%
\pgfpathlineto{\pgfqpoint{8.495616in}{3.762185in}}%
\pgfpathlineto{\pgfqpoint{8.497574in}{3.769438in}}%
\pgfpathlineto{\pgfqpoint{8.501488in}{3.735782in}}%
\pgfpathlineto{\pgfqpoint{8.503445in}{3.740360in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{3.785156in}}%
\pgfpathlineto{\pgfqpoint{8.507360in}{3.762513in}}%
\pgfpathlineto{\pgfqpoint{8.511275in}{3.682957in}}%
\pgfpathlineto{\pgfqpoint{8.513232in}{3.691950in}}%
\pgfpathlineto{\pgfqpoint{8.515189in}{3.712583in}}%
\pgfpathlineto{\pgfqpoint{8.517146in}{3.591237in}}%
\pgfpathlineto{\pgfqpoint{8.519104in}{3.577455in}}%
\pgfpathlineto{\pgfqpoint{8.521061in}{3.587773in}}%
\pgfpathlineto{\pgfqpoint{8.523018in}{3.451173in}}%
\pgfpathlineto{\pgfqpoint{8.524975in}{3.498658in}}%
\pgfpathlineto{\pgfqpoint{8.526933in}{3.375630in}}%
\pgfpathlineto{\pgfqpoint{8.528890in}{3.325396in}}%
\pgfpathlineto{\pgfqpoint{8.530847in}{3.229283in}}%
\pgfpathlineto{\pgfqpoint{8.532805in}{3.199803in}}%
\pgfpathlineto{\pgfqpoint{8.534762in}{3.198296in}}%
\pgfpathlineto{\pgfqpoint{8.536719in}{3.189395in}}%
\pgfpathlineto{\pgfqpoint{8.540634in}{3.242726in}}%
\pgfpathlineto{\pgfqpoint{8.542591in}{3.309380in}}%
\pgfpathlineto{\pgfqpoint{8.544548in}{3.323055in}}%
\pgfpathlineto{\pgfqpoint{8.546506in}{3.312026in}}%
\pgfpathlineto{\pgfqpoint{8.548463in}{3.413155in}}%
\pgfpathlineto{\pgfqpoint{8.550420in}{3.370870in}}%
\pgfpathlineto{\pgfqpoint{8.552377in}{3.400138in}}%
\pgfpathlineto{\pgfqpoint{8.554335in}{3.276611in}}%
\pgfpathlineto{\pgfqpoint{8.556292in}{3.307727in}}%
\pgfpathlineto{\pgfqpoint{8.558249in}{3.281051in}}%
\pgfpathlineto{\pgfqpoint{8.560207in}{3.200749in}}%
\pgfpathlineto{\pgfqpoint{8.562164in}{3.322726in}}%
\pgfpathlineto{\pgfqpoint{8.564121in}{3.313998in}}%
\pgfpathlineto{\pgfqpoint{8.566078in}{3.351344in}}%
\pgfpathlineto{\pgfqpoint{8.568036in}{3.355175in}}%
\pgfpathlineto{\pgfqpoint{8.569993in}{3.313003in}}%
\pgfpathlineto{\pgfqpoint{8.571950in}{3.358346in}}%
\pgfpathlineto{\pgfqpoint{8.573908in}{3.350425in}}%
\pgfpathlineto{\pgfqpoint{8.575865in}{3.400551in}}%
\pgfpathlineto{\pgfqpoint{8.577822in}{3.355152in}}%
\pgfpathlineto{\pgfqpoint{8.579779in}{3.354202in}}%
\pgfpathlineto{\pgfqpoint{8.581737in}{3.403802in}}%
\pgfpathlineto{\pgfqpoint{8.583694in}{3.401925in}}%
\pgfpathlineto{\pgfqpoint{8.587609in}{3.473362in}}%
\pgfpathlineto{\pgfqpoint{8.589566in}{3.431779in}}%
\pgfpathlineto{\pgfqpoint{8.591523in}{3.431378in}}%
\pgfpathlineto{\pgfqpoint{8.593480in}{3.396971in}}%
\pgfpathlineto{\pgfqpoint{8.595438in}{3.403659in}}%
\pgfpathlineto{\pgfqpoint{8.597395in}{3.389923in}}%
\pgfpathlineto{\pgfqpoint{8.599352in}{3.391539in}}%
\pgfpathlineto{\pgfqpoint{8.603267in}{3.304815in}}%
\pgfpathlineto{\pgfqpoint{8.605224in}{3.332002in}}%
\pgfpathlineto{\pgfqpoint{8.609139in}{3.219049in}}%
\pgfpathlineto{\pgfqpoint{8.613053in}{3.307771in}}%
\pgfpathlineto{\pgfqpoint{8.615011in}{3.292727in}}%
\pgfpathlineto{\pgfqpoint{8.616968in}{3.318858in}}%
\pgfpathlineto{\pgfqpoint{8.622840in}{3.480884in}}%
\pgfpathlineto{\pgfqpoint{8.626754in}{3.396458in}}%
\pgfpathlineto{\pgfqpoint{8.628712in}{3.396246in}}%
\pgfpathlineto{\pgfqpoint{8.632626in}{3.477757in}}%
\pgfpathlineto{\pgfqpoint{8.636541in}{3.479991in}}%
\pgfpathlineto{\pgfqpoint{8.638498in}{3.510215in}}%
\pgfpathlineto{\pgfqpoint{8.640455in}{3.583182in}}%
\pgfpathlineto{\pgfqpoint{8.642412in}{3.595542in}}%
\pgfpathlineto{\pgfqpoint{8.644370in}{3.572014in}}%
\pgfpathlineto{\pgfqpoint{8.646327in}{3.578646in}}%
\pgfpathlineto{\pgfqpoint{8.650242in}{3.475809in}}%
\pgfpathlineto{\pgfqpoint{8.652199in}{3.448528in}}%
\pgfpathlineto{\pgfqpoint{8.656113in}{3.475049in}}%
\pgfpathlineto{\pgfqpoint{8.658071in}{3.503189in}}%
\pgfpathlineto{\pgfqpoint{8.661985in}{3.387138in}}%
\pgfpathlineto{\pgfqpoint{8.663943in}{3.397950in}}%
\pgfpathlineto{\pgfqpoint{8.667857in}{3.345363in}}%
\pgfpathlineto{\pgfqpoint{8.669814in}{3.293449in}}%
\pgfpathlineto{\pgfqpoint{8.671772in}{3.354874in}}%
\pgfpathlineto{\pgfqpoint{8.673729in}{3.292527in}}%
\pgfpathlineto{\pgfqpoint{8.675686in}{3.328455in}}%
\pgfpathlineto{\pgfqpoint{8.677644in}{3.260974in}}%
\pgfpathlineto{\pgfqpoint{8.679601in}{3.266440in}}%
\pgfpathlineto{\pgfqpoint{8.681558in}{3.291556in}}%
\pgfpathlineto{\pgfqpoint{8.683515in}{3.351733in}}%
\pgfpathlineto{\pgfqpoint{8.685473in}{3.249995in}}%
\pgfpathlineto{\pgfqpoint{8.687430in}{3.268830in}}%
\pgfpathlineto{\pgfqpoint{8.689387in}{3.274761in}}%
\pgfpathlineto{\pgfqpoint{8.691345in}{3.329118in}}%
\pgfpathlineto{\pgfqpoint{8.693302in}{3.340554in}}%
\pgfpathlineto{\pgfqpoint{8.695259in}{3.311174in}}%
\pgfpathlineto{\pgfqpoint{8.699174in}{3.353190in}}%
\pgfpathlineto{\pgfqpoint{8.701131in}{3.469562in}}%
\pgfpathlineto{\pgfqpoint{8.703088in}{3.496881in}}%
\pgfpathlineto{\pgfqpoint{8.705046in}{3.493369in}}%
\pgfpathlineto{\pgfqpoint{8.707003in}{3.511295in}}%
\pgfpathlineto{\pgfqpoint{8.708960in}{3.547321in}}%
\pgfpathlineto{\pgfqpoint{8.710917in}{3.621229in}}%
\pgfpathlineto{\pgfqpoint{8.712875in}{3.436664in}}%
\pgfpathlineto{\pgfqpoint{8.714832in}{3.402770in}}%
\pgfpathlineto{\pgfqpoint{8.716789in}{3.397536in}}%
\pgfpathlineto{\pgfqpoint{8.720704in}{3.324561in}}%
\pgfpathlineto{\pgfqpoint{8.722661in}{3.381802in}}%
\pgfpathlineto{\pgfqpoint{8.724618in}{3.355335in}}%
\pgfpathlineto{\pgfqpoint{8.728533in}{3.237340in}}%
\pgfpathlineto{\pgfqpoint{8.730490in}{3.256808in}}%
\pgfpathlineto{\pgfqpoint{8.732448in}{3.237311in}}%
\pgfpathlineto{\pgfqpoint{8.734405in}{3.264566in}}%
\pgfpathlineto{\pgfqpoint{8.736362in}{3.319414in}}%
\pgfpathlineto{\pgfqpoint{8.738319in}{3.321966in}}%
\pgfpathlineto{\pgfqpoint{8.740277in}{3.296355in}}%
\pgfpathlineto{\pgfqpoint{8.742234in}{3.322705in}}%
\pgfpathlineto{\pgfqpoint{8.744191in}{3.329269in}}%
\pgfpathlineto{\pgfqpoint{8.746149in}{3.430425in}}%
\pgfpathlineto{\pgfqpoint{8.748106in}{3.339717in}}%
\pgfpathlineto{\pgfqpoint{8.750063in}{3.425525in}}%
\pgfpathlineto{\pgfqpoint{8.752020in}{3.394726in}}%
\pgfpathlineto{\pgfqpoint{8.755935in}{3.559908in}}%
\pgfpathlineto{\pgfqpoint{8.757892in}{3.546105in}}%
\pgfpathlineto{\pgfqpoint{8.759849in}{3.641925in}}%
\pgfpathlineto{\pgfqpoint{8.761807in}{3.514592in}}%
\pgfpathlineto{\pgfqpoint{8.763764in}{3.574698in}}%
\pgfpathlineto{\pgfqpoint{8.765721in}{3.492490in}}%
\pgfpathlineto{\pgfqpoint{8.771593in}{3.627984in}}%
\pgfpathlineto{\pgfqpoint{8.773550in}{3.668950in}}%
\pgfpathlineto{\pgfqpoint{8.775508in}{3.755192in}}%
\pgfpathlineto{\pgfqpoint{8.779422in}{3.660178in}}%
\pgfpathlineto{\pgfqpoint{8.781380in}{3.661936in}}%
\pgfpathlineto{\pgfqpoint{8.783337in}{3.637728in}}%
\pgfpathlineto{\pgfqpoint{8.785294in}{3.522522in}}%
\pgfpathlineto{\pgfqpoint{8.789209in}{3.553448in}}%
\pgfpathlineto{\pgfqpoint{8.791166in}{3.521777in}}%
\pgfpathlineto{\pgfqpoint{8.793123in}{3.550957in}}%
\pgfpathlineto{\pgfqpoint{8.795081in}{3.522130in}}%
\pgfpathlineto{\pgfqpoint{8.797038in}{3.463672in}}%
\pgfpathlineto{\pgfqpoint{8.798995in}{3.605986in}}%
\pgfpathlineto{\pgfqpoint{8.800952in}{3.542710in}}%
\pgfpathlineto{\pgfqpoint{8.802910in}{3.564053in}}%
\pgfpathlineto{\pgfqpoint{8.806824in}{3.484121in}}%
\pgfpathlineto{\pgfqpoint{8.808782in}{3.637550in}}%
\pgfpathlineto{\pgfqpoint{8.810739in}{3.472671in}}%
\pgfpathlineto{\pgfqpoint{8.814653in}{3.649822in}}%
\pgfpathlineto{\pgfqpoint{8.816611in}{3.593754in}}%
\pgfpathlineto{\pgfqpoint{8.818568in}{3.445814in}}%
\pgfpathlineto{\pgfqpoint{8.822483in}{3.538514in}}%
\pgfpathlineto{\pgfqpoint{8.824440in}{3.441471in}}%
\pgfpathlineto{\pgfqpoint{8.826397in}{3.516638in}}%
\pgfpathlineto{\pgfqpoint{8.828354in}{3.493285in}}%
\pgfpathlineto{\pgfqpoint{8.830312in}{3.569759in}}%
\pgfpathlineto{\pgfqpoint{8.832269in}{3.566124in}}%
\pgfpathlineto{\pgfqpoint{8.834226in}{3.654509in}}%
\pgfpathlineto{\pgfqpoint{8.836184in}{3.579130in}}%
\pgfpathlineto{\pgfqpoint{8.840098in}{3.653148in}}%
\pgfpathlineto{\pgfqpoint{8.844013in}{3.583719in}}%
\pgfpathlineto{\pgfqpoint{8.845970in}{3.578643in}}%
\pgfpathlineto{\pgfqpoint{8.847927in}{3.639278in}}%
\pgfpathlineto{\pgfqpoint{8.849885in}{3.521989in}}%
\pgfpathlineto{\pgfqpoint{8.851842in}{3.635150in}}%
\pgfpathlineto{\pgfqpoint{8.853799in}{3.641522in}}%
\pgfpathlineto{\pgfqpoint{8.855756in}{3.665195in}}%
\pgfpathlineto{\pgfqpoint{8.857714in}{3.658438in}}%
\pgfpathlineto{\pgfqpoint{8.861628in}{3.719438in}}%
\pgfpathlineto{\pgfqpoint{8.863586in}{3.691046in}}%
\pgfpathlineto{\pgfqpoint{8.865543in}{3.595924in}}%
\pgfpathlineto{\pgfqpoint{8.867500in}{3.621722in}}%
\pgfpathlineto{\pgfqpoint{8.869457in}{3.603498in}}%
\pgfpathlineto{\pgfqpoint{8.871415in}{3.471794in}}%
\pgfpathlineto{\pgfqpoint{8.873372in}{3.588784in}}%
\pgfpathlineto{\pgfqpoint{8.875329in}{3.458483in}}%
\pgfpathlineto{\pgfqpoint{8.877286in}{3.413553in}}%
\pgfpathlineto{\pgfqpoint{8.879244in}{3.567796in}}%
\pgfpathlineto{\pgfqpoint{8.881201in}{3.463308in}}%
\pgfpathlineto{\pgfqpoint{8.883158in}{3.473858in}}%
\pgfpathlineto{\pgfqpoint{8.885116in}{3.524245in}}%
\pgfpathlineto{\pgfqpoint{8.889030in}{3.475781in}}%
\pgfpathlineto{\pgfqpoint{8.890987in}{3.470549in}}%
\pgfpathlineto{\pgfqpoint{8.892945in}{3.473480in}}%
\pgfpathlineto{\pgfqpoint{8.894902in}{3.422880in}}%
\pgfpathlineto{\pgfqpoint{8.898817in}{3.618368in}}%
\pgfpathlineto{\pgfqpoint{8.900774in}{3.681848in}}%
\pgfpathlineto{\pgfqpoint{8.902731in}{3.616503in}}%
\pgfpathlineto{\pgfqpoint{8.904688in}{3.675274in}}%
\pgfpathlineto{\pgfqpoint{8.906646in}{3.685921in}}%
\pgfpathlineto{\pgfqpoint{8.910560in}{3.754927in}}%
\pgfpathlineto{\pgfqpoint{8.912518in}{3.742846in}}%
\pgfpathlineto{\pgfqpoint{8.914475in}{3.789595in}}%
\pgfpathlineto{\pgfqpoint{8.916432in}{3.603873in}}%
\pgfpathlineto{\pgfqpoint{8.918389in}{3.744780in}}%
\pgfpathlineto{\pgfqpoint{8.920347in}{3.602073in}}%
\pgfpathlineto{\pgfqpoint{8.922304in}{3.710441in}}%
\pgfpathlineto{\pgfqpoint{8.926219in}{3.736389in}}%
\pgfpathlineto{\pgfqpoint{8.932090in}{3.609679in}}%
\pgfpathlineto{\pgfqpoint{8.934048in}{3.494361in}}%
\pgfpathlineto{\pgfqpoint{8.937962in}{3.602219in}}%
\pgfpathlineto{\pgfqpoint{8.939920in}{3.470986in}}%
\pgfpathlineto{\pgfqpoint{8.941877in}{3.470875in}}%
\pgfpathlineto{\pgfqpoint{8.943834in}{3.615009in}}%
\pgfpathlineto{\pgfqpoint{8.945791in}{3.550650in}}%
\pgfpathlineto{\pgfqpoint{8.947749in}{3.699381in}}%
\pgfpathlineto{\pgfqpoint{8.949706in}{3.591338in}}%
\pgfpathlineto{\pgfqpoint{8.953621in}{3.618190in}}%
\pgfpathlineto{\pgfqpoint{8.955578in}{3.477833in}}%
\pgfpathlineto{\pgfqpoint{8.957535in}{3.495089in}}%
\pgfpathlineto{\pgfqpoint{8.959492in}{3.571133in}}%
\pgfpathlineto{\pgfqpoint{8.961450in}{3.548904in}}%
\pgfpathlineto{\pgfqpoint{8.963407in}{3.615861in}}%
\pgfpathlineto{\pgfqpoint{8.965364in}{3.355785in}}%
\pgfpathlineto{\pgfqpoint{8.969279in}{3.525462in}}%
\pgfpathlineto{\pgfqpoint{8.971236in}{3.459040in}}%
\pgfpathlineto{\pgfqpoint{8.973193in}{3.494058in}}%
\pgfpathlineto{\pgfqpoint{8.975151in}{3.633543in}}%
\pgfpathlineto{\pgfqpoint{8.977108in}{3.664249in}}%
\pgfpathlineto{\pgfqpoint{8.979065in}{3.652527in}}%
\pgfpathlineto{\pgfqpoint{8.981023in}{3.603359in}}%
\pgfpathlineto{\pgfqpoint{8.982980in}{3.596056in}}%
\pgfpathlineto{\pgfqpoint{8.984937in}{3.627334in}}%
\pgfpathlineto{\pgfqpoint{8.986894in}{3.568150in}}%
\pgfpathlineto{\pgfqpoint{8.988852in}{3.551166in}}%
\pgfpathlineto{\pgfqpoint{8.990809in}{3.562269in}}%
\pgfpathlineto{\pgfqpoint{8.992766in}{3.711337in}}%
\pgfpathlineto{\pgfqpoint{8.994723in}{3.490054in}}%
\pgfpathlineto{\pgfqpoint{8.996681in}{3.498374in}}%
\pgfpathlineto{\pgfqpoint{9.000595in}{3.598011in}}%
\pgfpathlineto{\pgfqpoint{9.002553in}{3.456115in}}%
\pgfpathlineto{\pgfqpoint{9.004510in}{3.588296in}}%
\pgfpathlineto{\pgfqpoint{9.006467in}{3.477264in}}%
\pgfpathlineto{\pgfqpoint{9.008424in}{3.617832in}}%
\pgfpathlineto{\pgfqpoint{9.010382in}{3.638658in}}%
\pgfpathlineto{\pgfqpoint{9.014296in}{3.495799in}}%
\pgfpathlineto{\pgfqpoint{9.016254in}{3.649618in}}%
\pgfpathlineto{\pgfqpoint{9.018211in}{3.480378in}}%
\pgfpathlineto{\pgfqpoint{9.022125in}{3.617749in}}%
\pgfpathlineto{\pgfqpoint{9.027997in}{3.553098in}}%
\pgfpathlineto{\pgfqpoint{9.029955in}{3.620241in}}%
\pgfpathlineto{\pgfqpoint{9.033869in}{3.493416in}}%
\pgfpathlineto{\pgfqpoint{9.037784in}{3.609187in}}%
\pgfpathlineto{\pgfqpoint{9.039741in}{3.606929in}}%
\pgfpathlineto{\pgfqpoint{9.041698in}{3.749771in}}%
\pgfpathlineto{\pgfqpoint{9.045613in}{3.534178in}}%
\pgfpathlineto{\pgfqpoint{9.051485in}{3.601642in}}%
\pgfpathlineto{\pgfqpoint{9.053442in}{3.452990in}}%
\pgfpathlineto{\pgfqpoint{9.055399in}{3.529834in}}%
\pgfpathlineto{\pgfqpoint{9.059314in}{3.581276in}}%
\pgfpathlineto{\pgfqpoint{9.061271in}{3.543251in}}%
\pgfpathlineto{\pgfqpoint{9.063228in}{3.682594in}}%
\pgfpathlineto{\pgfqpoint{9.065186in}{3.653691in}}%
\pgfpathlineto{\pgfqpoint{9.067143in}{3.647349in}}%
\pgfpathlineto{\pgfqpoint{9.071058in}{3.560463in}}%
\pgfpathlineto{\pgfqpoint{9.073015in}{3.560478in}}%
\pgfpathlineto{\pgfqpoint{9.076929in}{3.605988in}}%
\pgfpathlineto{\pgfqpoint{9.078887in}{3.603951in}}%
\pgfpathlineto{\pgfqpoint{9.080844in}{3.507603in}}%
\pgfpathlineto{\pgfqpoint{9.082801in}{3.496618in}}%
\pgfpathlineto{\pgfqpoint{9.084759in}{3.477452in}}%
\pgfpathlineto{\pgfqpoint{9.086716in}{3.496110in}}%
\pgfpathlineto{\pgfqpoint{9.088673in}{3.550682in}}%
\pgfpathlineto{\pgfqpoint{9.090630in}{3.572033in}}%
\pgfpathlineto{\pgfqpoint{9.092588in}{3.455791in}}%
\pgfpathlineto{\pgfqpoint{9.094545in}{3.433343in}}%
\pgfpathlineto{\pgfqpoint{9.096502in}{3.439585in}}%
\pgfpathlineto{\pgfqpoint{9.098460in}{3.451931in}}%
\pgfpathlineto{\pgfqpoint{9.100417in}{3.425087in}}%
\pgfpathlineto{\pgfqpoint{9.104331in}{3.493431in}}%
\pgfpathlineto{\pgfqpoint{9.106289in}{3.383443in}}%
\pgfpathlineto{\pgfqpoint{9.108246in}{3.373125in}}%
\pgfpathlineto{\pgfqpoint{9.110203in}{3.433620in}}%
\pgfpathlineto{\pgfqpoint{9.112160in}{3.418778in}}%
\pgfpathlineto{\pgfqpoint{9.114118in}{3.355805in}}%
\pgfpathlineto{\pgfqpoint{9.116075in}{3.422864in}}%
\pgfpathlineto{\pgfqpoint{9.118032in}{3.393742in}}%
\pgfpathlineto{\pgfqpoint{9.119990in}{3.436247in}}%
\pgfpathlineto{\pgfqpoint{9.121947in}{3.392311in}}%
\pgfpathlineto{\pgfqpoint{9.123904in}{3.403816in}}%
\pgfpathlineto{\pgfqpoint{9.125861in}{3.309130in}}%
\pgfpathlineto{\pgfqpoint{9.127819in}{3.378224in}}%
\pgfpathlineto{\pgfqpoint{9.129776in}{3.339307in}}%
\pgfpathlineto{\pgfqpoint{9.131733in}{3.440832in}}%
\pgfpathlineto{\pgfqpoint{9.133691in}{3.715471in}}%
\pgfpathlineto{\pgfqpoint{9.135648in}{3.712570in}}%
\pgfpathlineto{\pgfqpoint{9.137605in}{3.683053in}}%
\pgfpathlineto{\pgfqpoint{9.139562in}{3.890930in}}%
\pgfpathlineto{\pgfqpoint{9.141520in}{3.941451in}}%
\pgfpathlineto{\pgfqpoint{9.145434in}{3.480495in}}%
\pgfpathlineto{\pgfqpoint{9.147392in}{3.829515in}}%
\pgfpathlineto{\pgfqpoint{9.151306in}{3.453607in}}%
\pgfpathlineto{\pgfqpoint{9.153263in}{3.435580in}}%
\pgfpathlineto{\pgfqpoint{9.155221in}{3.517319in}}%
\pgfpathlineto{\pgfqpoint{9.159135in}{3.318824in}}%
\pgfpathlineto{\pgfqpoint{9.163050in}{3.493806in}}%
\pgfpathlineto{\pgfqpoint{9.165007in}{3.358503in}}%
\pgfpathlineto{\pgfqpoint{9.166964in}{3.419993in}}%
\pgfpathlineto{\pgfqpoint{9.168922in}{3.351523in}}%
\pgfpathlineto{\pgfqpoint{9.170879in}{3.336735in}}%
\pgfpathlineto{\pgfqpoint{9.176751in}{3.616590in}}%
\pgfpathlineto{\pgfqpoint{9.178708in}{3.627849in}}%
\pgfpathlineto{\pgfqpoint{9.180665in}{3.543719in}}%
\pgfpathlineto{\pgfqpoint{9.182623in}{3.714062in}}%
\pgfpathlineto{\pgfqpoint{9.186537in}{3.626350in}}%
\pgfpathlineto{\pgfqpoint{9.188495in}{3.638375in}}%
\pgfpathlineto{\pgfqpoint{9.190452in}{3.685286in}}%
\pgfpathlineto{\pgfqpoint{9.192409in}{3.636346in}}%
\pgfpathlineto{\pgfqpoint{9.194366in}{3.676109in}}%
\pgfpathlineto{\pgfqpoint{9.196324in}{3.620354in}}%
\pgfpathlineto{\pgfqpoint{9.198281in}{3.620324in}}%
\pgfpathlineto{\pgfqpoint{9.200238in}{3.577596in}}%
\pgfpathlineto{\pgfqpoint{9.202196in}{3.609011in}}%
\pgfpathlineto{\pgfqpoint{9.204153in}{3.613333in}}%
\pgfpathlineto{\pgfqpoint{9.206110in}{3.610831in}}%
\pgfpathlineto{\pgfqpoint{9.208067in}{3.700192in}}%
\pgfpathlineto{\pgfqpoint{9.210025in}{3.631144in}}%
\pgfpathlineto{\pgfqpoint{9.211982in}{3.471865in}}%
\pgfpathlineto{\pgfqpoint{9.213939in}{3.533480in}}%
\pgfpathlineto{\pgfqpoint{9.215897in}{3.554034in}}%
\pgfpathlineto{\pgfqpoint{9.217854in}{3.617382in}}%
\pgfpathlineto{\pgfqpoint{9.219811in}{3.610759in}}%
\pgfpathlineto{\pgfqpoint{9.221768in}{3.620782in}}%
\pgfpathlineto{\pgfqpoint{9.223726in}{3.651041in}}%
\pgfpathlineto{\pgfqpoint{9.225683in}{3.481429in}}%
\pgfpathlineto{\pgfqpoint{9.227640in}{3.496771in}}%
\pgfpathlineto{\pgfqpoint{9.229597in}{3.497955in}}%
\pgfpathlineto{\pgfqpoint{9.231555in}{3.516596in}}%
\pgfpathlineto{\pgfqpoint{9.233512in}{3.583559in}}%
\pgfpathlineto{\pgfqpoint{9.235469in}{3.496672in}}%
\pgfpathlineto{\pgfqpoint{9.237427in}{3.578047in}}%
\pgfpathlineto{\pgfqpoint{9.239384in}{3.601959in}}%
\pgfpathlineto{\pgfqpoint{9.241341in}{3.718674in}}%
\pgfpathlineto{\pgfqpoint{9.243298in}{3.683650in}}%
\pgfpathlineto{\pgfqpoint{9.245256in}{3.691560in}}%
\pgfpathlineto{\pgfqpoint{9.247213in}{3.634543in}}%
\pgfpathlineto{\pgfqpoint{9.249170in}{3.690889in}}%
\pgfpathlineto{\pgfqpoint{9.251128in}{3.614636in}}%
\pgfpathlineto{\pgfqpoint{9.253085in}{3.704625in}}%
\pgfpathlineto{\pgfqpoint{9.255042in}{3.711047in}}%
\pgfpathlineto{\pgfqpoint{9.258957in}{3.639904in}}%
\pgfpathlineto{\pgfqpoint{9.260914in}{3.521385in}}%
\pgfpathlineto{\pgfqpoint{9.262871in}{3.538299in}}%
\pgfpathlineto{\pgfqpoint{9.264829in}{3.592607in}}%
\pgfpathlineto{\pgfqpoint{9.266786in}{3.579702in}}%
\pgfpathlineto{\pgfqpoint{9.268743in}{3.523139in}}%
\pgfpathlineto{\pgfqpoint{9.272658in}{3.585059in}}%
\pgfpathlineto{\pgfqpoint{9.274615in}{3.536489in}}%
\pgfpathlineto{\pgfqpoint{9.276572in}{3.583408in}}%
\pgfpathlineto{\pgfqpoint{9.278530in}{3.543398in}}%
\pgfpathlineto{\pgfqpoint{9.280487in}{3.640107in}}%
\pgfpathlineto{\pgfqpoint{9.282444in}{3.633977in}}%
\pgfpathlineto{\pgfqpoint{9.284401in}{3.565474in}}%
\pgfpathlineto{\pgfqpoint{9.286359in}{3.563617in}}%
\pgfpathlineto{\pgfqpoint{9.288316in}{3.650321in}}%
\pgfpathlineto{\pgfqpoint{9.290273in}{3.658116in}}%
\pgfpathlineto{\pgfqpoint{9.292231in}{3.676094in}}%
\pgfpathlineto{\pgfqpoint{9.294188in}{3.778113in}}%
\pgfpathlineto{\pgfqpoint{9.296145in}{3.751330in}}%
\pgfpathlineto{\pgfqpoint{9.298102in}{3.746102in}}%
\pgfpathlineto{\pgfqpoint{9.300060in}{3.762469in}}%
\pgfpathlineto{\pgfqpoint{9.305932in}{3.684080in}}%
\pgfpathlineto{\pgfqpoint{9.307889in}{3.697687in}}%
\pgfpathlineto{\pgfqpoint{9.311803in}{3.528914in}}%
\pgfpathlineto{\pgfqpoint{9.313761in}{3.682284in}}%
\pgfpathlineto{\pgfqpoint{9.315718in}{3.605223in}}%
\pgfpathlineto{\pgfqpoint{9.317675in}{3.643551in}}%
\pgfpathlineto{\pgfqpoint{9.319633in}{3.617358in}}%
\pgfpathlineto{\pgfqpoint{9.323547in}{3.663370in}}%
\pgfpathlineto{\pgfqpoint{9.325504in}{3.662562in}}%
\pgfpathlineto{\pgfqpoint{9.327462in}{3.665498in}}%
\pgfpathlineto{\pgfqpoint{9.329419in}{3.674349in}}%
\pgfpathlineto{\pgfqpoint{9.333334in}{3.717970in}}%
\pgfpathlineto{\pgfqpoint{9.335291in}{3.716387in}}%
\pgfpathlineto{\pgfqpoint{9.337248in}{3.732224in}}%
\pgfpathlineto{\pgfqpoint{9.341163in}{3.514787in}}%
\pgfpathlineto{\pgfqpoint{9.343120in}{3.485304in}}%
\pgfpathlineto{\pgfqpoint{9.345077in}{3.542046in}}%
\pgfpathlineto{\pgfqpoint{9.347034in}{3.408838in}}%
\pgfpathlineto{\pgfqpoint{9.348992in}{3.540972in}}%
\pgfpathlineto{\pgfqpoint{9.350949in}{3.560521in}}%
\pgfpathlineto{\pgfqpoint{9.352906in}{3.462052in}}%
\pgfpathlineto{\pgfqpoint{9.354864in}{3.481379in}}%
\pgfpathlineto{\pgfqpoint{9.356821in}{3.459939in}}%
\pgfpathlineto{\pgfqpoint{9.358778in}{3.588719in}}%
\pgfpathlineto{\pgfqpoint{9.360735in}{3.622083in}}%
\pgfpathlineto{\pgfqpoint{9.362693in}{3.596763in}}%
\pgfpathlineto{\pgfqpoint{9.366607in}{3.490024in}}%
\pgfpathlineto{\pgfqpoint{9.368565in}{3.476559in}}%
\pgfpathlineto{\pgfqpoint{9.372479in}{3.571073in}}%
\pgfpathlineto{\pgfqpoint{9.374436in}{3.565689in}}%
\pgfpathlineto{\pgfqpoint{9.376394in}{3.527260in}}%
\pgfpathlineto{\pgfqpoint{9.378351in}{3.571028in}}%
\pgfpathlineto{\pgfqpoint{9.380308in}{3.540823in}}%
\pgfpathlineto{\pgfqpoint{9.382266in}{3.715087in}}%
\pgfpathlineto{\pgfqpoint{9.384223in}{3.630119in}}%
\pgfpathlineto{\pgfqpoint{9.386180in}{3.679633in}}%
\pgfpathlineto{\pgfqpoint{9.388137in}{3.687804in}}%
\pgfpathlineto{\pgfqpoint{9.390095in}{3.753961in}}%
\pgfpathlineto{\pgfqpoint{9.395967in}{3.451198in}}%
\pgfpathlineto{\pgfqpoint{9.397924in}{3.406374in}}%
\pgfpathlineto{\pgfqpoint{9.399881in}{3.519089in}}%
\pgfpathlineto{\pgfqpoint{9.401838in}{3.474274in}}%
\pgfpathlineto{\pgfqpoint{9.403796in}{3.571911in}}%
\pgfpathlineto{\pgfqpoint{9.407710in}{3.536717in}}%
\pgfpathlineto{\pgfqpoint{9.409668in}{3.600111in}}%
\pgfpathlineto{\pgfqpoint{9.411625in}{3.624415in}}%
\pgfpathlineto{\pgfqpoint{9.417497in}{3.519024in}}%
\pgfpathlineto{\pgfqpoint{9.421411in}{3.672929in}}%
\pgfpathlineto{\pgfqpoint{9.423369in}{3.604299in}}%
\pgfpathlineto{\pgfqpoint{9.425326in}{3.479028in}}%
\pgfpathlineto{\pgfqpoint{9.427283in}{3.526249in}}%
\pgfpathlineto{\pgfqpoint{9.429240in}{3.474731in}}%
\pgfpathlineto{\pgfqpoint{9.431198in}{3.530825in}}%
\pgfpathlineto{\pgfqpoint{9.437070in}{3.584820in}}%
\pgfpathlineto{\pgfqpoint{9.440984in}{3.718509in}}%
\pgfpathlineto{\pgfqpoint{9.444899in}{3.581067in}}%
\pgfpathlineto{\pgfqpoint{9.446856in}{3.602984in}}%
\pgfpathlineto{\pgfqpoint{9.448813in}{3.573770in}}%
\pgfpathlineto{\pgfqpoint{9.450771in}{3.572228in}}%
\pgfpathlineto{\pgfqpoint{9.452728in}{3.557243in}}%
\pgfpathlineto{\pgfqpoint{9.454685in}{3.648763in}}%
\pgfpathlineto{\pgfqpoint{9.456642in}{3.664285in}}%
\pgfpathlineto{\pgfqpoint{9.458600in}{3.546513in}}%
\pgfpathlineto{\pgfqpoint{9.460557in}{3.560894in}}%
\pgfpathlineto{\pgfqpoint{9.462514in}{3.562812in}}%
\pgfpathlineto{\pgfqpoint{9.464471in}{3.561137in}}%
\pgfpathlineto{\pgfqpoint{9.468386in}{3.631898in}}%
\pgfpathlineto{\pgfqpoint{9.470343in}{3.702164in}}%
\pgfpathlineto{\pgfqpoint{9.472301in}{3.605244in}}%
\pgfpathlineto{\pgfqpoint{9.474258in}{3.663839in}}%
\pgfpathlineto{\pgfqpoint{9.476215in}{3.668962in}}%
\pgfpathlineto{\pgfqpoint{9.478172in}{3.640422in}}%
\pgfpathlineto{\pgfqpoint{9.480130in}{3.592570in}}%
\pgfpathlineto{\pgfqpoint{9.482087in}{3.662783in}}%
\pgfpathlineto{\pgfqpoint{9.484044in}{3.604980in}}%
\pgfpathlineto{\pgfqpoint{9.486002in}{3.649580in}}%
\pgfpathlineto{\pgfqpoint{9.487959in}{3.555968in}}%
\pgfpathlineto{\pgfqpoint{9.489916in}{3.630527in}}%
\pgfpathlineto{\pgfqpoint{9.491873in}{3.589699in}}%
\pgfpathlineto{\pgfqpoint{9.493831in}{3.593831in}}%
\pgfpathlineto{\pgfqpoint{9.495788in}{3.524827in}}%
\pgfpathlineto{\pgfqpoint{9.497745in}{3.509341in}}%
\pgfpathlineto{\pgfqpoint{9.499703in}{3.621242in}}%
\pgfpathlineto{\pgfqpoint{9.501660in}{3.629737in}}%
\pgfpathlineto{\pgfqpoint{9.505574in}{3.478269in}}%
\pgfpathlineto{\pgfqpoint{9.509489in}{3.610518in}}%
\pgfpathlineto{\pgfqpoint{9.513404in}{3.416843in}}%
\pgfpathlineto{\pgfqpoint{9.515361in}{3.392875in}}%
\pgfpathlineto{\pgfqpoint{9.517318in}{3.394757in}}%
\pgfpathlineto{\pgfqpoint{9.519275in}{3.390445in}}%
\pgfpathlineto{\pgfqpoint{9.521233in}{3.418814in}}%
\pgfpathlineto{\pgfqpoint{9.523190in}{3.360693in}}%
\pgfpathlineto{\pgfqpoint{9.525147in}{3.385082in}}%
\pgfpathlineto{\pgfqpoint{9.527105in}{3.260753in}}%
\pgfpathlineto{\pgfqpoint{9.529062in}{3.258606in}}%
\pgfpathlineto{\pgfqpoint{9.532976in}{3.523212in}}%
\pgfpathlineto{\pgfqpoint{9.534934in}{3.229745in}}%
\pgfpathlineto{\pgfqpoint{9.538848in}{3.277949in}}%
\pgfpathlineto{\pgfqpoint{9.540806in}{3.216959in}}%
\pgfpathlineto{\pgfqpoint{9.542763in}{3.247457in}}%
\pgfpathlineto{\pgfqpoint{9.544720in}{3.260258in}}%
\pgfpathlineto{\pgfqpoint{9.548635in}{3.512452in}}%
\pgfpathlineto{\pgfqpoint{9.550592in}{3.291821in}}%
\pgfpathlineto{\pgfqpoint{9.552549in}{3.231190in}}%
\pgfpathlineto{\pgfqpoint{9.554507in}{3.431434in}}%
\pgfpathlineto{\pgfqpoint{9.558421in}{3.336922in}}%
\pgfpathlineto{\pgfqpoint{9.562336in}{3.599715in}}%
\pgfpathlineto{\pgfqpoint{9.564293in}{3.510766in}}%
\pgfpathlineto{\pgfqpoint{9.566250in}{3.591229in}}%
\pgfpathlineto{\pgfqpoint{9.568208in}{3.503700in}}%
\pgfpathlineto{\pgfqpoint{9.570165in}{3.508294in}}%
\pgfpathlineto{\pgfqpoint{9.574079in}{3.381337in}}%
\pgfpathlineto{\pgfqpoint{9.576037in}{3.449041in}}%
\pgfpathlineto{\pgfqpoint{9.577994in}{3.405489in}}%
\pgfpathlineto{\pgfqpoint{9.579951in}{3.450686in}}%
\pgfpathlineto{\pgfqpoint{9.583866in}{3.475904in}}%
\pgfpathlineto{\pgfqpoint{9.585823in}{3.462801in}}%
\pgfpathlineto{\pgfqpoint{9.587780in}{3.604831in}}%
\pgfpathlineto{\pgfqpoint{9.589738in}{3.422574in}}%
\pgfpathlineto{\pgfqpoint{9.591695in}{3.470763in}}%
\pgfpathlineto{\pgfqpoint{9.593652in}{3.485851in}}%
\pgfpathlineto{\pgfqpoint{9.595609in}{3.483907in}}%
\pgfpathlineto{\pgfqpoint{9.597567in}{3.658671in}}%
\pgfpathlineto{\pgfqpoint{9.599524in}{3.604387in}}%
\pgfpathlineto{\pgfqpoint{9.601481in}{3.647072in}}%
\pgfpathlineto{\pgfqpoint{9.603439in}{3.589509in}}%
\pgfpathlineto{\pgfqpoint{9.605396in}{3.615716in}}%
\pgfpathlineto{\pgfqpoint{9.607353in}{3.615527in}}%
\pgfpathlineto{\pgfqpoint{9.609310in}{3.656664in}}%
\pgfpathlineto{\pgfqpoint{9.611268in}{3.768748in}}%
\pgfpathlineto{\pgfqpoint{9.613225in}{4.002356in}}%
\pgfpathlineto{\pgfqpoint{9.617140in}{3.922552in}}%
\pgfpathlineto{\pgfqpoint{9.619097in}{3.768936in}}%
\pgfpathlineto{\pgfqpoint{9.623011in}{3.668524in}}%
\pgfpathlineto{\pgfqpoint{9.624969in}{3.580189in}}%
\pgfpathlineto{\pgfqpoint{9.626926in}{3.721511in}}%
\pgfpathlineto{\pgfqpoint{9.628883in}{3.436861in}}%
\pgfpathlineto{\pgfqpoint{9.630841in}{3.414155in}}%
\pgfpathlineto{\pgfqpoint{9.632798in}{3.408635in}}%
\pgfpathlineto{\pgfqpoint{9.634755in}{3.295418in}}%
\pgfpathlineto{\pgfqpoint{9.636712in}{3.343845in}}%
\pgfpathlineto{\pgfqpoint{9.638670in}{3.325328in}}%
\pgfpathlineto{\pgfqpoint{9.640627in}{3.370384in}}%
\pgfpathlineto{\pgfqpoint{9.644542in}{3.262180in}}%
\pgfpathlineto{\pgfqpoint{9.648456in}{3.394176in}}%
\pgfpathlineto{\pgfqpoint{9.650413in}{3.351737in}}%
\pgfpathlineto{\pgfqpoint{9.652371in}{3.367020in}}%
\pgfpathlineto{\pgfqpoint{9.654328in}{3.303733in}}%
\pgfpathlineto{\pgfqpoint{9.660200in}{3.381103in}}%
\pgfpathlineto{\pgfqpoint{9.662157in}{3.273337in}}%
\pgfpathlineto{\pgfqpoint{9.666072in}{3.448226in}}%
\pgfpathlineto{\pgfqpoint{9.668029in}{3.458852in}}%
\pgfpathlineto{\pgfqpoint{9.669986in}{3.519371in}}%
\pgfpathlineto{\pgfqpoint{9.673901in}{3.427673in}}%
\pgfpathlineto{\pgfqpoint{9.675858in}{3.547090in}}%
\pgfpathlineto{\pgfqpoint{9.677815in}{3.538381in}}%
\pgfpathlineto{\pgfqpoint{9.679773in}{3.559859in}}%
\pgfpathlineto{\pgfqpoint{9.681730in}{3.437079in}}%
\pgfpathlineto{\pgfqpoint{9.683687in}{3.407350in}}%
\pgfpathlineto{\pgfqpoint{9.685645in}{3.447342in}}%
\pgfpathlineto{\pgfqpoint{9.687602in}{3.454812in}}%
\pgfpathlineto{\pgfqpoint{9.689559in}{3.650126in}}%
\pgfpathlineto{\pgfqpoint{9.691516in}{3.615300in}}%
\pgfpathlineto{\pgfqpoint{9.693474in}{3.669389in}}%
\pgfpathlineto{\pgfqpoint{9.695431in}{3.637915in}}%
\pgfpathlineto{\pgfqpoint{9.697388in}{3.677180in}}%
\pgfpathlineto{\pgfqpoint{9.701303in}{3.574184in}}%
\pgfpathlineto{\pgfqpoint{9.703260in}{3.681557in}}%
\pgfpathlineto{\pgfqpoint{9.705217in}{3.563096in}}%
\pgfpathlineto{\pgfqpoint{9.707175in}{3.556713in}}%
\pgfpathlineto{\pgfqpoint{9.711089in}{3.643327in}}%
\pgfpathlineto{\pgfqpoint{9.713046in}{3.593186in}}%
\pgfpathlineto{\pgfqpoint{9.715004in}{3.603496in}}%
\pgfpathlineto{\pgfqpoint{9.718918in}{3.701907in}}%
\pgfpathlineto{\pgfqpoint{9.720876in}{3.674556in}}%
\pgfpathlineto{\pgfqpoint{9.722833in}{3.681075in}}%
\pgfpathlineto{\pgfqpoint{9.728705in}{3.814105in}}%
\pgfpathlineto{\pgfqpoint{9.730662in}{3.819912in}}%
\pgfpathlineto{\pgfqpoint{9.732619in}{3.875970in}}%
\pgfpathlineto{\pgfqpoint{9.734577in}{3.679519in}}%
\pgfpathlineto{\pgfqpoint{9.736534in}{3.694317in}}%
\pgfpathlineto{\pgfqpoint{9.738491in}{3.744385in}}%
\pgfpathlineto{\pgfqpoint{9.740448in}{3.705302in}}%
\pgfpathlineto{\pgfqpoint{9.742406in}{3.636833in}}%
\pgfpathlineto{\pgfqpoint{9.744363in}{3.627478in}}%
\pgfpathlineto{\pgfqpoint{9.746320in}{3.603671in}}%
\pgfpathlineto{\pgfqpoint{9.748278in}{3.526042in}}%
\pgfpathlineto{\pgfqpoint{9.750235in}{3.555012in}}%
\pgfpathlineto{\pgfqpoint{9.752192in}{3.519588in}}%
\pgfpathlineto{\pgfqpoint{9.754149in}{3.523710in}}%
\pgfpathlineto{\pgfqpoint{9.756107in}{3.533260in}}%
\pgfpathlineto{\pgfqpoint{9.758064in}{3.533988in}}%
\pgfpathlineto{\pgfqpoint{9.760021in}{3.608542in}}%
\pgfpathlineto{\pgfqpoint{9.763936in}{3.614135in}}%
\pgfpathlineto{\pgfqpoint{9.765893in}{3.642256in}}%
\pgfpathlineto{\pgfqpoint{9.767850in}{3.696595in}}%
\pgfpathlineto{\pgfqpoint{9.769808in}{3.681176in}}%
\pgfpathlineto{\pgfqpoint{9.771765in}{3.685975in}}%
\pgfpathlineto{\pgfqpoint{9.773722in}{3.641211in}}%
\pgfpathlineto{\pgfqpoint{9.775680in}{3.468011in}}%
\pgfpathlineto{\pgfqpoint{9.777637in}{3.494020in}}%
\pgfpathlineto{\pgfqpoint{9.779594in}{3.428308in}}%
\pgfpathlineto{\pgfqpoint{9.781551in}{3.407702in}}%
\pgfpathlineto{\pgfqpoint{9.785466in}{3.544040in}}%
\pgfpathlineto{\pgfqpoint{9.787423in}{3.439925in}}%
\pgfpathlineto{\pgfqpoint{9.789381in}{3.455097in}}%
\pgfpathlineto{\pgfqpoint{9.791338in}{3.344742in}}%
\pgfpathlineto{\pgfqpoint{9.793295in}{3.102159in}}%
\pgfpathlineto{\pgfqpoint{9.795252in}{3.063453in}}%
\pgfpathlineto{\pgfqpoint{9.799167in}{3.119794in}}%
\pgfpathlineto{\pgfqpoint{9.801124in}{3.104013in}}%
\pgfpathlineto{\pgfqpoint{9.801124in}{3.104013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.134741in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.309331in}{3.412937in}}%
\pgfpathlineto{\pgfqpoint{9.801124in}{3.412937in}}%
\pgfpathlineto{\pgfqpoint{9.801124in}{3.412937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134741in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{6.134741in}{4.516628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975714in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{9.975714in}{4.516628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134741in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{9.975714in}{0.764913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134741in}{4.516628in}}%
\pgfpathlineto{\pgfqpoint{9.975714in}{4.516628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.055227in,y=4.599962in,,base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}IQL OPEX}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.669946in}{0.869080in}}%
\pgfpathlineto{\pgfqpoint{9.829881in}{0.869080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.871547in}{0.869080in}}{\pgfqpoint{9.871547in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{9.871547in}{1.756579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.871547in}{1.798246in}}{\pgfqpoint{9.829881in}{1.798246in}}%
\pgfpathlineto{\pgfqpoint{7.669946in}{1.798246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.628279in}{1.798246in}}{\pgfqpoint{7.628279in}{1.756579in}}%
\pgfpathlineto{\pgfqpoint{7.628279in}{0.910746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.628279in}{0.869080in}}{\pgfqpoint{7.669946in}{0.869080in}}%
\pgfpathlineto{\pgfqpoint{7.669946in}{0.869080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.711613in}{1.641996in}}%
\pgfpathlineto{\pgfqpoint{7.919946in}{1.641996in}}%
\pgfpathlineto{\pgfqpoint{8.128279in}{1.641996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.294946in,y=1.569079in,left,base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}predicted bw}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.711613in}{1.353107in}}%
\pgfpathlineto{\pgfqpoint{7.919946in}{1.353107in}}%
\pgfpathlineto{\pgfqpoint{8.128279in}{1.353107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.294946in,y=1.280191in,left,base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}true bw}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.711613in}{1.064218in}}%
\pgfpathlineto{\pgfqpoint{7.919946in}{1.064218in}}%
\pgfpathlineto{\pgfqpoint{8.128279in}{1.064218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.294946in,y=0.991302in,left,base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Video MOS - 2.99}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.418074in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{15.259047in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{15.259047in}{4.516628in}}%
\pgfpathlineto{\pgfqpoint{11.418074in}{4.516628in}}%
\pgfpathlineto{\pgfqpoint{11.418074in}{0.764913in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.418074in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.592664in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{11.592664in}{4.516628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.592664in,y=0.667691in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.418074in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.580721in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{12.580721in}{4.516628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.580721in,y=0.667691in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.418074in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.568778in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{13.568778in}{4.516628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.568778in,y=0.667691in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.418074in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.556835in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{14.556835in}{4.516628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.556835in,y=0.667691in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1500}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.338561in,y=0.356068in,,top]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.418074in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.418074in}{0.993157in}}%
\pgfpathlineto{\pgfqpoint{15.259047in}{0.993157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.418074in}{0.993157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.978290in, y=0.893137in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.418074in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.418074in}{2.203047in}}%
\pgfpathlineto{\pgfqpoint{15.259047in}{2.203047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.418074in}{2.203047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.978290in, y=2.103028in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.418074in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.418074in}{3.412937in}}%
\pgfpathlineto{\pgfqpoint{15.259047in}{3.412937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.418074in}{3.412937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.978290in, y=3.312918in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.922734in,y=2.640771in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Bandwidth Predicted}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.418074in,y=4.558295in,left,base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\times\mathdefault{10^{6}}\mathdefault{}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.418074in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.592664in}{1.103585in}}%
\pgfpathlineto{\pgfqpoint{11.594640in}{1.102962in}}%
\pgfpathlineto{\pgfqpoint{11.596616in}{1.077556in}}%
\pgfpathlineto{\pgfqpoint{11.598592in}{1.219549in}}%
\pgfpathlineto{\pgfqpoint{11.600569in}{1.220659in}}%
\pgfpathlineto{\pgfqpoint{11.602545in}{1.359254in}}%
\pgfpathlineto{\pgfqpoint{11.604521in}{1.419823in}}%
\pgfpathlineto{\pgfqpoint{11.606497in}{1.543258in}}%
\pgfpathlineto{\pgfqpoint{11.610449in}{1.354714in}}%
\pgfpathlineto{\pgfqpoint{11.612425in}{1.372219in}}%
\pgfpathlineto{\pgfqpoint{11.614401in}{1.538919in}}%
\pgfpathlineto{\pgfqpoint{11.618354in}{1.394816in}}%
\pgfpathlineto{\pgfqpoint{11.620330in}{1.449944in}}%
\pgfpathlineto{\pgfqpoint{11.622306in}{1.463771in}}%
\pgfpathlineto{\pgfqpoint{11.624282in}{1.485907in}}%
\pgfpathlineto{\pgfqpoint{11.626258in}{1.477358in}}%
\pgfpathlineto{\pgfqpoint{11.628234in}{1.535752in}}%
\pgfpathlineto{\pgfqpoint{11.630210in}{1.457129in}}%
\pgfpathlineto{\pgfqpoint{11.632186in}{1.677238in}}%
\pgfpathlineto{\pgfqpoint{11.634163in}{1.693093in}}%
\pgfpathlineto{\pgfqpoint{11.636139in}{1.690166in}}%
\pgfpathlineto{\pgfqpoint{11.638115in}{1.660737in}}%
\pgfpathlineto{\pgfqpoint{11.640091in}{1.750030in}}%
\pgfpathlineto{\pgfqpoint{11.642067in}{1.679617in}}%
\pgfpathlineto{\pgfqpoint{11.644043in}{1.681190in}}%
\pgfpathlineto{\pgfqpoint{11.649971in}{1.521843in}}%
\pgfpathlineto{\pgfqpoint{11.651948in}{1.493853in}}%
\pgfpathlineto{\pgfqpoint{11.653924in}{1.624051in}}%
\pgfpathlineto{\pgfqpoint{11.655900in}{1.633244in}}%
\pgfpathlineto{\pgfqpoint{11.657876in}{1.622325in}}%
\pgfpathlineto{\pgfqpoint{11.659852in}{1.716539in}}%
\pgfpathlineto{\pgfqpoint{11.661828in}{1.570273in}}%
\pgfpathlineto{\pgfqpoint{11.663804in}{1.591247in}}%
\pgfpathlineto{\pgfqpoint{11.665780in}{1.749678in}}%
\pgfpathlineto{\pgfqpoint{11.667756in}{1.812980in}}%
\pgfpathlineto{\pgfqpoint{11.669733in}{1.612416in}}%
\pgfpathlineto{\pgfqpoint{11.671709in}{1.643852in}}%
\pgfpathlineto{\pgfqpoint{11.673685in}{1.731719in}}%
\pgfpathlineto{\pgfqpoint{11.675661in}{2.071204in}}%
\pgfpathlineto{\pgfqpoint{11.679613in}{2.372511in}}%
\pgfpathlineto{\pgfqpoint{11.683565in}{2.165200in}}%
\pgfpathlineto{\pgfqpoint{11.685541in}{2.270638in}}%
\pgfpathlineto{\pgfqpoint{11.687518in}{2.305056in}}%
\pgfpathlineto{\pgfqpoint{11.689494in}{2.257525in}}%
\pgfpathlineto{\pgfqpoint{11.691470in}{2.349497in}}%
\pgfpathlineto{\pgfqpoint{11.693446in}{2.542855in}}%
\pgfpathlineto{\pgfqpoint{11.695422in}{2.489945in}}%
\pgfpathlineto{\pgfqpoint{11.697398in}{2.377323in}}%
\pgfpathlineto{\pgfqpoint{11.699374in}{2.453128in}}%
\pgfpathlineto{\pgfqpoint{11.701350in}{2.335102in}}%
\pgfpathlineto{\pgfqpoint{11.703327in}{2.335920in}}%
\pgfpathlineto{\pgfqpoint{11.705303in}{2.356165in}}%
\pgfpathlineto{\pgfqpoint{11.707279in}{2.407925in}}%
\pgfpathlineto{\pgfqpoint{11.713207in}{2.267318in}}%
\pgfpathlineto{\pgfqpoint{11.715183in}{2.265074in}}%
\pgfpathlineto{\pgfqpoint{11.717159in}{2.247438in}}%
\pgfpathlineto{\pgfqpoint{11.719135in}{2.290053in}}%
\pgfpathlineto{\pgfqpoint{11.721112in}{2.197427in}}%
\pgfpathlineto{\pgfqpoint{11.723088in}{2.187104in}}%
\pgfpathlineto{\pgfqpoint{11.725064in}{2.212950in}}%
\pgfpathlineto{\pgfqpoint{11.727040in}{2.102037in}}%
\pgfpathlineto{\pgfqpoint{11.729016in}{2.321573in}}%
\pgfpathlineto{\pgfqpoint{11.730992in}{2.307273in}}%
\pgfpathlineto{\pgfqpoint{11.732968in}{2.327835in}}%
\pgfpathlineto{\pgfqpoint{11.734944in}{2.300433in}}%
\pgfpathlineto{\pgfqpoint{11.736920in}{2.234965in}}%
\pgfpathlineto{\pgfqpoint{11.740873in}{2.310084in}}%
\pgfpathlineto{\pgfqpoint{11.742849in}{2.303092in}}%
\pgfpathlineto{\pgfqpoint{11.744825in}{2.341998in}}%
\pgfpathlineto{\pgfqpoint{11.746801in}{2.517812in}}%
\pgfpathlineto{\pgfqpoint{11.748777in}{2.469624in}}%
\pgfpathlineto{\pgfqpoint{11.750753in}{2.575271in}}%
\pgfpathlineto{\pgfqpoint{11.752729in}{2.393785in}}%
\pgfpathlineto{\pgfqpoint{11.754705in}{2.388893in}}%
\pgfpathlineto{\pgfqpoint{11.756682in}{2.391951in}}%
\pgfpathlineto{\pgfqpoint{11.758658in}{2.323029in}}%
\pgfpathlineto{\pgfqpoint{11.760634in}{2.413681in}}%
\pgfpathlineto{\pgfqpoint{11.762610in}{2.401058in}}%
\pgfpathlineto{\pgfqpoint{11.764586in}{2.490961in}}%
\pgfpathlineto{\pgfqpoint{11.766562in}{2.471260in}}%
\pgfpathlineto{\pgfqpoint{11.768538in}{2.344549in}}%
\pgfpathlineto{\pgfqpoint{11.770514in}{2.361661in}}%
\pgfpathlineto{\pgfqpoint{11.772490in}{2.408000in}}%
\pgfpathlineto{\pgfqpoint{11.774467in}{2.489419in}}%
\pgfpathlineto{\pgfqpoint{11.776443in}{2.506958in}}%
\pgfpathlineto{\pgfqpoint{11.778419in}{2.544647in}}%
\pgfpathlineto{\pgfqpoint{11.780395in}{2.536481in}}%
\pgfpathlineto{\pgfqpoint{11.782371in}{2.460081in}}%
\pgfpathlineto{\pgfqpoint{11.784347in}{2.461297in}}%
\pgfpathlineto{\pgfqpoint{11.786323in}{2.465872in}}%
\pgfpathlineto{\pgfqpoint{11.788299in}{2.530060in}}%
\pgfpathlineto{\pgfqpoint{11.790276in}{2.502030in}}%
\pgfpathlineto{\pgfqpoint{11.792252in}{2.377861in}}%
\pgfpathlineto{\pgfqpoint{11.796204in}{2.396388in}}%
\pgfpathlineto{\pgfqpoint{11.798180in}{2.438346in}}%
\pgfpathlineto{\pgfqpoint{11.800156in}{2.425206in}}%
\pgfpathlineto{\pgfqpoint{11.802132in}{2.540358in}}%
\pgfpathlineto{\pgfqpoint{11.804108in}{2.525352in}}%
\pgfpathlineto{\pgfqpoint{11.806084in}{2.631308in}}%
\pgfpathlineto{\pgfqpoint{11.808061in}{2.490079in}}%
\pgfpathlineto{\pgfqpoint{11.812013in}{2.564696in}}%
\pgfpathlineto{\pgfqpoint{11.813989in}{2.469509in}}%
\pgfpathlineto{\pgfqpoint{11.815965in}{2.522159in}}%
\pgfpathlineto{\pgfqpoint{11.817941in}{2.526589in}}%
\pgfpathlineto{\pgfqpoint{11.819917in}{2.549452in}}%
\pgfpathlineto{\pgfqpoint{11.821893in}{2.384631in}}%
\pgfpathlineto{\pgfqpoint{11.823869in}{2.429349in}}%
\pgfpathlineto{\pgfqpoint{11.827822in}{2.593375in}}%
\pgfpathlineto{\pgfqpoint{11.829798in}{2.599654in}}%
\pgfpathlineto{\pgfqpoint{11.831774in}{2.493109in}}%
\pgfpathlineto{\pgfqpoint{11.835726in}{2.422850in}}%
\pgfpathlineto{\pgfqpoint{11.837702in}{2.585738in}}%
\pgfpathlineto{\pgfqpoint{11.839678in}{2.502266in}}%
\pgfpathlineto{\pgfqpoint{11.843631in}{2.424130in}}%
\pgfpathlineto{\pgfqpoint{11.845607in}{2.476410in}}%
\pgfpathlineto{\pgfqpoint{11.847583in}{2.136873in}}%
\pgfpathlineto{\pgfqpoint{11.849559in}{2.433477in}}%
\pgfpathlineto{\pgfqpoint{11.851535in}{2.534622in}}%
\pgfpathlineto{\pgfqpoint{11.853511in}{2.477165in}}%
\pgfpathlineto{\pgfqpoint{11.855487in}{2.462697in}}%
\pgfpathlineto{\pgfqpoint{11.857463in}{2.675144in}}%
\pgfpathlineto{\pgfqpoint{11.859440in}{2.752968in}}%
\pgfpathlineto{\pgfqpoint{11.861416in}{2.720676in}}%
\pgfpathlineto{\pgfqpoint{11.863392in}{2.863884in}}%
\pgfpathlineto{\pgfqpoint{11.867344in}{2.624640in}}%
\pgfpathlineto{\pgfqpoint{11.869320in}{2.682966in}}%
\pgfpathlineto{\pgfqpoint{11.871296in}{2.669195in}}%
\pgfpathlineto{\pgfqpoint{11.873272in}{2.681474in}}%
\pgfpathlineto{\pgfqpoint{11.875248in}{2.534220in}}%
\pgfpathlineto{\pgfqpoint{11.877225in}{2.640942in}}%
\pgfpathlineto{\pgfqpoint{11.879201in}{2.625714in}}%
\pgfpathlineto{\pgfqpoint{11.883153in}{2.535928in}}%
\pgfpathlineto{\pgfqpoint{11.887105in}{3.538058in}}%
\pgfpathlineto{\pgfqpoint{11.889081in}{2.615206in}}%
\pgfpathlineto{\pgfqpoint{11.891057in}{2.607999in}}%
\pgfpathlineto{\pgfqpoint{11.893033in}{2.441438in}}%
\pgfpathlineto{\pgfqpoint{11.895010in}{2.373425in}}%
\pgfpathlineto{\pgfqpoint{11.898962in}{2.336335in}}%
\pgfpathlineto{\pgfqpoint{11.900938in}{2.539579in}}%
\pgfpathlineto{\pgfqpoint{11.902914in}{2.595898in}}%
\pgfpathlineto{\pgfqpoint{11.904890in}{2.572511in}}%
\pgfpathlineto{\pgfqpoint{11.906866in}{2.209605in}}%
\pgfpathlineto{\pgfqpoint{11.908842in}{2.215598in}}%
\pgfpathlineto{\pgfqpoint{11.910818in}{2.161811in}}%
\pgfpathlineto{\pgfqpoint{11.912795in}{2.190720in}}%
\pgfpathlineto{\pgfqpoint{11.914771in}{2.258027in}}%
\pgfpathlineto{\pgfqpoint{11.916747in}{2.166859in}}%
\pgfpathlineto{\pgfqpoint{11.918723in}{2.668441in}}%
\pgfpathlineto{\pgfqpoint{11.920699in}{2.584096in}}%
\pgfpathlineto{\pgfqpoint{11.922675in}{2.314684in}}%
\pgfpathlineto{\pgfqpoint{11.926627in}{2.162532in}}%
\pgfpathlineto{\pgfqpoint{11.928603in}{2.147347in}}%
\pgfpathlineto{\pgfqpoint{11.930580in}{2.087571in}}%
\pgfpathlineto{\pgfqpoint{11.932556in}{2.134267in}}%
\pgfpathlineto{\pgfqpoint{11.934532in}{1.928686in}}%
\pgfpathlineto{\pgfqpoint{11.938484in}{2.613827in}}%
\pgfpathlineto{\pgfqpoint{11.940460in}{2.514192in}}%
\pgfpathlineto{\pgfqpoint{11.944412in}{2.786725in}}%
\pgfpathlineto{\pgfqpoint{11.946389in}{2.410851in}}%
\pgfpathlineto{\pgfqpoint{11.948365in}{2.410389in}}%
\pgfpathlineto{\pgfqpoint{11.950341in}{2.358307in}}%
\pgfpathlineto{\pgfqpoint{11.952317in}{2.209922in}}%
\pgfpathlineto{\pgfqpoint{11.954293in}{2.278587in}}%
\pgfpathlineto{\pgfqpoint{11.956269in}{2.278078in}}%
\pgfpathlineto{\pgfqpoint{11.958245in}{2.267542in}}%
\pgfpathlineto{\pgfqpoint{11.960221in}{2.208160in}}%
\pgfpathlineto{\pgfqpoint{11.962197in}{2.307858in}}%
\pgfpathlineto{\pgfqpoint{11.964174in}{2.306179in}}%
\pgfpathlineto{\pgfqpoint{11.966150in}{2.310125in}}%
\pgfpathlineto{\pgfqpoint{11.968126in}{2.301751in}}%
\pgfpathlineto{\pgfqpoint{11.970102in}{2.386067in}}%
\pgfpathlineto{\pgfqpoint{11.972078in}{2.224751in}}%
\pgfpathlineto{\pgfqpoint{11.974054in}{2.254865in}}%
\pgfpathlineto{\pgfqpoint{11.976030in}{2.246020in}}%
\pgfpathlineto{\pgfqpoint{11.978006in}{2.263003in}}%
\pgfpathlineto{\pgfqpoint{11.979982in}{2.261380in}}%
\pgfpathlineto{\pgfqpoint{11.983935in}{2.290670in}}%
\pgfpathlineto{\pgfqpoint{11.985911in}{2.173754in}}%
\pgfpathlineto{\pgfqpoint{11.987887in}{2.164223in}}%
\pgfpathlineto{\pgfqpoint{11.989863in}{2.241070in}}%
\pgfpathlineto{\pgfqpoint{11.991839in}{2.229816in}}%
\pgfpathlineto{\pgfqpoint{11.993815in}{2.259564in}}%
\pgfpathlineto{\pgfqpoint{11.995791in}{2.177959in}}%
\pgfpathlineto{\pgfqpoint{11.997767in}{2.161347in}}%
\pgfpathlineto{\pgfqpoint{11.999744in}{2.184790in}}%
\pgfpathlineto{\pgfqpoint{12.001720in}{2.166931in}}%
\pgfpathlineto{\pgfqpoint{12.003696in}{2.164432in}}%
\pgfpathlineto{\pgfqpoint{12.005672in}{2.341819in}}%
\pgfpathlineto{\pgfqpoint{12.007648in}{2.322042in}}%
\pgfpathlineto{\pgfqpoint{12.009624in}{2.255564in}}%
\pgfpathlineto{\pgfqpoint{12.011600in}{2.277195in}}%
\pgfpathlineto{\pgfqpoint{12.015553in}{2.209594in}}%
\pgfpathlineto{\pgfqpoint{12.017529in}{2.160053in}}%
\pgfpathlineto{\pgfqpoint{12.021481in}{1.905347in}}%
\pgfpathlineto{\pgfqpoint{12.023457in}{2.005090in}}%
\pgfpathlineto{\pgfqpoint{12.025433in}{1.887985in}}%
\pgfpathlineto{\pgfqpoint{12.029385in}{3.627443in}}%
\pgfpathlineto{\pgfqpoint{12.031361in}{2.316870in}}%
\pgfpathlineto{\pgfqpoint{12.035314in}{3.574890in}}%
\pgfpathlineto{\pgfqpoint{12.037290in}{3.517128in}}%
\pgfpathlineto{\pgfqpoint{12.039266in}{3.344821in}}%
\pgfpathlineto{\pgfqpoint{12.041242in}{3.051805in}}%
\pgfpathlineto{\pgfqpoint{12.043218in}{3.087651in}}%
\pgfpathlineto{\pgfqpoint{12.045194in}{3.404552in}}%
\pgfpathlineto{\pgfqpoint{12.049146in}{3.501728in}}%
\pgfpathlineto{\pgfqpoint{12.051123in}{3.438205in}}%
\pgfpathlineto{\pgfqpoint{12.053099in}{3.315769in}}%
\pgfpathlineto{\pgfqpoint{12.055075in}{3.383298in}}%
\pgfpathlineto{\pgfqpoint{12.057051in}{3.711013in}}%
\pgfpathlineto{\pgfqpoint{12.059027in}{3.758332in}}%
\pgfpathlineto{\pgfqpoint{12.062979in}{3.328457in}}%
\pgfpathlineto{\pgfqpoint{12.064955in}{3.279562in}}%
\pgfpathlineto{\pgfqpoint{12.066931in}{3.330667in}}%
\pgfpathlineto{\pgfqpoint{12.068908in}{3.410726in}}%
\pgfpathlineto{\pgfqpoint{12.070884in}{3.292936in}}%
\pgfpathlineto{\pgfqpoint{12.072860in}{3.326068in}}%
\pgfpathlineto{\pgfqpoint{12.074836in}{3.268699in}}%
\pgfpathlineto{\pgfqpoint{12.076812in}{3.156026in}}%
\pgfpathlineto{\pgfqpoint{12.078788in}{3.384401in}}%
\pgfpathlineto{\pgfqpoint{12.080764in}{3.202777in}}%
\pgfpathlineto{\pgfqpoint{12.082740in}{3.368853in}}%
\pgfpathlineto{\pgfqpoint{12.086693in}{3.250613in}}%
\pgfpathlineto{\pgfqpoint{12.088669in}{3.342349in}}%
\pgfpathlineto{\pgfqpoint{12.090645in}{3.348272in}}%
\pgfpathlineto{\pgfqpoint{12.094597in}{3.443133in}}%
\pgfpathlineto{\pgfqpoint{12.096573in}{3.589995in}}%
\pgfpathlineto{\pgfqpoint{12.098549in}{3.572059in}}%
\pgfpathlineto{\pgfqpoint{12.100525in}{3.564421in}}%
\pgfpathlineto{\pgfqpoint{12.102502in}{3.663070in}}%
\pgfpathlineto{\pgfqpoint{12.104478in}{3.521152in}}%
\pgfpathlineto{\pgfqpoint{12.106454in}{3.634062in}}%
\pgfpathlineto{\pgfqpoint{12.108430in}{3.665059in}}%
\pgfpathlineto{\pgfqpoint{12.110406in}{3.570275in}}%
\pgfpathlineto{\pgfqpoint{12.112382in}{3.823979in}}%
\pgfpathlineto{\pgfqpoint{12.114358in}{3.444164in}}%
\pgfpathlineto{\pgfqpoint{12.116334in}{3.456704in}}%
\pgfpathlineto{\pgfqpoint{12.120287in}{3.392913in}}%
\pgfpathlineto{\pgfqpoint{12.122263in}{3.458178in}}%
\pgfpathlineto{\pgfqpoint{12.124239in}{3.343144in}}%
\pgfpathlineto{\pgfqpoint{12.126215in}{3.348607in}}%
\pgfpathlineto{\pgfqpoint{12.130167in}{3.192441in}}%
\pgfpathlineto{\pgfqpoint{12.132143in}{3.324036in}}%
\pgfpathlineto{\pgfqpoint{12.134119in}{3.157384in}}%
\pgfpathlineto{\pgfqpoint{12.136095in}{3.177392in}}%
\pgfpathlineto{\pgfqpoint{12.138072in}{3.182177in}}%
\pgfpathlineto{\pgfqpoint{12.140048in}{3.234668in}}%
\pgfpathlineto{\pgfqpoint{12.142024in}{3.365445in}}%
\pgfpathlineto{\pgfqpoint{12.144000in}{3.390299in}}%
\pgfpathlineto{\pgfqpoint{12.145976in}{3.353698in}}%
\pgfpathlineto{\pgfqpoint{12.147952in}{3.367323in}}%
\pgfpathlineto{\pgfqpoint{12.149928in}{3.465264in}}%
\pgfpathlineto{\pgfqpoint{12.151904in}{3.221805in}}%
\pgfpathlineto{\pgfqpoint{12.153880in}{3.153208in}}%
\pgfpathlineto{\pgfqpoint{12.155857in}{3.206564in}}%
\pgfpathlineto{\pgfqpoint{12.159809in}{3.248473in}}%
\pgfpathlineto{\pgfqpoint{12.161785in}{3.343323in}}%
\pgfpathlineto{\pgfqpoint{12.163761in}{3.246022in}}%
\pgfpathlineto{\pgfqpoint{12.167713in}{3.365930in}}%
\pgfpathlineto{\pgfqpoint{12.169689in}{3.341686in}}%
\pgfpathlineto{\pgfqpoint{12.171666in}{3.443170in}}%
\pgfpathlineto{\pgfqpoint{12.173642in}{3.431462in}}%
\pgfpathlineto{\pgfqpoint{12.177594in}{3.419867in}}%
\pgfpathlineto{\pgfqpoint{12.179570in}{3.323087in}}%
\pgfpathlineto{\pgfqpoint{12.181546in}{3.369438in}}%
\pgfpathlineto{\pgfqpoint{12.183522in}{3.486979in}}%
\pgfpathlineto{\pgfqpoint{12.187474in}{3.264536in}}%
\pgfpathlineto{\pgfqpoint{12.189451in}{3.350595in}}%
\pgfpathlineto{\pgfqpoint{12.191427in}{3.257664in}}%
\pgfpathlineto{\pgfqpoint{12.193403in}{3.255909in}}%
\pgfpathlineto{\pgfqpoint{12.195379in}{3.217804in}}%
\pgfpathlineto{\pgfqpoint{12.197355in}{3.263003in}}%
\pgfpathlineto{\pgfqpoint{12.199331in}{3.244208in}}%
\pgfpathlineto{\pgfqpoint{12.201307in}{3.242462in}}%
\pgfpathlineto{\pgfqpoint{12.203283in}{3.237374in}}%
\pgfpathlineto{\pgfqpoint{12.205259in}{3.297389in}}%
\pgfpathlineto{\pgfqpoint{12.207236in}{3.391478in}}%
\pgfpathlineto{\pgfqpoint{12.209212in}{3.370609in}}%
\pgfpathlineto{\pgfqpoint{12.211188in}{3.418007in}}%
\pgfpathlineto{\pgfqpoint{12.213164in}{3.294565in}}%
\pgfpathlineto{\pgfqpoint{12.215140in}{3.315232in}}%
\pgfpathlineto{\pgfqpoint{12.217116in}{3.235046in}}%
\pgfpathlineto{\pgfqpoint{12.219092in}{3.202376in}}%
\pgfpathlineto{\pgfqpoint{12.221068in}{3.219286in}}%
\pgfpathlineto{\pgfqpoint{12.223044in}{3.410495in}}%
\pgfpathlineto{\pgfqpoint{12.225021in}{3.341853in}}%
\pgfpathlineto{\pgfqpoint{12.226997in}{3.376817in}}%
\pgfpathlineto{\pgfqpoint{12.228973in}{3.371700in}}%
\pgfpathlineto{\pgfqpoint{12.230949in}{3.390503in}}%
\pgfpathlineto{\pgfqpoint{12.232925in}{3.393217in}}%
\pgfpathlineto{\pgfqpoint{12.238853in}{3.344262in}}%
\pgfpathlineto{\pgfqpoint{12.240830in}{3.340330in}}%
\pgfpathlineto{\pgfqpoint{12.244782in}{3.484713in}}%
\pgfpathlineto{\pgfqpoint{12.246758in}{3.442847in}}%
\pgfpathlineto{\pgfqpoint{12.250710in}{3.550459in}}%
\pgfpathlineto{\pgfqpoint{12.252686in}{3.487623in}}%
\pgfpathlineto{\pgfqpoint{12.254662in}{3.583972in}}%
\pgfpathlineto{\pgfqpoint{12.256638in}{3.566023in}}%
\pgfpathlineto{\pgfqpoint{12.258615in}{3.508318in}}%
\pgfpathlineto{\pgfqpoint{12.260591in}{3.517189in}}%
\pgfpathlineto{\pgfqpoint{12.262567in}{3.495731in}}%
\pgfpathlineto{\pgfqpoint{12.264543in}{3.367239in}}%
\pgfpathlineto{\pgfqpoint{12.266519in}{3.383092in}}%
\pgfpathlineto{\pgfqpoint{12.268495in}{3.352260in}}%
\pgfpathlineto{\pgfqpoint{12.272447in}{3.446901in}}%
\pgfpathlineto{\pgfqpoint{12.274423in}{3.365138in}}%
\pgfpathlineto{\pgfqpoint{12.276400in}{3.345977in}}%
\pgfpathlineto{\pgfqpoint{12.278376in}{3.374407in}}%
\pgfpathlineto{\pgfqpoint{12.280352in}{3.483881in}}%
\pgfpathlineto{\pgfqpoint{12.282328in}{3.408230in}}%
\pgfpathlineto{\pgfqpoint{12.284304in}{3.476409in}}%
\pgfpathlineto{\pgfqpoint{12.286280in}{3.410757in}}%
\pgfpathlineto{\pgfqpoint{12.288256in}{3.412521in}}%
\pgfpathlineto{\pgfqpoint{12.290232in}{3.476429in}}%
\pgfpathlineto{\pgfqpoint{12.292208in}{3.489579in}}%
\pgfpathlineto{\pgfqpoint{12.294185in}{3.494752in}}%
\pgfpathlineto{\pgfqpoint{12.296161in}{3.471078in}}%
\pgfpathlineto{\pgfqpoint{12.298137in}{3.379545in}}%
\pgfpathlineto{\pgfqpoint{12.300113in}{3.379997in}}%
\pgfpathlineto{\pgfqpoint{12.302089in}{3.302682in}}%
\pgfpathlineto{\pgfqpoint{12.304065in}{3.371595in}}%
\pgfpathlineto{\pgfqpoint{12.306041in}{3.337056in}}%
\pgfpathlineto{\pgfqpoint{12.308017in}{3.401034in}}%
\pgfpathlineto{\pgfqpoint{12.309993in}{3.350058in}}%
\pgfpathlineto{\pgfqpoint{12.311970in}{3.503313in}}%
\pgfpathlineto{\pgfqpoint{12.313946in}{3.477636in}}%
\pgfpathlineto{\pgfqpoint{12.315922in}{3.502632in}}%
\pgfpathlineto{\pgfqpoint{12.317898in}{3.359608in}}%
\pgfpathlineto{\pgfqpoint{12.319874in}{3.347714in}}%
\pgfpathlineto{\pgfqpoint{12.321850in}{3.387693in}}%
\pgfpathlineto{\pgfqpoint{12.323826in}{3.505474in}}%
\pgfpathlineto{\pgfqpoint{12.325802in}{3.499902in}}%
\pgfpathlineto{\pgfqpoint{12.327779in}{3.619370in}}%
\pgfpathlineto{\pgfqpoint{12.329755in}{3.565144in}}%
\pgfpathlineto{\pgfqpoint{12.331731in}{3.834800in}}%
\pgfpathlineto{\pgfqpoint{12.335683in}{3.528956in}}%
\pgfpathlineto{\pgfqpoint{12.337659in}{3.522123in}}%
\pgfpathlineto{\pgfqpoint{12.339635in}{3.462917in}}%
\pgfpathlineto{\pgfqpoint{12.341611in}{3.462041in}}%
\pgfpathlineto{\pgfqpoint{12.343587in}{3.417563in}}%
\pgfpathlineto{\pgfqpoint{12.345564in}{3.501771in}}%
\pgfpathlineto{\pgfqpoint{12.347540in}{3.510007in}}%
\pgfpathlineto{\pgfqpoint{12.349516in}{3.581572in}}%
\pgfpathlineto{\pgfqpoint{12.351492in}{3.512282in}}%
\pgfpathlineto{\pgfqpoint{12.353468in}{3.523259in}}%
\pgfpathlineto{\pgfqpoint{12.355444in}{3.546387in}}%
\pgfpathlineto{\pgfqpoint{12.357420in}{3.482305in}}%
\pgfpathlineto{\pgfqpoint{12.359396in}{3.482744in}}%
\pgfpathlineto{\pgfqpoint{12.363349in}{3.388023in}}%
\pgfpathlineto{\pgfqpoint{12.365325in}{3.554403in}}%
\pgfpathlineto{\pgfqpoint{12.367301in}{3.530461in}}%
\pgfpathlineto{\pgfqpoint{12.369277in}{3.558486in}}%
\pgfpathlineto{\pgfqpoint{12.371253in}{3.561501in}}%
\pgfpathlineto{\pgfqpoint{12.373229in}{3.587561in}}%
\pgfpathlineto{\pgfqpoint{12.377181in}{3.398432in}}%
\pgfpathlineto{\pgfqpoint{12.379157in}{3.530792in}}%
\pgfpathlineto{\pgfqpoint{12.381134in}{3.425390in}}%
\pgfpathlineto{\pgfqpoint{12.383110in}{3.471648in}}%
\pgfpathlineto{\pgfqpoint{12.385086in}{3.595068in}}%
\pgfpathlineto{\pgfqpoint{12.387062in}{3.436343in}}%
\pgfpathlineto{\pgfqpoint{12.389038in}{3.630782in}}%
\pgfpathlineto{\pgfqpoint{12.392990in}{3.424094in}}%
\pgfpathlineto{\pgfqpoint{12.394966in}{3.520946in}}%
\pgfpathlineto{\pgfqpoint{12.396943in}{3.508722in}}%
\pgfpathlineto{\pgfqpoint{12.398919in}{3.537994in}}%
\pgfpathlineto{\pgfqpoint{12.400895in}{3.331792in}}%
\pgfpathlineto{\pgfqpoint{12.402871in}{3.594754in}}%
\pgfpathlineto{\pgfqpoint{12.404847in}{3.452597in}}%
\pgfpathlineto{\pgfqpoint{12.406823in}{3.451886in}}%
\pgfpathlineto{\pgfqpoint{12.410775in}{3.514690in}}%
\pgfpathlineto{\pgfqpoint{12.412751in}{3.396824in}}%
\pgfpathlineto{\pgfqpoint{12.414728in}{3.383529in}}%
\pgfpathlineto{\pgfqpoint{12.416704in}{3.547802in}}%
\pgfpathlineto{\pgfqpoint{12.418680in}{3.484630in}}%
\pgfpathlineto{\pgfqpoint{12.420656in}{3.524245in}}%
\pgfpathlineto{\pgfqpoint{12.422632in}{3.650136in}}%
\pgfpathlineto{\pgfqpoint{12.424608in}{3.566591in}}%
\pgfpathlineto{\pgfqpoint{12.426584in}{3.601112in}}%
\pgfpathlineto{\pgfqpoint{12.428560in}{3.518474in}}%
\pgfpathlineto{\pgfqpoint{12.430536in}{3.560783in}}%
\pgfpathlineto{\pgfqpoint{12.432513in}{3.538844in}}%
\pgfpathlineto{\pgfqpoint{12.434489in}{3.662273in}}%
\pgfpathlineto{\pgfqpoint{12.436465in}{3.696492in}}%
\pgfpathlineto{\pgfqpoint{12.440417in}{3.568360in}}%
\pgfpathlineto{\pgfqpoint{12.442393in}{3.651685in}}%
\pgfpathlineto{\pgfqpoint{12.444369in}{3.605423in}}%
\pgfpathlineto{\pgfqpoint{12.446345in}{3.665766in}}%
\pgfpathlineto{\pgfqpoint{12.452274in}{3.548261in}}%
\pgfpathlineto{\pgfqpoint{12.456226in}{3.642478in}}%
\pgfpathlineto{\pgfqpoint{12.458202in}{3.643667in}}%
\pgfpathlineto{\pgfqpoint{12.460178in}{3.703860in}}%
\pgfpathlineto{\pgfqpoint{12.462154in}{3.887846in}}%
\pgfpathlineto{\pgfqpoint{12.466107in}{3.908748in}}%
\pgfpathlineto{\pgfqpoint{12.470059in}{4.000266in}}%
\pgfpathlineto{\pgfqpoint{12.474011in}{3.739677in}}%
\pgfpathlineto{\pgfqpoint{12.475987in}{3.795970in}}%
\pgfpathlineto{\pgfqpoint{12.483892in}{3.452653in}}%
\pgfpathlineto{\pgfqpoint{12.487844in}{3.604027in}}%
\pgfpathlineto{\pgfqpoint{12.489820in}{3.604489in}}%
\pgfpathlineto{\pgfqpoint{12.493772in}{3.491976in}}%
\pgfpathlineto{\pgfqpoint{12.495748in}{3.589956in}}%
\pgfpathlineto{\pgfqpoint{12.497724in}{3.542286in}}%
\pgfpathlineto{\pgfqpoint{12.499700in}{3.460237in}}%
\pgfpathlineto{\pgfqpoint{12.503653in}{3.594182in}}%
\pgfpathlineto{\pgfqpoint{12.505629in}{3.641657in}}%
\pgfpathlineto{\pgfqpoint{12.507605in}{3.662330in}}%
\pgfpathlineto{\pgfqpoint{12.509581in}{3.722686in}}%
\pgfpathlineto{\pgfqpoint{12.513533in}{3.615540in}}%
\pgfpathlineto{\pgfqpoint{12.515509in}{3.577506in}}%
\pgfpathlineto{\pgfqpoint{12.517485in}{3.581939in}}%
\pgfpathlineto{\pgfqpoint{12.519462in}{3.616155in}}%
\pgfpathlineto{\pgfqpoint{12.521438in}{3.687147in}}%
\pgfpathlineto{\pgfqpoint{12.523414in}{3.833566in}}%
\pgfpathlineto{\pgfqpoint{12.525390in}{3.688349in}}%
\pgfpathlineto{\pgfqpoint{12.527366in}{3.688176in}}%
\pgfpathlineto{\pgfqpoint{12.529342in}{3.598415in}}%
\pgfpathlineto{\pgfqpoint{12.531318in}{3.623045in}}%
\pgfpathlineto{\pgfqpoint{12.533294in}{3.590698in}}%
\pgfpathlineto{\pgfqpoint{12.535270in}{3.637684in}}%
\pgfpathlineto{\pgfqpoint{12.537247in}{3.636432in}}%
\pgfpathlineto{\pgfqpoint{12.539223in}{3.727190in}}%
\pgfpathlineto{\pgfqpoint{12.541199in}{3.598440in}}%
\pgfpathlineto{\pgfqpoint{12.543175in}{3.596396in}}%
\pgfpathlineto{\pgfqpoint{12.547127in}{3.419098in}}%
\pgfpathlineto{\pgfqpoint{12.549103in}{3.429101in}}%
\pgfpathlineto{\pgfqpoint{12.551079in}{3.379329in}}%
\pgfpathlineto{\pgfqpoint{12.553056in}{3.293235in}}%
\pgfpathlineto{\pgfqpoint{12.557008in}{3.390897in}}%
\pgfpathlineto{\pgfqpoint{12.558984in}{3.364811in}}%
\pgfpathlineto{\pgfqpoint{12.560960in}{3.357150in}}%
\pgfpathlineto{\pgfqpoint{12.562936in}{3.394302in}}%
\pgfpathlineto{\pgfqpoint{12.564912in}{3.407209in}}%
\pgfpathlineto{\pgfqpoint{12.568864in}{3.570451in}}%
\pgfpathlineto{\pgfqpoint{12.570841in}{3.566145in}}%
\pgfpathlineto{\pgfqpoint{12.574793in}{3.664137in}}%
\pgfpathlineto{\pgfqpoint{12.576769in}{3.656820in}}%
\pgfpathlineto{\pgfqpoint{12.578745in}{3.661217in}}%
\pgfpathlineto{\pgfqpoint{12.580721in}{3.495826in}}%
\pgfpathlineto{\pgfqpoint{12.584673in}{3.616668in}}%
\pgfpathlineto{\pgfqpoint{12.586649in}{3.425880in}}%
\pgfpathlineto{\pgfqpoint{12.588626in}{3.421385in}}%
\pgfpathlineto{\pgfqpoint{12.592578in}{3.573566in}}%
\pgfpathlineto{\pgfqpoint{12.594554in}{3.574833in}}%
\pgfpathlineto{\pgfqpoint{12.598506in}{3.633475in}}%
\pgfpathlineto{\pgfqpoint{12.600482in}{3.571549in}}%
\pgfpathlineto{\pgfqpoint{12.602458in}{3.544467in}}%
\pgfpathlineto{\pgfqpoint{12.608387in}{3.831139in}}%
\pgfpathlineto{\pgfqpoint{12.616291in}{3.454055in}}%
\pgfpathlineto{\pgfqpoint{12.618267in}{3.403024in}}%
\pgfpathlineto{\pgfqpoint{12.620243in}{3.400861in}}%
\pgfpathlineto{\pgfqpoint{12.622220in}{3.305905in}}%
\pgfpathlineto{\pgfqpoint{12.624196in}{3.385130in}}%
\pgfpathlineto{\pgfqpoint{12.628148in}{3.353419in}}%
\pgfpathlineto{\pgfqpoint{12.630124in}{3.378670in}}%
\pgfpathlineto{\pgfqpoint{12.634076in}{3.466492in}}%
\pgfpathlineto{\pgfqpoint{12.638028in}{3.659908in}}%
\pgfpathlineto{\pgfqpoint{12.640005in}{3.646180in}}%
\pgfpathlineto{\pgfqpoint{12.641981in}{3.615999in}}%
\pgfpathlineto{\pgfqpoint{12.643957in}{3.651527in}}%
\pgfpathlineto{\pgfqpoint{12.645933in}{3.578711in}}%
\pgfpathlineto{\pgfqpoint{12.649885in}{3.510838in}}%
\pgfpathlineto{\pgfqpoint{12.651861in}{3.530708in}}%
\pgfpathlineto{\pgfqpoint{12.653837in}{3.569367in}}%
\pgfpathlineto{\pgfqpoint{12.655813in}{3.631967in}}%
\pgfpathlineto{\pgfqpoint{12.659766in}{3.672492in}}%
\pgfpathlineto{\pgfqpoint{12.661742in}{3.688848in}}%
\pgfpathlineto{\pgfqpoint{12.663718in}{3.872670in}}%
\pgfpathlineto{\pgfqpoint{12.667670in}{3.672014in}}%
\pgfpathlineto{\pgfqpoint{12.669646in}{3.751956in}}%
\pgfpathlineto{\pgfqpoint{12.671622in}{3.472370in}}%
\pgfpathlineto{\pgfqpoint{12.675575in}{3.354030in}}%
\pgfpathlineto{\pgfqpoint{12.677551in}{3.443073in}}%
\pgfpathlineto{\pgfqpoint{12.681503in}{3.495577in}}%
\pgfpathlineto{\pgfqpoint{12.683479in}{3.557702in}}%
\pgfpathlineto{\pgfqpoint{12.685455in}{3.558574in}}%
\pgfpathlineto{\pgfqpoint{12.689407in}{3.617478in}}%
\pgfpathlineto{\pgfqpoint{12.691383in}{3.615174in}}%
\pgfpathlineto{\pgfqpoint{12.693360in}{3.706631in}}%
\pgfpathlineto{\pgfqpoint{12.695336in}{3.721741in}}%
\pgfpathlineto{\pgfqpoint{12.699288in}{3.606071in}}%
\pgfpathlineto{\pgfqpoint{12.701264in}{3.605837in}}%
\pgfpathlineto{\pgfqpoint{12.703240in}{3.656387in}}%
\pgfpathlineto{\pgfqpoint{12.705216in}{3.664717in}}%
\pgfpathlineto{\pgfqpoint{12.707192in}{3.739999in}}%
\pgfpathlineto{\pgfqpoint{12.709169in}{3.672817in}}%
\pgfpathlineto{\pgfqpoint{12.711145in}{3.649634in}}%
\pgfpathlineto{\pgfqpoint{12.713121in}{3.547172in}}%
\pgfpathlineto{\pgfqpoint{12.715097in}{3.670109in}}%
\pgfpathlineto{\pgfqpoint{12.719049in}{3.750745in}}%
\pgfpathlineto{\pgfqpoint{12.721025in}{3.806248in}}%
\pgfpathlineto{\pgfqpoint{12.723001in}{3.712311in}}%
\pgfpathlineto{\pgfqpoint{12.724977in}{3.775476in}}%
\pgfpathlineto{\pgfqpoint{12.726954in}{3.921907in}}%
\pgfpathlineto{\pgfqpoint{12.728930in}{3.904806in}}%
\pgfpathlineto{\pgfqpoint{12.730906in}{3.788347in}}%
\pgfpathlineto{\pgfqpoint{12.734858in}{3.701515in}}%
\pgfpathlineto{\pgfqpoint{12.736834in}{3.682654in}}%
\pgfpathlineto{\pgfqpoint{12.738810in}{3.644116in}}%
\pgfpathlineto{\pgfqpoint{12.742762in}{3.424003in}}%
\pgfpathlineto{\pgfqpoint{12.744739in}{3.406447in}}%
\pgfpathlineto{\pgfqpoint{12.746715in}{3.430377in}}%
\pgfpathlineto{\pgfqpoint{12.748691in}{3.429656in}}%
\pgfpathlineto{\pgfqpoint{12.750667in}{3.402051in}}%
\pgfpathlineto{\pgfqpoint{12.752643in}{3.354355in}}%
\pgfpathlineto{\pgfqpoint{12.756595in}{3.388018in}}%
\pgfpathlineto{\pgfqpoint{12.760547in}{3.339856in}}%
\pgfpathlineto{\pgfqpoint{12.762524in}{3.354061in}}%
\pgfpathlineto{\pgfqpoint{12.764500in}{3.339060in}}%
\pgfpathlineto{\pgfqpoint{12.766476in}{3.391577in}}%
\pgfpathlineto{\pgfqpoint{12.768452in}{3.390139in}}%
\pgfpathlineto{\pgfqpoint{12.770428in}{3.406841in}}%
\pgfpathlineto{\pgfqpoint{12.772404in}{3.347193in}}%
\pgfpathlineto{\pgfqpoint{12.774380in}{3.424215in}}%
\pgfpathlineto{\pgfqpoint{12.776356in}{3.433755in}}%
\pgfpathlineto{\pgfqpoint{12.778333in}{3.493108in}}%
\pgfpathlineto{\pgfqpoint{12.780309in}{3.622856in}}%
\pgfpathlineto{\pgfqpoint{12.782285in}{3.650925in}}%
\pgfpathlineto{\pgfqpoint{12.784261in}{3.624486in}}%
\pgfpathlineto{\pgfqpoint{12.786237in}{3.640079in}}%
\pgfpathlineto{\pgfqpoint{12.788213in}{3.616090in}}%
\pgfpathlineto{\pgfqpoint{12.790189in}{3.714870in}}%
\pgfpathlineto{\pgfqpoint{12.792165in}{3.637204in}}%
\pgfpathlineto{\pgfqpoint{12.794141in}{3.641048in}}%
\pgfpathlineto{\pgfqpoint{12.798094in}{3.668683in}}%
\pgfpathlineto{\pgfqpoint{12.800070in}{3.650635in}}%
\pgfpathlineto{\pgfqpoint{12.802046in}{3.687925in}}%
\pgfpathlineto{\pgfqpoint{12.804022in}{3.619085in}}%
\pgfpathlineto{\pgfqpoint{12.805998in}{3.618899in}}%
\pgfpathlineto{\pgfqpoint{12.807974in}{3.651468in}}%
\pgfpathlineto{\pgfqpoint{12.809950in}{3.658173in}}%
\pgfpathlineto{\pgfqpoint{12.811926in}{3.692509in}}%
\pgfpathlineto{\pgfqpoint{12.813903in}{3.665644in}}%
\pgfpathlineto{\pgfqpoint{12.815879in}{3.585656in}}%
\pgfpathlineto{\pgfqpoint{12.817855in}{3.557601in}}%
\pgfpathlineto{\pgfqpoint{12.819831in}{3.624934in}}%
\pgfpathlineto{\pgfqpoint{12.821807in}{3.616152in}}%
\pgfpathlineto{\pgfqpoint{12.823783in}{3.614341in}}%
\pgfpathlineto{\pgfqpoint{12.827735in}{3.574581in}}%
\pgfpathlineto{\pgfqpoint{12.829711in}{3.522138in}}%
\pgfpathlineto{\pgfqpoint{12.831688in}{3.570653in}}%
\pgfpathlineto{\pgfqpoint{12.833664in}{3.524227in}}%
\pgfpathlineto{\pgfqpoint{12.837616in}{3.565887in}}%
\pgfpathlineto{\pgfqpoint{12.841568in}{3.663897in}}%
\pgfpathlineto{\pgfqpoint{12.843544in}{3.536321in}}%
\pgfpathlineto{\pgfqpoint{12.845520in}{3.518148in}}%
\pgfpathlineto{\pgfqpoint{12.849473in}{3.627726in}}%
\pgfpathlineto{\pgfqpoint{12.851449in}{3.623344in}}%
\pgfpathlineto{\pgfqpoint{12.853425in}{3.544687in}}%
\pgfpathlineto{\pgfqpoint{12.855401in}{3.542427in}}%
\pgfpathlineto{\pgfqpoint{12.857377in}{3.554596in}}%
\pgfpathlineto{\pgfqpoint{12.861329in}{3.668416in}}%
\pgfpathlineto{\pgfqpoint{12.863305in}{3.675018in}}%
\pgfpathlineto{\pgfqpoint{12.867258in}{3.531337in}}%
\pgfpathlineto{\pgfqpoint{12.869234in}{3.564938in}}%
\pgfpathlineto{\pgfqpoint{12.871210in}{3.509942in}}%
\pgfpathlineto{\pgfqpoint{12.873186in}{3.497823in}}%
\pgfpathlineto{\pgfqpoint{12.875162in}{3.474309in}}%
\pgfpathlineto{\pgfqpoint{12.879114in}{3.598766in}}%
\pgfpathlineto{\pgfqpoint{12.881090in}{3.614598in}}%
\pgfpathlineto{\pgfqpoint{12.883067in}{3.681893in}}%
\pgfpathlineto{\pgfqpoint{12.885043in}{3.620331in}}%
\pgfpathlineto{\pgfqpoint{12.887019in}{3.625915in}}%
\pgfpathlineto{\pgfqpoint{12.888995in}{3.558336in}}%
\pgfpathlineto{\pgfqpoint{12.890971in}{3.630050in}}%
\pgfpathlineto{\pgfqpoint{12.894923in}{3.554497in}}%
\pgfpathlineto{\pgfqpoint{12.896899in}{3.537018in}}%
\pgfpathlineto{\pgfqpoint{12.898875in}{3.615129in}}%
\pgfpathlineto{\pgfqpoint{12.900852in}{3.576580in}}%
\pgfpathlineto{\pgfqpoint{12.902828in}{3.578013in}}%
\pgfpathlineto{\pgfqpoint{12.904804in}{3.598379in}}%
\pgfpathlineto{\pgfqpoint{12.906780in}{3.603181in}}%
\pgfpathlineto{\pgfqpoint{12.910732in}{3.432176in}}%
\pgfpathlineto{\pgfqpoint{12.912708in}{3.472196in}}%
\pgfpathlineto{\pgfqpoint{12.914684in}{3.416188in}}%
\pgfpathlineto{\pgfqpoint{12.916660in}{3.413827in}}%
\pgfpathlineto{\pgfqpoint{12.920613in}{3.330481in}}%
\pgfpathlineto{\pgfqpoint{12.922589in}{3.312110in}}%
\pgfpathlineto{\pgfqpoint{12.928517in}{3.543905in}}%
\pgfpathlineto{\pgfqpoint{12.930493in}{3.538337in}}%
\pgfpathlineto{\pgfqpoint{12.932469in}{3.498987in}}%
\pgfpathlineto{\pgfqpoint{12.934446in}{3.422913in}}%
\pgfpathlineto{\pgfqpoint{12.936422in}{3.568365in}}%
\pgfpathlineto{\pgfqpoint{12.940374in}{3.613286in}}%
\pgfpathlineto{\pgfqpoint{12.942350in}{3.647215in}}%
\pgfpathlineto{\pgfqpoint{12.944326in}{3.661279in}}%
\pgfpathlineto{\pgfqpoint{12.946302in}{3.608687in}}%
\pgfpathlineto{\pgfqpoint{12.948278in}{3.707019in}}%
\pgfpathlineto{\pgfqpoint{12.950254in}{3.639560in}}%
\pgfpathlineto{\pgfqpoint{12.952231in}{3.673958in}}%
\pgfpathlineto{\pgfqpoint{12.954207in}{3.675002in}}%
\pgfpathlineto{\pgfqpoint{12.956183in}{3.783498in}}%
\pgfpathlineto{\pgfqpoint{12.958159in}{3.712191in}}%
\pgfpathlineto{\pgfqpoint{12.960135in}{3.730856in}}%
\pgfpathlineto{\pgfqpoint{12.962111in}{3.703333in}}%
\pgfpathlineto{\pgfqpoint{12.964087in}{3.700115in}}%
\pgfpathlineto{\pgfqpoint{12.968039in}{3.804014in}}%
\pgfpathlineto{\pgfqpoint{12.970016in}{3.892632in}}%
\pgfpathlineto{\pgfqpoint{12.971992in}{3.620823in}}%
\pgfpathlineto{\pgfqpoint{12.977920in}{3.469515in}}%
\pgfpathlineto{\pgfqpoint{12.979896in}{3.368798in}}%
\pgfpathlineto{\pgfqpoint{12.981872in}{3.377461in}}%
\pgfpathlineto{\pgfqpoint{12.983848in}{3.429225in}}%
\pgfpathlineto{\pgfqpoint{12.985824in}{3.389033in}}%
\pgfpathlineto{\pgfqpoint{12.987801in}{3.508962in}}%
\pgfpathlineto{\pgfqpoint{12.989777in}{3.415557in}}%
\pgfpathlineto{\pgfqpoint{12.991753in}{3.507220in}}%
\pgfpathlineto{\pgfqpoint{12.993729in}{3.519428in}}%
\pgfpathlineto{\pgfqpoint{12.995705in}{3.495220in}}%
\pgfpathlineto{\pgfqpoint{12.997681in}{3.527806in}}%
\pgfpathlineto{\pgfqpoint{13.001633in}{3.653650in}}%
\pgfpathlineto{\pgfqpoint{13.003610in}{3.638763in}}%
\pgfpathlineto{\pgfqpoint{13.005586in}{3.653737in}}%
\pgfpathlineto{\pgfqpoint{13.007562in}{3.599394in}}%
\pgfpathlineto{\pgfqpoint{13.011514in}{3.651218in}}%
\pgfpathlineto{\pgfqpoint{13.013490in}{3.733757in}}%
\pgfpathlineto{\pgfqpoint{13.015466in}{3.622031in}}%
\pgfpathlineto{\pgfqpoint{13.017442in}{3.617270in}}%
\pgfpathlineto{\pgfqpoint{13.019418in}{3.559569in}}%
\pgfpathlineto{\pgfqpoint{13.021395in}{3.602868in}}%
\pgfpathlineto{\pgfqpoint{13.023371in}{3.688276in}}%
\pgfpathlineto{\pgfqpoint{13.025347in}{3.704886in}}%
\pgfpathlineto{\pgfqpoint{13.027323in}{3.758695in}}%
\pgfpathlineto{\pgfqpoint{13.029299in}{3.752732in}}%
\pgfpathlineto{\pgfqpoint{13.035227in}{3.644707in}}%
\pgfpathlineto{\pgfqpoint{13.039180in}{3.507055in}}%
\pgfpathlineto{\pgfqpoint{13.041156in}{3.505526in}}%
\pgfpathlineto{\pgfqpoint{13.043132in}{3.499892in}}%
\pgfpathlineto{\pgfqpoint{13.045108in}{3.487795in}}%
\pgfpathlineto{\pgfqpoint{13.047084in}{3.454876in}}%
\pgfpathlineto{\pgfqpoint{13.049060in}{3.520775in}}%
\pgfpathlineto{\pgfqpoint{13.051036in}{3.515929in}}%
\pgfpathlineto{\pgfqpoint{13.053012in}{3.504942in}}%
\pgfpathlineto{\pgfqpoint{13.054988in}{3.444713in}}%
\pgfpathlineto{\pgfqpoint{13.056965in}{3.495842in}}%
\pgfpathlineto{\pgfqpoint{13.060917in}{3.483558in}}%
\pgfpathlineto{\pgfqpoint{13.062893in}{3.459314in}}%
\pgfpathlineto{\pgfqpoint{13.066845in}{3.449966in}}%
\pgfpathlineto{\pgfqpoint{13.068821in}{3.392324in}}%
\pgfpathlineto{\pgfqpoint{13.072774in}{3.451915in}}%
\pgfpathlineto{\pgfqpoint{13.078702in}{3.691266in}}%
\pgfpathlineto{\pgfqpoint{13.080678in}{3.645353in}}%
\pgfpathlineto{\pgfqpoint{13.082654in}{3.635920in}}%
\pgfpathlineto{\pgfqpoint{13.084630in}{3.584362in}}%
\pgfpathlineto{\pgfqpoint{13.086606in}{3.644948in}}%
\pgfpathlineto{\pgfqpoint{13.088582in}{3.561259in}}%
\pgfpathlineto{\pgfqpoint{13.090559in}{3.590993in}}%
\pgfpathlineto{\pgfqpoint{13.092535in}{3.581061in}}%
\pgfpathlineto{\pgfqpoint{13.094511in}{3.587530in}}%
\pgfpathlineto{\pgfqpoint{13.096487in}{3.599026in}}%
\pgfpathlineto{\pgfqpoint{13.098463in}{3.732540in}}%
\pgfpathlineto{\pgfqpoint{13.100439in}{3.725555in}}%
\pgfpathlineto{\pgfqpoint{13.102415in}{3.743151in}}%
\pgfpathlineto{\pgfqpoint{13.104391in}{3.811245in}}%
\pgfpathlineto{\pgfqpoint{13.106367in}{3.619918in}}%
\pgfpathlineto{\pgfqpoint{13.108344in}{3.554631in}}%
\pgfpathlineto{\pgfqpoint{13.110320in}{3.560216in}}%
\pgfpathlineto{\pgfqpoint{13.112296in}{3.559989in}}%
\pgfpathlineto{\pgfqpoint{13.114272in}{3.610397in}}%
\pgfpathlineto{\pgfqpoint{13.118224in}{3.464339in}}%
\pgfpathlineto{\pgfqpoint{13.120200in}{3.448281in}}%
\pgfpathlineto{\pgfqpoint{13.122176in}{3.446126in}}%
\pgfpathlineto{\pgfqpoint{13.124152in}{3.352139in}}%
\pgfpathlineto{\pgfqpoint{13.126129in}{3.443574in}}%
\pgfpathlineto{\pgfqpoint{13.128105in}{3.479939in}}%
\pgfpathlineto{\pgfqpoint{13.130081in}{3.462351in}}%
\pgfpathlineto{\pgfqpoint{13.134033in}{3.495043in}}%
\pgfpathlineto{\pgfqpoint{13.136009in}{3.536674in}}%
\pgfpathlineto{\pgfqpoint{13.137985in}{3.528645in}}%
\pgfpathlineto{\pgfqpoint{13.139961in}{3.544493in}}%
\pgfpathlineto{\pgfqpoint{13.141937in}{3.600238in}}%
\pgfpathlineto{\pgfqpoint{13.143914in}{3.752301in}}%
\pgfpathlineto{\pgfqpoint{13.145890in}{3.760021in}}%
\pgfpathlineto{\pgfqpoint{13.147866in}{3.742669in}}%
\pgfpathlineto{\pgfqpoint{13.149842in}{3.709483in}}%
\pgfpathlineto{\pgfqpoint{13.151818in}{3.701730in}}%
\pgfpathlineto{\pgfqpoint{13.153794in}{3.706526in}}%
\pgfpathlineto{\pgfqpoint{13.157746in}{3.825553in}}%
\pgfpathlineto{\pgfqpoint{13.161699in}{3.604705in}}%
\pgfpathlineto{\pgfqpoint{13.163675in}{3.587287in}}%
\pgfpathlineto{\pgfqpoint{13.165651in}{3.762507in}}%
\pgfpathlineto{\pgfqpoint{13.167627in}{3.744640in}}%
\pgfpathlineto{\pgfqpoint{13.169603in}{3.862237in}}%
\pgfpathlineto{\pgfqpoint{13.173555in}{3.744093in}}%
\pgfpathlineto{\pgfqpoint{13.175531in}{3.741464in}}%
\pgfpathlineto{\pgfqpoint{13.179484in}{3.441335in}}%
\pgfpathlineto{\pgfqpoint{13.181460in}{3.482549in}}%
\pgfpathlineto{\pgfqpoint{13.183436in}{3.610336in}}%
\pgfpathlineto{\pgfqpoint{13.185412in}{3.609112in}}%
\pgfpathlineto{\pgfqpoint{13.187388in}{3.404827in}}%
\pgfpathlineto{\pgfqpoint{13.189364in}{3.414498in}}%
\pgfpathlineto{\pgfqpoint{13.191340in}{3.313491in}}%
\pgfpathlineto{\pgfqpoint{13.193316in}{3.421647in}}%
\pgfpathlineto{\pgfqpoint{13.195293in}{3.423170in}}%
\pgfpathlineto{\pgfqpoint{13.197269in}{3.407760in}}%
\pgfpathlineto{\pgfqpoint{13.199245in}{3.353528in}}%
\pgfpathlineto{\pgfqpoint{13.201221in}{3.420325in}}%
\pgfpathlineto{\pgfqpoint{13.203197in}{3.402344in}}%
\pgfpathlineto{\pgfqpoint{13.205173in}{3.440466in}}%
\pgfpathlineto{\pgfqpoint{13.207149in}{3.426195in}}%
\pgfpathlineto{\pgfqpoint{13.211101in}{3.240312in}}%
\pgfpathlineto{\pgfqpoint{13.213078in}{3.367786in}}%
\pgfpathlineto{\pgfqpoint{13.215054in}{3.332756in}}%
\pgfpathlineto{\pgfqpoint{13.217030in}{3.391599in}}%
\pgfpathlineto{\pgfqpoint{13.219006in}{3.389812in}}%
\pgfpathlineto{\pgfqpoint{13.222958in}{3.487405in}}%
\pgfpathlineto{\pgfqpoint{13.224934in}{3.520569in}}%
\pgfpathlineto{\pgfqpoint{13.226910in}{3.507810in}}%
\pgfpathlineto{\pgfqpoint{13.234815in}{3.662316in}}%
\pgfpathlineto{\pgfqpoint{13.236791in}{3.679914in}}%
\pgfpathlineto{\pgfqpoint{13.238767in}{3.661395in}}%
\pgfpathlineto{\pgfqpoint{13.240743in}{3.800233in}}%
\pgfpathlineto{\pgfqpoint{13.242719in}{3.764282in}}%
\pgfpathlineto{\pgfqpoint{13.244695in}{3.604459in}}%
\pgfpathlineto{\pgfqpoint{13.248648in}{3.489593in}}%
\pgfpathlineto{\pgfqpoint{13.250624in}{3.514620in}}%
\pgfpathlineto{\pgfqpoint{13.252600in}{3.470773in}}%
\pgfpathlineto{\pgfqpoint{13.254576in}{3.462955in}}%
\pgfpathlineto{\pgfqpoint{13.256552in}{3.545890in}}%
\pgfpathlineto{\pgfqpoint{13.258528in}{3.522846in}}%
\pgfpathlineto{\pgfqpoint{13.264457in}{3.746358in}}%
\pgfpathlineto{\pgfqpoint{13.266433in}{3.739651in}}%
\pgfpathlineto{\pgfqpoint{13.268409in}{3.559529in}}%
\pgfpathlineto{\pgfqpoint{13.272361in}{3.661399in}}%
\pgfpathlineto{\pgfqpoint{13.276313in}{3.778413in}}%
\pgfpathlineto{\pgfqpoint{13.280265in}{3.690727in}}%
\pgfpathlineto{\pgfqpoint{13.282242in}{3.697735in}}%
\pgfpathlineto{\pgfqpoint{13.284218in}{3.726094in}}%
\pgfpathlineto{\pgfqpoint{13.288170in}{3.805447in}}%
\pgfpathlineto{\pgfqpoint{13.294098in}{3.520160in}}%
\pgfpathlineto{\pgfqpoint{13.296074in}{3.582855in}}%
\pgfpathlineto{\pgfqpoint{13.298050in}{3.578541in}}%
\pgfpathlineto{\pgfqpoint{13.300027in}{3.532437in}}%
\pgfpathlineto{\pgfqpoint{13.302003in}{3.399681in}}%
\pgfpathlineto{\pgfqpoint{13.303979in}{3.471161in}}%
\pgfpathlineto{\pgfqpoint{13.305955in}{3.471625in}}%
\pgfpathlineto{\pgfqpoint{13.307931in}{3.487762in}}%
\pgfpathlineto{\pgfqpoint{13.311883in}{3.607679in}}%
\pgfpathlineto{\pgfqpoint{13.313859in}{3.620086in}}%
\pgfpathlineto{\pgfqpoint{13.315836in}{3.667671in}}%
\pgfpathlineto{\pgfqpoint{13.317812in}{3.682925in}}%
\pgfpathlineto{\pgfqpoint{13.319788in}{3.649688in}}%
\pgfpathlineto{\pgfqpoint{13.321764in}{3.637601in}}%
\pgfpathlineto{\pgfqpoint{13.323740in}{3.584307in}}%
\pgfpathlineto{\pgfqpoint{13.325716in}{3.620454in}}%
\pgfpathlineto{\pgfqpoint{13.327692in}{3.725464in}}%
\pgfpathlineto{\pgfqpoint{13.331644in}{3.702531in}}%
\pgfpathlineto{\pgfqpoint{13.333621in}{3.745401in}}%
\pgfpathlineto{\pgfqpoint{13.335597in}{3.758377in}}%
\pgfpathlineto{\pgfqpoint{13.337573in}{3.811399in}}%
\pgfpathlineto{\pgfqpoint{13.339549in}{3.822202in}}%
\pgfpathlineto{\pgfqpoint{13.341525in}{3.757715in}}%
\pgfpathlineto{\pgfqpoint{13.345477in}{3.508604in}}%
\pgfpathlineto{\pgfqpoint{13.349429in}{3.423619in}}%
\pgfpathlineto{\pgfqpoint{13.351406in}{3.306346in}}%
\pgfpathlineto{\pgfqpoint{13.353382in}{3.446227in}}%
\pgfpathlineto{\pgfqpoint{13.355358in}{3.462471in}}%
\pgfpathlineto{\pgfqpoint{13.357334in}{3.468035in}}%
\pgfpathlineto{\pgfqpoint{13.361286in}{3.607841in}}%
\pgfpathlineto{\pgfqpoint{13.363262in}{3.685819in}}%
\pgfpathlineto{\pgfqpoint{13.365238in}{3.648453in}}%
\pgfpathlineto{\pgfqpoint{13.367214in}{3.643268in}}%
\pgfpathlineto{\pgfqpoint{13.369191in}{3.660538in}}%
\pgfpathlineto{\pgfqpoint{13.371167in}{3.749298in}}%
\pgfpathlineto{\pgfqpoint{13.373143in}{3.669130in}}%
\pgfpathlineto{\pgfqpoint{13.375119in}{3.680476in}}%
\pgfpathlineto{\pgfqpoint{13.377095in}{3.682109in}}%
\pgfpathlineto{\pgfqpoint{13.379071in}{3.711229in}}%
\pgfpathlineto{\pgfqpoint{13.381047in}{3.811983in}}%
\pgfpathlineto{\pgfqpoint{13.385000in}{3.656419in}}%
\pgfpathlineto{\pgfqpoint{13.386976in}{3.619096in}}%
\pgfpathlineto{\pgfqpoint{13.388952in}{3.726587in}}%
\pgfpathlineto{\pgfqpoint{13.390928in}{3.581613in}}%
\pgfpathlineto{\pgfqpoint{13.392904in}{3.575905in}}%
\pgfpathlineto{\pgfqpoint{13.394880in}{3.456572in}}%
\pgfpathlineto{\pgfqpoint{13.396856in}{3.487753in}}%
\pgfpathlineto{\pgfqpoint{13.400808in}{3.392009in}}%
\pgfpathlineto{\pgfqpoint{13.404761in}{3.513176in}}%
\pgfpathlineto{\pgfqpoint{13.406737in}{3.482403in}}%
\pgfpathlineto{\pgfqpoint{13.410689in}{3.615691in}}%
\pgfpathlineto{\pgfqpoint{13.414641in}{3.696758in}}%
\pgfpathlineto{\pgfqpoint{13.422546in}{3.582203in}}%
\pgfpathlineto{\pgfqpoint{13.424522in}{3.647283in}}%
\pgfpathlineto{\pgfqpoint{13.426498in}{3.663687in}}%
\pgfpathlineto{\pgfqpoint{13.428474in}{3.737219in}}%
\pgfpathlineto{\pgfqpoint{13.430450in}{3.767291in}}%
\pgfpathlineto{\pgfqpoint{13.432426in}{3.716290in}}%
\pgfpathlineto{\pgfqpoint{13.434402in}{3.753751in}}%
\pgfpathlineto{\pgfqpoint{13.436378in}{3.733633in}}%
\pgfpathlineto{\pgfqpoint{13.438355in}{3.663737in}}%
\pgfpathlineto{\pgfqpoint{13.440331in}{3.657623in}}%
\pgfpathlineto{\pgfqpoint{13.442307in}{3.665180in}}%
\pgfpathlineto{\pgfqpoint{13.444283in}{3.718799in}}%
\pgfpathlineto{\pgfqpoint{13.446259in}{3.734781in}}%
\pgfpathlineto{\pgfqpoint{13.448235in}{3.891182in}}%
\pgfpathlineto{\pgfqpoint{13.450211in}{3.841791in}}%
\pgfpathlineto{\pgfqpoint{13.456140in}{3.521148in}}%
\pgfpathlineto{\pgfqpoint{13.460092in}{3.651887in}}%
\pgfpathlineto{\pgfqpoint{13.462068in}{3.694944in}}%
\pgfpathlineto{\pgfqpoint{13.464044in}{3.771215in}}%
\pgfpathlineto{\pgfqpoint{13.466020in}{3.790991in}}%
\pgfpathlineto{\pgfqpoint{13.469972in}{3.709750in}}%
\pgfpathlineto{\pgfqpoint{13.471949in}{3.533158in}}%
\pgfpathlineto{\pgfqpoint{13.473925in}{3.487718in}}%
\pgfpathlineto{\pgfqpoint{13.477877in}{3.605610in}}%
\pgfpathlineto{\pgfqpoint{13.479853in}{3.634850in}}%
\pgfpathlineto{\pgfqpoint{13.481829in}{3.683093in}}%
\pgfpathlineto{\pgfqpoint{13.485781in}{3.865206in}}%
\pgfpathlineto{\pgfqpoint{13.489734in}{3.559697in}}%
\pgfpathlineto{\pgfqpoint{13.491710in}{3.494288in}}%
\pgfpathlineto{\pgfqpoint{13.493686in}{3.466761in}}%
\pgfpathlineto{\pgfqpoint{13.495662in}{3.518137in}}%
\pgfpathlineto{\pgfqpoint{13.497638in}{3.538721in}}%
\pgfpathlineto{\pgfqpoint{13.499614in}{3.509057in}}%
\pgfpathlineto{\pgfqpoint{13.501590in}{3.593707in}}%
\pgfpathlineto{\pgfqpoint{13.503566in}{3.537955in}}%
\pgfpathlineto{\pgfqpoint{13.505542in}{3.604915in}}%
\pgfpathlineto{\pgfqpoint{13.507519in}{3.622566in}}%
\pgfpathlineto{\pgfqpoint{13.509495in}{3.658127in}}%
\pgfpathlineto{\pgfqpoint{13.511471in}{3.651924in}}%
\pgfpathlineto{\pgfqpoint{13.513447in}{3.664257in}}%
\pgfpathlineto{\pgfqpoint{13.515423in}{3.629413in}}%
\pgfpathlineto{\pgfqpoint{13.521351in}{3.463041in}}%
\pgfpathlineto{\pgfqpoint{13.523327in}{3.490012in}}%
\pgfpathlineto{\pgfqpoint{13.525304in}{3.485017in}}%
\pgfpathlineto{\pgfqpoint{13.531232in}{3.396788in}}%
\pgfpathlineto{\pgfqpoint{13.533208in}{3.471031in}}%
\pgfpathlineto{\pgfqpoint{13.535184in}{3.598293in}}%
\pgfpathlineto{\pgfqpoint{13.539136in}{3.666814in}}%
\pgfpathlineto{\pgfqpoint{13.541113in}{3.625261in}}%
\pgfpathlineto{\pgfqpoint{13.543089in}{3.608120in}}%
\pgfpathlineto{\pgfqpoint{13.545065in}{3.612692in}}%
\pgfpathlineto{\pgfqpoint{13.549017in}{3.680055in}}%
\pgfpathlineto{\pgfqpoint{13.550993in}{3.737089in}}%
\pgfpathlineto{\pgfqpoint{13.552969in}{3.757414in}}%
\pgfpathlineto{\pgfqpoint{13.554945in}{3.743265in}}%
\pgfpathlineto{\pgfqpoint{13.556921in}{3.690996in}}%
\pgfpathlineto{\pgfqpoint{13.558898in}{3.712650in}}%
\pgfpathlineto{\pgfqpoint{13.560874in}{3.689928in}}%
\pgfpathlineto{\pgfqpoint{13.562850in}{3.562574in}}%
\pgfpathlineto{\pgfqpoint{13.564826in}{3.610603in}}%
\pgfpathlineto{\pgfqpoint{13.566802in}{3.588738in}}%
\pgfpathlineto{\pgfqpoint{13.568778in}{3.541348in}}%
\pgfpathlineto{\pgfqpoint{13.570754in}{3.612717in}}%
\pgfpathlineto{\pgfqpoint{13.572730in}{3.541961in}}%
\pgfpathlineto{\pgfqpoint{13.574706in}{3.703599in}}%
\pgfpathlineto{\pgfqpoint{13.578659in}{3.581423in}}%
\pgfpathlineto{\pgfqpoint{13.580635in}{3.422201in}}%
\pgfpathlineto{\pgfqpoint{13.582611in}{3.433726in}}%
\pgfpathlineto{\pgfqpoint{13.584587in}{3.415331in}}%
\pgfpathlineto{\pgfqpoint{13.586563in}{3.260453in}}%
\pgfpathlineto{\pgfqpoint{13.588539in}{3.315934in}}%
\pgfpathlineto{\pgfqpoint{13.592491in}{3.366664in}}%
\pgfpathlineto{\pgfqpoint{13.594468in}{3.347377in}}%
\pgfpathlineto{\pgfqpoint{13.596444in}{3.361132in}}%
\pgfpathlineto{\pgfqpoint{13.598420in}{3.389153in}}%
\pgfpathlineto{\pgfqpoint{13.600396in}{3.342268in}}%
\pgfpathlineto{\pgfqpoint{13.602372in}{3.349176in}}%
\pgfpathlineto{\pgfqpoint{13.604348in}{3.475726in}}%
\pgfpathlineto{\pgfqpoint{13.606324in}{3.472554in}}%
\pgfpathlineto{\pgfqpoint{13.608300in}{3.559139in}}%
\pgfpathlineto{\pgfqpoint{13.610277in}{3.505791in}}%
\pgfpathlineto{\pgfqpoint{13.614229in}{3.325437in}}%
\pgfpathlineto{\pgfqpoint{13.616205in}{3.271425in}}%
\pgfpathlineto{\pgfqpoint{13.618181in}{3.309133in}}%
\pgfpathlineto{\pgfqpoint{13.620157in}{3.395177in}}%
\pgfpathlineto{\pgfqpoint{13.622133in}{3.361216in}}%
\pgfpathlineto{\pgfqpoint{13.624109in}{3.456582in}}%
\pgfpathlineto{\pgfqpoint{13.626085in}{3.432604in}}%
\pgfpathlineto{\pgfqpoint{13.628062in}{3.384034in}}%
\pgfpathlineto{\pgfqpoint{13.630038in}{3.278665in}}%
\pgfpathlineto{\pgfqpoint{13.632014in}{3.254592in}}%
\pgfpathlineto{\pgfqpoint{13.633990in}{3.365484in}}%
\pgfpathlineto{\pgfqpoint{13.635966in}{3.359299in}}%
\pgfpathlineto{\pgfqpoint{13.641894in}{3.226332in}}%
\pgfpathlineto{\pgfqpoint{13.643870in}{3.257834in}}%
\pgfpathlineto{\pgfqpoint{13.647823in}{3.404766in}}%
\pgfpathlineto{\pgfqpoint{13.649799in}{3.359138in}}%
\pgfpathlineto{\pgfqpoint{13.651775in}{3.436086in}}%
\pgfpathlineto{\pgfqpoint{13.653751in}{3.431520in}}%
\pgfpathlineto{\pgfqpoint{13.655727in}{3.455665in}}%
\pgfpathlineto{\pgfqpoint{13.657703in}{3.527612in}}%
\pgfpathlineto{\pgfqpoint{13.659679in}{3.535656in}}%
\pgfpathlineto{\pgfqpoint{13.665608in}{3.372153in}}%
\pgfpathlineto{\pgfqpoint{13.669560in}{3.387235in}}%
\pgfpathlineto{\pgfqpoint{13.671536in}{3.344746in}}%
\pgfpathlineto{\pgfqpoint{13.673512in}{3.375327in}}%
\pgfpathlineto{\pgfqpoint{13.675488in}{3.454555in}}%
\pgfpathlineto{\pgfqpoint{13.677464in}{3.452265in}}%
\pgfpathlineto{\pgfqpoint{13.679440in}{3.506371in}}%
\pgfpathlineto{\pgfqpoint{13.681417in}{3.493266in}}%
\pgfpathlineto{\pgfqpoint{13.683393in}{3.583467in}}%
\pgfpathlineto{\pgfqpoint{13.685369in}{3.401741in}}%
\pgfpathlineto{\pgfqpoint{13.687345in}{3.404367in}}%
\pgfpathlineto{\pgfqpoint{13.689321in}{3.386870in}}%
\pgfpathlineto{\pgfqpoint{13.691297in}{3.481660in}}%
\pgfpathlineto{\pgfqpoint{13.693273in}{3.466883in}}%
\pgfpathlineto{\pgfqpoint{13.695249in}{3.481946in}}%
\pgfpathlineto{\pgfqpoint{13.697226in}{3.526086in}}%
\pgfpathlineto{\pgfqpoint{13.699202in}{3.422083in}}%
\pgfpathlineto{\pgfqpoint{13.701178in}{3.498606in}}%
\pgfpathlineto{\pgfqpoint{13.703154in}{3.341856in}}%
\pgfpathlineto{\pgfqpoint{13.705130in}{3.405605in}}%
\pgfpathlineto{\pgfqpoint{13.707106in}{3.314343in}}%
\pgfpathlineto{\pgfqpoint{13.709082in}{3.371938in}}%
\pgfpathlineto{\pgfqpoint{13.711058in}{3.394205in}}%
\pgfpathlineto{\pgfqpoint{13.713034in}{3.369742in}}%
\pgfpathlineto{\pgfqpoint{13.715011in}{3.510517in}}%
\pgfpathlineto{\pgfqpoint{13.716987in}{3.474976in}}%
\pgfpathlineto{\pgfqpoint{13.718963in}{3.510506in}}%
\pgfpathlineto{\pgfqpoint{13.720939in}{3.478479in}}%
\pgfpathlineto{\pgfqpoint{13.722915in}{3.526460in}}%
\pgfpathlineto{\pgfqpoint{13.724891in}{3.534071in}}%
\pgfpathlineto{\pgfqpoint{13.726867in}{3.598256in}}%
\pgfpathlineto{\pgfqpoint{13.728843in}{3.411247in}}%
\pgfpathlineto{\pgfqpoint{13.730819in}{3.371660in}}%
\pgfpathlineto{\pgfqpoint{13.732796in}{3.446444in}}%
\pgfpathlineto{\pgfqpoint{13.734772in}{3.403083in}}%
\pgfpathlineto{\pgfqpoint{13.736748in}{3.456337in}}%
\pgfpathlineto{\pgfqpoint{13.738724in}{3.311320in}}%
\pgfpathlineto{\pgfqpoint{13.740700in}{3.371757in}}%
\pgfpathlineto{\pgfqpoint{13.742676in}{3.376846in}}%
\pgfpathlineto{\pgfqpoint{13.746628in}{3.492811in}}%
\pgfpathlineto{\pgfqpoint{13.748604in}{3.608034in}}%
\pgfpathlineto{\pgfqpoint{13.750581in}{3.589706in}}%
\pgfpathlineto{\pgfqpoint{13.752557in}{3.678997in}}%
\pgfpathlineto{\pgfqpoint{13.754533in}{3.477944in}}%
\pgfpathlineto{\pgfqpoint{13.756509in}{3.468403in}}%
\pgfpathlineto{\pgfqpoint{13.758485in}{3.424559in}}%
\pgfpathlineto{\pgfqpoint{13.762437in}{3.488615in}}%
\pgfpathlineto{\pgfqpoint{13.766390in}{3.508446in}}%
\pgfpathlineto{\pgfqpoint{13.768366in}{3.603564in}}%
\pgfpathlineto{\pgfqpoint{13.770342in}{3.518346in}}%
\pgfpathlineto{\pgfqpoint{13.772318in}{3.544481in}}%
\pgfpathlineto{\pgfqpoint{13.774294in}{3.474641in}}%
\pgfpathlineto{\pgfqpoint{13.776270in}{3.450497in}}%
\pgfpathlineto{\pgfqpoint{13.778246in}{3.502037in}}%
\pgfpathlineto{\pgfqpoint{13.780222in}{3.629365in}}%
\pgfpathlineto{\pgfqpoint{13.784175in}{3.504682in}}%
\pgfpathlineto{\pgfqpoint{13.786151in}{3.502976in}}%
\pgfpathlineto{\pgfqpoint{13.788127in}{3.489926in}}%
\pgfpathlineto{\pgfqpoint{13.790103in}{3.523840in}}%
\pgfpathlineto{\pgfqpoint{13.792079in}{3.481818in}}%
\pgfpathlineto{\pgfqpoint{13.796031in}{3.631475in}}%
\pgfpathlineto{\pgfqpoint{13.798007in}{3.456224in}}%
\pgfpathlineto{\pgfqpoint{13.799983in}{3.570172in}}%
\pgfpathlineto{\pgfqpoint{13.801960in}{3.574992in}}%
\pgfpathlineto{\pgfqpoint{13.803936in}{3.333242in}}%
\pgfpathlineto{\pgfqpoint{13.805912in}{3.411074in}}%
\pgfpathlineto{\pgfqpoint{13.807888in}{3.283157in}}%
\pgfpathlineto{\pgfqpoint{13.809864in}{3.412023in}}%
\pgfpathlineto{\pgfqpoint{13.815792in}{3.374644in}}%
\pgfpathlineto{\pgfqpoint{13.819745in}{3.506428in}}%
\pgfpathlineto{\pgfqpoint{13.821721in}{3.491244in}}%
\pgfpathlineto{\pgfqpoint{13.823697in}{3.597405in}}%
\pgfpathlineto{\pgfqpoint{13.825673in}{3.531942in}}%
\pgfpathlineto{\pgfqpoint{13.827649in}{3.508429in}}%
\pgfpathlineto{\pgfqpoint{13.831601in}{3.545847in}}%
\pgfpathlineto{\pgfqpoint{13.833577in}{3.577277in}}%
\pgfpathlineto{\pgfqpoint{13.835554in}{3.468348in}}%
\pgfpathlineto{\pgfqpoint{13.837530in}{3.478047in}}%
\pgfpathlineto{\pgfqpoint{13.839506in}{3.258351in}}%
\pgfpathlineto{\pgfqpoint{13.841482in}{3.198700in}}%
\pgfpathlineto{\pgfqpoint{13.843458in}{3.245503in}}%
\pgfpathlineto{\pgfqpoint{13.845434in}{3.381955in}}%
\pgfpathlineto{\pgfqpoint{13.847410in}{3.372360in}}%
\pgfpathlineto{\pgfqpoint{13.849386in}{3.338071in}}%
\pgfpathlineto{\pgfqpoint{13.851362in}{3.440444in}}%
\pgfpathlineto{\pgfqpoint{13.853339in}{3.437929in}}%
\pgfpathlineto{\pgfqpoint{13.855315in}{3.440335in}}%
\pgfpathlineto{\pgfqpoint{13.857291in}{3.599168in}}%
\pgfpathlineto{\pgfqpoint{13.859267in}{3.575292in}}%
\pgfpathlineto{\pgfqpoint{13.861243in}{3.347868in}}%
\pgfpathlineto{\pgfqpoint{13.863219in}{3.353034in}}%
\pgfpathlineto{\pgfqpoint{13.865195in}{3.460161in}}%
\pgfpathlineto{\pgfqpoint{13.869147in}{3.441283in}}%
\pgfpathlineto{\pgfqpoint{13.871124in}{3.535758in}}%
\pgfpathlineto{\pgfqpoint{13.873100in}{3.476972in}}%
\pgfpathlineto{\pgfqpoint{13.875076in}{3.375649in}}%
\pgfpathlineto{\pgfqpoint{13.877052in}{3.508999in}}%
\pgfpathlineto{\pgfqpoint{13.879028in}{3.449845in}}%
\pgfpathlineto{\pgfqpoint{13.881004in}{3.486308in}}%
\pgfpathlineto{\pgfqpoint{13.882980in}{3.406894in}}%
\pgfpathlineto{\pgfqpoint{13.886932in}{3.345697in}}%
\pgfpathlineto{\pgfqpoint{13.890885in}{3.496923in}}%
\pgfpathlineto{\pgfqpoint{13.892861in}{3.538911in}}%
\pgfpathlineto{\pgfqpoint{13.894837in}{3.746912in}}%
\pgfpathlineto{\pgfqpoint{13.896813in}{3.383991in}}%
\pgfpathlineto{\pgfqpoint{13.898789in}{3.511689in}}%
\pgfpathlineto{\pgfqpoint{13.900765in}{3.353346in}}%
\pgfpathlineto{\pgfqpoint{13.902741in}{3.395249in}}%
\pgfpathlineto{\pgfqpoint{13.904717in}{3.402519in}}%
\pgfpathlineto{\pgfqpoint{13.906694in}{3.489936in}}%
\pgfpathlineto{\pgfqpoint{13.908670in}{3.480968in}}%
\pgfpathlineto{\pgfqpoint{13.910646in}{3.538865in}}%
\pgfpathlineto{\pgfqpoint{13.912622in}{3.454493in}}%
\pgfpathlineto{\pgfqpoint{13.914598in}{3.524066in}}%
\pgfpathlineto{\pgfqpoint{13.916574in}{3.457164in}}%
\pgfpathlineto{\pgfqpoint{13.918550in}{3.502405in}}%
\pgfpathlineto{\pgfqpoint{13.920526in}{3.484856in}}%
\pgfpathlineto{\pgfqpoint{13.924479in}{3.542277in}}%
\pgfpathlineto{\pgfqpoint{13.926455in}{3.337861in}}%
\pgfpathlineto{\pgfqpoint{13.928431in}{3.328763in}}%
\pgfpathlineto{\pgfqpoint{13.930407in}{3.472489in}}%
\pgfpathlineto{\pgfqpoint{13.932383in}{3.307357in}}%
\pgfpathlineto{\pgfqpoint{13.934359in}{3.368077in}}%
\pgfpathlineto{\pgfqpoint{13.936335in}{3.470281in}}%
\pgfpathlineto{\pgfqpoint{13.938311in}{3.376907in}}%
\pgfpathlineto{\pgfqpoint{13.940288in}{3.369267in}}%
\pgfpathlineto{\pgfqpoint{13.942264in}{3.308723in}}%
\pgfpathlineto{\pgfqpoint{13.944240in}{3.481680in}}%
\pgfpathlineto{\pgfqpoint{13.948192in}{3.532613in}}%
\pgfpathlineto{\pgfqpoint{13.950168in}{3.523019in}}%
\pgfpathlineto{\pgfqpoint{13.952144in}{3.560530in}}%
\pgfpathlineto{\pgfqpoint{13.954120in}{3.487548in}}%
\pgfpathlineto{\pgfqpoint{13.956096in}{3.500809in}}%
\pgfpathlineto{\pgfqpoint{13.958073in}{3.548573in}}%
\pgfpathlineto{\pgfqpoint{13.960049in}{3.476005in}}%
\pgfpathlineto{\pgfqpoint{13.962025in}{3.551779in}}%
\pgfpathlineto{\pgfqpoint{13.964001in}{3.566671in}}%
\pgfpathlineto{\pgfqpoint{13.965977in}{3.547712in}}%
\pgfpathlineto{\pgfqpoint{13.967953in}{3.560434in}}%
\pgfpathlineto{\pgfqpoint{13.969929in}{3.616096in}}%
\pgfpathlineto{\pgfqpoint{13.971905in}{3.468171in}}%
\pgfpathlineto{\pgfqpoint{13.973881in}{3.548048in}}%
\pgfpathlineto{\pgfqpoint{13.975858in}{3.327554in}}%
\pgfpathlineto{\pgfqpoint{13.979810in}{3.569718in}}%
\pgfpathlineto{\pgfqpoint{13.981786in}{3.568068in}}%
\pgfpathlineto{\pgfqpoint{13.983762in}{3.632638in}}%
\pgfpathlineto{\pgfqpoint{13.985738in}{3.615147in}}%
\pgfpathlineto{\pgfqpoint{13.987714in}{3.643361in}}%
\pgfpathlineto{\pgfqpoint{13.991667in}{3.605179in}}%
\pgfpathlineto{\pgfqpoint{13.993643in}{3.720025in}}%
\pgfpathlineto{\pgfqpoint{13.995619in}{3.613369in}}%
\pgfpathlineto{\pgfqpoint{13.997595in}{3.429998in}}%
\pgfpathlineto{\pgfqpoint{13.999571in}{3.468449in}}%
\pgfpathlineto{\pgfqpoint{14.001547in}{3.540033in}}%
\pgfpathlineto{\pgfqpoint{14.003523in}{3.406443in}}%
\pgfpathlineto{\pgfqpoint{14.005499in}{3.472591in}}%
\pgfpathlineto{\pgfqpoint{14.009452in}{3.278515in}}%
\pgfpathlineto{\pgfqpoint{14.011428in}{3.467050in}}%
\pgfpathlineto{\pgfqpoint{14.013404in}{3.433639in}}%
\pgfpathlineto{\pgfqpoint{14.015380in}{3.455506in}}%
\pgfpathlineto{\pgfqpoint{14.017356in}{3.379267in}}%
\pgfpathlineto{\pgfqpoint{14.019332in}{3.220637in}}%
\pgfpathlineto{\pgfqpoint{14.021308in}{3.171713in}}%
\pgfpathlineto{\pgfqpoint{14.031189in}{3.521351in}}%
\pgfpathlineto{\pgfqpoint{14.033165in}{3.438407in}}%
\pgfpathlineto{\pgfqpoint{14.035141in}{3.409932in}}%
\pgfpathlineto{\pgfqpoint{14.037117in}{3.435748in}}%
\pgfpathlineto{\pgfqpoint{14.039093in}{3.414927in}}%
\pgfpathlineto{\pgfqpoint{14.041069in}{3.409422in}}%
\pgfpathlineto{\pgfqpoint{14.043045in}{3.422637in}}%
\pgfpathlineto{\pgfqpoint{14.045022in}{3.460263in}}%
\pgfpathlineto{\pgfqpoint{14.046998in}{3.422896in}}%
\pgfpathlineto{\pgfqpoint{14.048974in}{3.273211in}}%
\pgfpathlineto{\pgfqpoint{14.050950in}{3.381603in}}%
\pgfpathlineto{\pgfqpoint{14.052926in}{3.369618in}}%
\pgfpathlineto{\pgfqpoint{14.056878in}{3.436902in}}%
\pgfpathlineto{\pgfqpoint{14.058854in}{3.427310in}}%
\pgfpathlineto{\pgfqpoint{14.060830in}{3.612933in}}%
\pgfpathlineto{\pgfqpoint{14.066759in}{3.341733in}}%
\pgfpathlineto{\pgfqpoint{14.068735in}{3.396313in}}%
\pgfpathlineto{\pgfqpoint{14.070711in}{3.297997in}}%
\pgfpathlineto{\pgfqpoint{14.072687in}{3.410664in}}%
\pgfpathlineto{\pgfqpoint{14.076639in}{3.492980in}}%
\pgfpathlineto{\pgfqpoint{14.078616in}{3.530026in}}%
\pgfpathlineto{\pgfqpoint{14.080592in}{3.482335in}}%
\pgfpathlineto{\pgfqpoint{14.082568in}{3.526821in}}%
\pgfpathlineto{\pgfqpoint{14.086520in}{3.309512in}}%
\pgfpathlineto{\pgfqpoint{14.088496in}{3.389410in}}%
\pgfpathlineto{\pgfqpoint{14.090472in}{3.350097in}}%
\pgfpathlineto{\pgfqpoint{14.092448in}{3.515827in}}%
\pgfpathlineto{\pgfqpoint{14.094424in}{3.407849in}}%
\pgfpathlineto{\pgfqpoint{14.096401in}{3.425612in}}%
\pgfpathlineto{\pgfqpoint{14.098377in}{3.401378in}}%
\pgfpathlineto{\pgfqpoint{14.100353in}{3.446170in}}%
\pgfpathlineto{\pgfqpoint{14.102329in}{3.402452in}}%
\pgfpathlineto{\pgfqpoint{14.110233in}{3.641291in}}%
\pgfpathlineto{\pgfqpoint{14.112209in}{3.467504in}}%
\pgfpathlineto{\pgfqpoint{14.114186in}{3.521585in}}%
\pgfpathlineto{\pgfqpoint{14.116162in}{3.410247in}}%
\pgfpathlineto{\pgfqpoint{14.118138in}{3.442624in}}%
\pgfpathlineto{\pgfqpoint{14.120114in}{3.360710in}}%
\pgfpathlineto{\pgfqpoint{14.122090in}{3.507118in}}%
\pgfpathlineto{\pgfqpoint{14.124066in}{3.497669in}}%
\pgfpathlineto{\pgfqpoint{14.126042in}{3.526185in}}%
\pgfpathlineto{\pgfqpoint{14.128018in}{3.489048in}}%
\pgfpathlineto{\pgfqpoint{14.129994in}{3.534103in}}%
\pgfpathlineto{\pgfqpoint{14.131971in}{3.513694in}}%
\pgfpathlineto{\pgfqpoint{14.133947in}{3.554391in}}%
\pgfpathlineto{\pgfqpoint{14.137899in}{3.772251in}}%
\pgfpathlineto{\pgfqpoint{14.139875in}{3.687923in}}%
\pgfpathlineto{\pgfqpoint{14.143827in}{3.368208in}}%
\pgfpathlineto{\pgfqpoint{14.145803in}{3.411389in}}%
\pgfpathlineto{\pgfqpoint{14.147780in}{3.493713in}}%
\pgfpathlineto{\pgfqpoint{14.149756in}{3.523791in}}%
\pgfpathlineto{\pgfqpoint{14.153708in}{3.452757in}}%
\pgfpathlineto{\pgfqpoint{14.155684in}{3.482143in}}%
\pgfpathlineto{\pgfqpoint{14.157660in}{3.440168in}}%
\pgfpathlineto{\pgfqpoint{14.161612in}{3.571143in}}%
\pgfpathlineto{\pgfqpoint{14.163588in}{3.548236in}}%
\pgfpathlineto{\pgfqpoint{14.165565in}{3.647077in}}%
\pgfpathlineto{\pgfqpoint{14.167541in}{3.634554in}}%
\pgfpathlineto{\pgfqpoint{14.169517in}{3.558335in}}%
\pgfpathlineto{\pgfqpoint{14.171493in}{3.629822in}}%
\pgfpathlineto{\pgfqpoint{14.173469in}{3.610314in}}%
\pgfpathlineto{\pgfqpoint{14.175445in}{3.663959in}}%
\pgfpathlineto{\pgfqpoint{14.177421in}{3.552424in}}%
\pgfpathlineto{\pgfqpoint{14.181373in}{3.705846in}}%
\pgfpathlineto{\pgfqpoint{14.183350in}{3.749002in}}%
\pgfpathlineto{\pgfqpoint{14.185326in}{3.490698in}}%
\pgfpathlineto{\pgfqpoint{14.187302in}{3.490932in}}%
\pgfpathlineto{\pgfqpoint{14.189278in}{3.486497in}}%
\pgfpathlineto{\pgfqpoint{14.191254in}{3.458286in}}%
\pgfpathlineto{\pgfqpoint{14.193230in}{3.486044in}}%
\pgfpathlineto{\pgfqpoint{14.195206in}{3.491178in}}%
\pgfpathlineto{\pgfqpoint{14.197182in}{3.549387in}}%
\pgfpathlineto{\pgfqpoint{14.199158in}{3.670634in}}%
\pgfpathlineto{\pgfqpoint{14.201135in}{3.711829in}}%
\pgfpathlineto{\pgfqpoint{14.205087in}{3.902570in}}%
\pgfpathlineto{\pgfqpoint{14.207063in}{3.621584in}}%
\pgfpathlineto{\pgfqpoint{14.209039in}{3.519714in}}%
\pgfpathlineto{\pgfqpoint{14.211015in}{3.671622in}}%
\pgfpathlineto{\pgfqpoint{14.212991in}{3.539143in}}%
\pgfpathlineto{\pgfqpoint{14.218920in}{3.616460in}}%
\pgfpathlineto{\pgfqpoint{14.220896in}{3.439805in}}%
\pgfpathlineto{\pgfqpoint{14.222872in}{3.639758in}}%
\pgfpathlineto{\pgfqpoint{14.226824in}{3.376408in}}%
\pgfpathlineto{\pgfqpoint{14.228800in}{3.559410in}}%
\pgfpathlineto{\pgfqpoint{14.232752in}{3.647402in}}%
\pgfpathlineto{\pgfqpoint{14.234729in}{3.777141in}}%
\pgfpathlineto{\pgfqpoint{14.236705in}{3.790351in}}%
\pgfpathlineto{\pgfqpoint{14.238681in}{3.668608in}}%
\pgfpathlineto{\pgfqpoint{14.242633in}{3.851995in}}%
\pgfpathlineto{\pgfqpoint{14.244609in}{3.581245in}}%
\pgfpathlineto{\pgfqpoint{14.246585in}{3.480691in}}%
\pgfpathlineto{\pgfqpoint{14.248561in}{3.568325in}}%
\pgfpathlineto{\pgfqpoint{14.250537in}{3.603889in}}%
\pgfpathlineto{\pgfqpoint{14.252514in}{3.424887in}}%
\pgfpathlineto{\pgfqpoint{14.254490in}{3.483986in}}%
\pgfpathlineto{\pgfqpoint{14.258442in}{3.326065in}}%
\pgfpathlineto{\pgfqpoint{14.260418in}{3.336531in}}%
\pgfpathlineto{\pgfqpoint{14.262394in}{3.478330in}}%
\pgfpathlineto{\pgfqpoint{14.264370in}{3.341202in}}%
\pgfpathlineto{\pgfqpoint{14.266346in}{3.458074in}}%
\pgfpathlineto{\pgfqpoint{14.268322in}{3.489348in}}%
\pgfpathlineto{\pgfqpoint{14.270299in}{3.380814in}}%
\pgfpathlineto{\pgfqpoint{14.272275in}{3.419702in}}%
\pgfpathlineto{\pgfqpoint{14.274251in}{3.391083in}}%
\pgfpathlineto{\pgfqpoint{14.276227in}{3.463464in}}%
\pgfpathlineto{\pgfqpoint{14.278203in}{3.422911in}}%
\pgfpathlineto{\pgfqpoint{14.280179in}{3.578339in}}%
\pgfpathlineto{\pgfqpoint{14.282155in}{3.363961in}}%
\pgfpathlineto{\pgfqpoint{14.284131in}{3.484997in}}%
\pgfpathlineto{\pgfqpoint{14.286107in}{3.371234in}}%
\pgfpathlineto{\pgfqpoint{14.292036in}{3.569701in}}%
\pgfpathlineto{\pgfqpoint{14.294012in}{3.434772in}}%
\pgfpathlineto{\pgfqpoint{14.295988in}{3.424495in}}%
\pgfpathlineto{\pgfqpoint{14.297964in}{3.485264in}}%
\pgfpathlineto{\pgfqpoint{14.299940in}{3.359719in}}%
\pgfpathlineto{\pgfqpoint{14.301916in}{3.473992in}}%
\pgfpathlineto{\pgfqpoint{14.303893in}{3.413162in}}%
\pgfpathlineto{\pgfqpoint{14.305869in}{3.486762in}}%
\pgfpathlineto{\pgfqpoint{14.307845in}{3.384481in}}%
\pgfpathlineto{\pgfqpoint{14.309821in}{3.409665in}}%
\pgfpathlineto{\pgfqpoint{14.311797in}{3.495897in}}%
\pgfpathlineto{\pgfqpoint{14.313773in}{3.499137in}}%
\pgfpathlineto{\pgfqpoint{14.315749in}{3.537039in}}%
\pgfpathlineto{\pgfqpoint{14.317725in}{3.725461in}}%
\pgfpathlineto{\pgfqpoint{14.323654in}{3.397445in}}%
\pgfpathlineto{\pgfqpoint{14.325630in}{3.412935in}}%
\pgfpathlineto{\pgfqpoint{14.327606in}{3.413109in}}%
\pgfpathlineto{\pgfqpoint{14.329582in}{3.478361in}}%
\pgfpathlineto{\pgfqpoint{14.335510in}{3.558705in}}%
\pgfpathlineto{\pgfqpoint{14.337486in}{3.558094in}}%
\pgfpathlineto{\pgfqpoint{14.339463in}{3.596057in}}%
\pgfpathlineto{\pgfqpoint{14.341439in}{3.590412in}}%
\pgfpathlineto{\pgfqpoint{14.343415in}{3.614988in}}%
\pgfpathlineto{\pgfqpoint{14.345391in}{3.613316in}}%
\pgfpathlineto{\pgfqpoint{14.347367in}{3.685350in}}%
\pgfpathlineto{\pgfqpoint{14.349343in}{3.687230in}}%
\pgfpathlineto{\pgfqpoint{14.351319in}{3.538880in}}%
\pgfpathlineto{\pgfqpoint{14.353295in}{3.792399in}}%
\pgfpathlineto{\pgfqpoint{14.355271in}{3.554538in}}%
\pgfpathlineto{\pgfqpoint{14.357248in}{3.527962in}}%
\pgfpathlineto{\pgfqpoint{14.361200in}{3.632698in}}%
\pgfpathlineto{\pgfqpoint{14.363176in}{3.589346in}}%
\pgfpathlineto{\pgfqpoint{14.367128in}{3.950225in}}%
\pgfpathlineto{\pgfqpoint{14.369104in}{3.432963in}}%
\pgfpathlineto{\pgfqpoint{14.371080in}{3.395857in}}%
\pgfpathlineto{\pgfqpoint{14.373057in}{3.396751in}}%
\pgfpathlineto{\pgfqpoint{14.375033in}{3.409641in}}%
\pgfpathlineto{\pgfqpoint{14.377009in}{3.344460in}}%
\pgfpathlineto{\pgfqpoint{14.378985in}{3.422751in}}%
\pgfpathlineto{\pgfqpoint{14.380961in}{3.360241in}}%
\pgfpathlineto{\pgfqpoint{14.382937in}{3.344559in}}%
\pgfpathlineto{\pgfqpoint{14.384913in}{3.447689in}}%
\pgfpathlineto{\pgfqpoint{14.386889in}{3.339889in}}%
\pgfpathlineto{\pgfqpoint{14.388865in}{3.425201in}}%
\pgfpathlineto{\pgfqpoint{14.390842in}{3.821929in}}%
\pgfpathlineto{\pgfqpoint{14.392818in}{3.625679in}}%
\pgfpathlineto{\pgfqpoint{14.394794in}{3.784839in}}%
\pgfpathlineto{\pgfqpoint{14.396770in}{3.774751in}}%
\pgfpathlineto{\pgfqpoint{14.400722in}{3.429753in}}%
\pgfpathlineto{\pgfqpoint{14.402698in}{3.553073in}}%
\pgfpathlineto{\pgfqpoint{14.404674in}{3.548870in}}%
\pgfpathlineto{\pgfqpoint{14.406650in}{3.437509in}}%
\pgfpathlineto{\pgfqpoint{14.408627in}{3.475424in}}%
\pgfpathlineto{\pgfqpoint{14.410603in}{3.414654in}}%
\pgfpathlineto{\pgfqpoint{14.412579in}{3.578175in}}%
\pgfpathlineto{\pgfqpoint{14.416531in}{3.663085in}}%
\pgfpathlineto{\pgfqpoint{14.418507in}{3.648338in}}%
\pgfpathlineto{\pgfqpoint{14.420483in}{3.618918in}}%
\pgfpathlineto{\pgfqpoint{14.422459in}{3.568047in}}%
\pgfpathlineto{\pgfqpoint{14.424435in}{3.472776in}}%
\pgfpathlineto{\pgfqpoint{14.426412in}{3.479462in}}%
\pgfpathlineto{\pgfqpoint{14.428388in}{3.621095in}}%
\pgfpathlineto{\pgfqpoint{14.430364in}{3.627821in}}%
\pgfpathlineto{\pgfqpoint{14.432340in}{3.560039in}}%
\pgfpathlineto{\pgfqpoint{14.434316in}{3.602209in}}%
\pgfpathlineto{\pgfqpoint{14.436292in}{3.616657in}}%
\pgfpathlineto{\pgfqpoint{14.438268in}{3.587734in}}%
\pgfpathlineto{\pgfqpoint{14.440244in}{3.456196in}}%
\pgfpathlineto{\pgfqpoint{14.442221in}{3.510855in}}%
\pgfpathlineto{\pgfqpoint{14.446173in}{3.407363in}}%
\pgfpathlineto{\pgfqpoint{14.448149in}{3.409574in}}%
\pgfpathlineto{\pgfqpoint{14.452101in}{3.577580in}}%
\pgfpathlineto{\pgfqpoint{14.454077in}{3.631583in}}%
\pgfpathlineto{\pgfqpoint{14.456053in}{3.600258in}}%
\pgfpathlineto{\pgfqpoint{14.460006in}{3.408914in}}%
\pgfpathlineto{\pgfqpoint{14.461982in}{3.450241in}}%
\pgfpathlineto{\pgfqpoint{14.463958in}{3.526483in}}%
\pgfpathlineto{\pgfqpoint{14.467910in}{3.466051in}}%
\pgfpathlineto{\pgfqpoint{14.469886in}{3.495649in}}%
\pgfpathlineto{\pgfqpoint{14.475814in}{3.413902in}}%
\pgfpathlineto{\pgfqpoint{14.477791in}{3.439311in}}%
\pgfpathlineto{\pgfqpoint{14.481743in}{3.258951in}}%
\pgfpathlineto{\pgfqpoint{14.485695in}{3.405724in}}%
\pgfpathlineto{\pgfqpoint{14.487671in}{3.373640in}}%
\pgfpathlineto{\pgfqpoint{14.489647in}{3.443627in}}%
\pgfpathlineto{\pgfqpoint{14.491623in}{3.332809in}}%
\pgfpathlineto{\pgfqpoint{14.495576in}{3.488007in}}%
\pgfpathlineto{\pgfqpoint{14.497552in}{3.557453in}}%
\pgfpathlineto{\pgfqpoint{14.499528in}{3.531136in}}%
\pgfpathlineto{\pgfqpoint{14.501504in}{3.562576in}}%
\pgfpathlineto{\pgfqpoint{14.507432in}{3.422830in}}%
\pgfpathlineto{\pgfqpoint{14.509408in}{3.517585in}}%
\pgfpathlineto{\pgfqpoint{14.511384in}{3.494531in}}%
\pgfpathlineto{\pgfqpoint{14.515337in}{3.541096in}}%
\pgfpathlineto{\pgfqpoint{14.517313in}{3.298718in}}%
\pgfpathlineto{\pgfqpoint{14.521265in}{3.448282in}}%
\pgfpathlineto{\pgfqpoint{14.525217in}{3.354204in}}%
\pgfpathlineto{\pgfqpoint{14.527193in}{3.446892in}}%
\pgfpathlineto{\pgfqpoint{14.529170in}{3.450531in}}%
\pgfpathlineto{\pgfqpoint{14.531146in}{3.564415in}}%
\pgfpathlineto{\pgfqpoint{14.533122in}{3.591130in}}%
\pgfpathlineto{\pgfqpoint{14.535098in}{3.401361in}}%
\pgfpathlineto{\pgfqpoint{14.539050in}{3.585485in}}%
\pgfpathlineto{\pgfqpoint{14.541026in}{3.444786in}}%
\pgfpathlineto{\pgfqpoint{14.543002in}{3.502516in}}%
\pgfpathlineto{\pgfqpoint{14.544978in}{3.512201in}}%
\pgfpathlineto{\pgfqpoint{14.546955in}{3.538136in}}%
\pgfpathlineto{\pgfqpoint{14.550907in}{3.550145in}}%
\pgfpathlineto{\pgfqpoint{14.552883in}{3.564082in}}%
\pgfpathlineto{\pgfqpoint{14.554859in}{3.648338in}}%
\pgfpathlineto{\pgfqpoint{14.556835in}{3.677899in}}%
\pgfpathlineto{\pgfqpoint{14.558811in}{3.455170in}}%
\pgfpathlineto{\pgfqpoint{14.560787in}{3.477155in}}%
\pgfpathlineto{\pgfqpoint{14.562763in}{3.531268in}}%
\pgfpathlineto{\pgfqpoint{14.564740in}{3.435897in}}%
\pgfpathlineto{\pgfqpoint{14.568692in}{3.768732in}}%
\pgfpathlineto{\pgfqpoint{14.570668in}{3.524877in}}%
\pgfpathlineto{\pgfqpoint{14.572644in}{3.471686in}}%
\pgfpathlineto{\pgfqpoint{14.574620in}{3.570401in}}%
\pgfpathlineto{\pgfqpoint{14.576596in}{3.429686in}}%
\pgfpathlineto{\pgfqpoint{14.578572in}{3.663337in}}%
\pgfpathlineto{\pgfqpoint{14.580548in}{3.460020in}}%
\pgfpathlineto{\pgfqpoint{14.582525in}{3.589953in}}%
\pgfpathlineto{\pgfqpoint{14.584501in}{3.505411in}}%
\pgfpathlineto{\pgfqpoint{14.586477in}{3.516424in}}%
\pgfpathlineto{\pgfqpoint{14.588453in}{3.391310in}}%
\pgfpathlineto{\pgfqpoint{14.590429in}{3.339209in}}%
\pgfpathlineto{\pgfqpoint{14.592405in}{3.363583in}}%
\pgfpathlineto{\pgfqpoint{14.594381in}{3.532875in}}%
\pgfpathlineto{\pgfqpoint{14.596357in}{3.348995in}}%
\pgfpathlineto{\pgfqpoint{14.598334in}{3.386691in}}%
\pgfpathlineto{\pgfqpoint{14.600310in}{3.527432in}}%
\pgfpathlineto{\pgfqpoint{14.602286in}{3.508388in}}%
\pgfpathlineto{\pgfqpoint{14.604262in}{3.373607in}}%
\pgfpathlineto{\pgfqpoint{14.606238in}{3.488892in}}%
\pgfpathlineto{\pgfqpoint{14.608214in}{3.397221in}}%
\pgfpathlineto{\pgfqpoint{14.610190in}{3.464458in}}%
\pgfpathlineto{\pgfqpoint{14.612166in}{3.366039in}}%
\pgfpathlineto{\pgfqpoint{14.614142in}{3.333018in}}%
\pgfpathlineto{\pgfqpoint{14.616119in}{3.438132in}}%
\pgfpathlineto{\pgfqpoint{14.618095in}{3.425618in}}%
\pgfpathlineto{\pgfqpoint{14.620071in}{3.496223in}}%
\pgfpathlineto{\pgfqpoint{14.622047in}{3.680387in}}%
\pgfpathlineto{\pgfqpoint{14.624023in}{4.019410in}}%
\pgfpathlineto{\pgfqpoint{14.625999in}{3.415481in}}%
\pgfpathlineto{\pgfqpoint{14.627975in}{3.407392in}}%
\pgfpathlineto{\pgfqpoint{14.629951in}{3.597127in}}%
\pgfpathlineto{\pgfqpoint{14.631927in}{3.282179in}}%
\pgfpathlineto{\pgfqpoint{14.633904in}{3.358410in}}%
\pgfpathlineto{\pgfqpoint{14.635880in}{3.317106in}}%
\pgfpathlineto{\pgfqpoint{14.637856in}{3.406838in}}%
\pgfpathlineto{\pgfqpoint{14.639832in}{3.369586in}}%
\pgfpathlineto{\pgfqpoint{14.641808in}{3.449667in}}%
\pgfpathlineto{\pgfqpoint{14.645760in}{3.493652in}}%
\pgfpathlineto{\pgfqpoint{14.647736in}{3.262215in}}%
\pgfpathlineto{\pgfqpoint{14.649712in}{3.449290in}}%
\pgfpathlineto{\pgfqpoint{14.651689in}{3.306669in}}%
\pgfpathlineto{\pgfqpoint{14.655641in}{3.287385in}}%
\pgfpathlineto{\pgfqpoint{14.659593in}{3.516686in}}%
\pgfpathlineto{\pgfqpoint{14.663545in}{3.510098in}}%
\pgfpathlineto{\pgfqpoint{14.665521in}{3.535760in}}%
\pgfpathlineto{\pgfqpoint{14.667497in}{3.512873in}}%
\pgfpathlineto{\pgfqpoint{14.669474in}{3.599091in}}%
\pgfpathlineto{\pgfqpoint{14.673426in}{3.516383in}}%
\pgfpathlineto{\pgfqpoint{14.675402in}{3.545610in}}%
\pgfpathlineto{\pgfqpoint{14.677378in}{3.556947in}}%
\pgfpathlineto{\pgfqpoint{14.679354in}{3.580038in}}%
\pgfpathlineto{\pgfqpoint{14.681330in}{3.514043in}}%
\pgfpathlineto{\pgfqpoint{14.685283in}{3.655823in}}%
\pgfpathlineto{\pgfqpoint{14.687259in}{3.520213in}}%
\pgfpathlineto{\pgfqpoint{14.689235in}{3.593394in}}%
\pgfpathlineto{\pgfqpoint{14.693187in}{3.656101in}}%
\pgfpathlineto{\pgfqpoint{14.695163in}{3.635450in}}%
\pgfpathlineto{\pgfqpoint{14.697139in}{3.581568in}}%
\pgfpathlineto{\pgfqpoint{14.699115in}{3.638323in}}%
\pgfpathlineto{\pgfqpoint{14.701091in}{3.571400in}}%
\pgfpathlineto{\pgfqpoint{14.703068in}{3.594310in}}%
\pgfpathlineto{\pgfqpoint{14.705044in}{3.467799in}}%
\pgfpathlineto{\pgfqpoint{14.707020in}{3.443948in}}%
\pgfpathlineto{\pgfqpoint{14.708996in}{3.369116in}}%
\pgfpathlineto{\pgfqpoint{14.712948in}{3.487907in}}%
\pgfpathlineto{\pgfqpoint{14.714924in}{3.510275in}}%
\pgfpathlineto{\pgfqpoint{14.716900in}{3.399320in}}%
\pgfpathlineto{\pgfqpoint{14.718876in}{3.370147in}}%
\pgfpathlineto{\pgfqpoint{14.720853in}{3.531240in}}%
\pgfpathlineto{\pgfqpoint{14.722829in}{3.478887in}}%
\pgfpathlineto{\pgfqpoint{14.728757in}{3.747525in}}%
\pgfpathlineto{\pgfqpoint{14.730733in}{3.732918in}}%
\pgfpathlineto{\pgfqpoint{14.732709in}{3.619835in}}%
\pgfpathlineto{\pgfqpoint{14.734685in}{3.646536in}}%
\pgfpathlineto{\pgfqpoint{14.736661in}{3.624791in}}%
\pgfpathlineto{\pgfqpoint{14.738638in}{3.646891in}}%
\pgfpathlineto{\pgfqpoint{14.740614in}{3.908043in}}%
\pgfpathlineto{\pgfqpoint{14.744566in}{3.516837in}}%
\pgfpathlineto{\pgfqpoint{14.746542in}{3.539203in}}%
\pgfpathlineto{\pgfqpoint{14.748518in}{3.303370in}}%
\pgfpathlineto{\pgfqpoint{14.750494in}{3.410718in}}%
\pgfpathlineto{\pgfqpoint{14.752470in}{3.354038in}}%
\pgfpathlineto{\pgfqpoint{14.754447in}{3.449202in}}%
\pgfpathlineto{\pgfqpoint{14.756423in}{3.468027in}}%
\pgfpathlineto{\pgfqpoint{14.758399in}{3.452181in}}%
\pgfpathlineto{\pgfqpoint{14.760375in}{3.453655in}}%
\pgfpathlineto{\pgfqpoint{14.762351in}{3.513016in}}%
\pgfpathlineto{\pgfqpoint{14.764327in}{3.503306in}}%
\pgfpathlineto{\pgfqpoint{14.770255in}{3.640150in}}%
\pgfpathlineto{\pgfqpoint{14.776184in}{3.527396in}}%
\pgfpathlineto{\pgfqpoint{14.778160in}{3.603095in}}%
\pgfpathlineto{\pgfqpoint{14.780136in}{3.595311in}}%
\pgfpathlineto{\pgfqpoint{14.782112in}{3.545183in}}%
\pgfpathlineto{\pgfqpoint{14.784088in}{3.648728in}}%
\pgfpathlineto{\pgfqpoint{14.786064in}{3.671196in}}%
\pgfpathlineto{\pgfqpoint{14.788040in}{3.559781in}}%
\pgfpathlineto{\pgfqpoint{14.790017in}{3.526069in}}%
\pgfpathlineto{\pgfqpoint{14.791993in}{3.450647in}}%
\pgfpathlineto{\pgfqpoint{14.793969in}{3.456878in}}%
\pgfpathlineto{\pgfqpoint{14.795945in}{3.410629in}}%
\pgfpathlineto{\pgfqpoint{14.797921in}{3.534512in}}%
\pgfpathlineto{\pgfqpoint{14.799897in}{3.575855in}}%
\pgfpathlineto{\pgfqpoint{14.801873in}{3.530810in}}%
\pgfpathlineto{\pgfqpoint{14.803849in}{3.407409in}}%
\pgfpathlineto{\pgfqpoint{14.805825in}{3.407961in}}%
\pgfpathlineto{\pgfqpoint{14.809778in}{3.370514in}}%
\pgfpathlineto{\pgfqpoint{14.815706in}{3.544231in}}%
\pgfpathlineto{\pgfqpoint{14.817682in}{3.519852in}}%
\pgfpathlineto{\pgfqpoint{14.819658in}{3.532381in}}%
\pgfpathlineto{\pgfqpoint{14.821634in}{3.532936in}}%
\pgfpathlineto{\pgfqpoint{14.823611in}{3.560059in}}%
\pgfpathlineto{\pgfqpoint{14.825587in}{3.542179in}}%
\pgfpathlineto{\pgfqpoint{14.827563in}{3.638681in}}%
\pgfpathlineto{\pgfqpoint{14.833491in}{3.743004in}}%
\pgfpathlineto{\pgfqpoint{14.835467in}{3.707503in}}%
\pgfpathlineto{\pgfqpoint{14.837443in}{3.751013in}}%
\pgfpathlineto{\pgfqpoint{14.839419in}{3.675480in}}%
\pgfpathlineto{\pgfqpoint{14.841396in}{3.644563in}}%
\pgfpathlineto{\pgfqpoint{14.847324in}{3.730572in}}%
\pgfpathlineto{\pgfqpoint{14.849300in}{3.650121in}}%
\pgfpathlineto{\pgfqpoint{14.851276in}{3.656864in}}%
\pgfpathlineto{\pgfqpoint{14.853252in}{3.668660in}}%
\pgfpathlineto{\pgfqpoint{14.855228in}{3.604793in}}%
\pgfpathlineto{\pgfqpoint{14.857204in}{3.662184in}}%
\pgfpathlineto{\pgfqpoint{14.859181in}{3.517567in}}%
\pgfpathlineto{\pgfqpoint{14.861157in}{3.550440in}}%
\pgfpathlineto{\pgfqpoint{14.867085in}{3.459126in}}%
\pgfpathlineto{\pgfqpoint{14.869061in}{3.453946in}}%
\pgfpathlineto{\pgfqpoint{14.871037in}{3.463092in}}%
\pgfpathlineto{\pgfqpoint{14.874989in}{3.578554in}}%
\pgfpathlineto{\pgfqpoint{14.876966in}{3.449891in}}%
\pgfpathlineto{\pgfqpoint{14.878942in}{3.481280in}}%
\pgfpathlineto{\pgfqpoint{14.880918in}{3.366219in}}%
\pgfpathlineto{\pgfqpoint{14.882894in}{3.494739in}}%
\pgfpathlineto{\pgfqpoint{14.884870in}{3.501593in}}%
\pgfpathlineto{\pgfqpoint{14.886846in}{3.574569in}}%
\pgfpathlineto{\pgfqpoint{14.888822in}{3.455806in}}%
\pgfpathlineto{\pgfqpoint{14.890798in}{3.544089in}}%
\pgfpathlineto{\pgfqpoint{14.894751in}{3.506649in}}%
\pgfpathlineto{\pgfqpoint{14.896727in}{3.540818in}}%
\pgfpathlineto{\pgfqpoint{14.898703in}{3.519115in}}%
\pgfpathlineto{\pgfqpoint{14.900679in}{3.606482in}}%
\pgfpathlineto{\pgfqpoint{14.902655in}{3.403044in}}%
\pgfpathlineto{\pgfqpoint{14.904631in}{3.636369in}}%
\pgfpathlineto{\pgfqpoint{14.906607in}{3.541966in}}%
\pgfpathlineto{\pgfqpoint{14.912536in}{3.731691in}}%
\pgfpathlineto{\pgfqpoint{14.916488in}{3.666142in}}%
\pgfpathlineto{\pgfqpoint{14.918464in}{3.697280in}}%
\pgfpathlineto{\pgfqpoint{14.920440in}{3.618838in}}%
\pgfpathlineto{\pgfqpoint{14.922416in}{3.635670in}}%
\pgfpathlineto{\pgfqpoint{14.924392in}{3.675960in}}%
\pgfpathlineto{\pgfqpoint{14.926368in}{3.751844in}}%
\pgfpathlineto{\pgfqpoint{14.928345in}{3.753077in}}%
\pgfpathlineto{\pgfqpoint{14.932297in}{3.685312in}}%
\pgfpathlineto{\pgfqpoint{14.934273in}{3.752155in}}%
\pgfpathlineto{\pgfqpoint{14.936249in}{3.767246in}}%
\pgfpathlineto{\pgfqpoint{14.938225in}{3.624427in}}%
\pgfpathlineto{\pgfqpoint{14.940201in}{3.604535in}}%
\pgfpathlineto{\pgfqpoint{14.942177in}{3.544050in}}%
\pgfpathlineto{\pgfqpoint{14.944153in}{3.545917in}}%
\pgfpathlineto{\pgfqpoint{14.948106in}{3.384107in}}%
\pgfpathlineto{\pgfqpoint{14.950082in}{3.392616in}}%
\pgfpathlineto{\pgfqpoint{14.952058in}{3.383225in}}%
\pgfpathlineto{\pgfqpoint{14.954034in}{3.402584in}}%
\pgfpathlineto{\pgfqpoint{14.957986in}{3.554829in}}%
\pgfpathlineto{\pgfqpoint{14.959962in}{3.561387in}}%
\pgfpathlineto{\pgfqpoint{14.961938in}{3.630162in}}%
\pgfpathlineto{\pgfqpoint{14.963915in}{3.639954in}}%
\pgfpathlineto{\pgfqpoint{14.965891in}{3.627003in}}%
\pgfpathlineto{\pgfqpoint{14.969843in}{3.832623in}}%
\pgfpathlineto{\pgfqpoint{14.971819in}{3.663560in}}%
\pgfpathlineto{\pgfqpoint{14.973795in}{3.678936in}}%
\pgfpathlineto{\pgfqpoint{14.975771in}{3.666052in}}%
\pgfpathlineto{\pgfqpoint{14.977747in}{3.738377in}}%
\pgfpathlineto{\pgfqpoint{14.979724in}{3.758346in}}%
\pgfpathlineto{\pgfqpoint{14.981700in}{3.484192in}}%
\pgfpathlineto{\pgfqpoint{14.983676in}{3.600669in}}%
\pgfpathlineto{\pgfqpoint{14.985652in}{3.548915in}}%
\pgfpathlineto{\pgfqpoint{14.987628in}{3.531723in}}%
\pgfpathlineto{\pgfqpoint{14.991580in}{3.293802in}}%
\pgfpathlineto{\pgfqpoint{14.993556in}{3.318180in}}%
\pgfpathlineto{\pgfqpoint{14.995532in}{3.261698in}}%
\pgfpathlineto{\pgfqpoint{15.001461in}{3.448747in}}%
\pgfpathlineto{\pgfqpoint{15.005413in}{3.598370in}}%
\pgfpathlineto{\pgfqpoint{15.007389in}{3.654851in}}%
\pgfpathlineto{\pgfqpoint{15.009365in}{3.628876in}}%
\pgfpathlineto{\pgfqpoint{15.011341in}{3.689460in}}%
\pgfpathlineto{\pgfqpoint{15.013317in}{3.648199in}}%
\pgfpathlineto{\pgfqpoint{15.015294in}{3.688235in}}%
\pgfpathlineto{\pgfqpoint{15.017270in}{3.687773in}}%
\pgfpathlineto{\pgfqpoint{15.019246in}{3.701093in}}%
\pgfpathlineto{\pgfqpoint{15.021222in}{3.693794in}}%
\pgfpathlineto{\pgfqpoint{15.023198in}{3.678144in}}%
\pgfpathlineto{\pgfqpoint{15.025174in}{3.619592in}}%
\pgfpathlineto{\pgfqpoint{15.029126in}{3.635827in}}%
\pgfpathlineto{\pgfqpoint{15.031102in}{3.584338in}}%
\pgfpathlineto{\pgfqpoint{15.035055in}{3.392172in}}%
\pgfpathlineto{\pgfqpoint{15.037031in}{3.475567in}}%
\pgfpathlineto{\pgfqpoint{15.039007in}{3.434528in}}%
\pgfpathlineto{\pgfqpoint{15.042959in}{3.518992in}}%
\pgfpathlineto{\pgfqpoint{15.044935in}{3.564650in}}%
\pgfpathlineto{\pgfqpoint{15.046911in}{3.554652in}}%
\pgfpathlineto{\pgfqpoint{15.048887in}{3.503265in}}%
\pgfpathlineto{\pgfqpoint{15.052840in}{3.603895in}}%
\pgfpathlineto{\pgfqpoint{15.054816in}{3.614317in}}%
\pgfpathlineto{\pgfqpoint{15.056792in}{3.437875in}}%
\pgfpathlineto{\pgfqpoint{15.058768in}{3.433912in}}%
\pgfpathlineto{\pgfqpoint{15.060744in}{3.534484in}}%
\pgfpathlineto{\pgfqpoint{15.062720in}{3.535133in}}%
\pgfpathlineto{\pgfqpoint{15.066673in}{3.580102in}}%
\pgfpathlineto{\pgfqpoint{15.068649in}{3.683642in}}%
\pgfpathlineto{\pgfqpoint{15.070625in}{3.662447in}}%
\pgfpathlineto{\pgfqpoint{15.072601in}{3.742951in}}%
\pgfpathlineto{\pgfqpoint{15.078529in}{3.236941in}}%
\pgfpathlineto{\pgfqpoint{15.080505in}{3.210499in}}%
\pgfpathlineto{\pgfqpoint{15.082481in}{3.034402in}}%
\pgfpathlineto{\pgfqpoint{15.084458in}{3.042805in}}%
\pgfpathlineto{\pgfqpoint{15.084458in}{3.042805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.418074in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.592664in}{3.412937in}}%
\pgfpathlineto{\pgfqpoint{15.084458in}{3.412937in}}%
\pgfpathlineto{\pgfqpoint{15.084458in}{3.412937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.418074in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{11.418074in}{4.516628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.259047in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{15.259047in}{4.516628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.418074in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{15.259047in}{0.764913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.418074in}{4.516628in}}%
\pgfpathlineto{\pgfqpoint{15.259047in}{4.516628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.338561in,y=4.599962in,,base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}STREETWISE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917647,0.917647,0.949020}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.953279in}{0.869080in}}%
\pgfpathlineto{\pgfqpoint{15.113214in}{0.869080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.154881in}{0.869080in}}{\pgfqpoint{15.154881in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{15.154881in}{1.756579in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.154881in}{1.798246in}}{\pgfqpoint{15.113214in}{1.798246in}}%
\pgfpathlineto{\pgfqpoint{12.953279in}{1.798246in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.911613in}{1.798246in}}{\pgfqpoint{12.911613in}{1.756579in}}%
\pgfpathlineto{\pgfqpoint{12.911613in}{0.910746in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.911613in}{0.869080in}}{\pgfqpoint{12.953279in}{0.869080in}}%
\pgfpathlineto{\pgfqpoint{12.953279in}{0.869080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.994946in}{1.641996in}}%
\pgfpathlineto{\pgfqpoint{13.203279in}{1.641996in}}%
\pgfpathlineto{\pgfqpoint{13.411613in}{1.641996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.578279in,y=1.569079in,left,base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}predicted bw}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{12.994946in}{1.353107in}}%
\pgfpathlineto{\pgfqpoint{13.203279in}{1.353107in}}%
\pgfpathlineto{\pgfqpoint{13.411613in}{1.353107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.578279in,y=1.280191in,left,base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}true bw}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.994946in}{1.064218in}}%
\pgfpathlineto{\pgfqpoint{13.203279in}{1.064218in}}%
\pgfpathlineto{\pgfqpoint{13.411613in}{1.064218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.578279in,y=0.991302in,left,base]{\color{textcolor}{\sffamily\fontsize{15.000000}{18.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Video MOS - 3.31}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851408in}{0.999395in}}%
\pgfpathlineto{\pgfqpoint{4.692381in}{0.999395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692381in}{0.999395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789603in, y=0.899376in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851408in}{1.781003in}}%
\pgfpathlineto{\pgfqpoint{4.692381in}{1.781003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692381in}{1.781003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789603in, y=1.680983in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851408in}{2.562610in}}%
\pgfpathlineto{\pgfqpoint{4.692381in}{2.562610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692381in}{2.562610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789603in, y=2.462591in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851408in}{3.344217in}}%
\pgfpathlineto{\pgfqpoint{4.692381in}{3.344217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692381in}{3.344217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789603in, y=3.244198in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851408in}{4.125825in}}%
\pgfpathlineto{\pgfqpoint{4.692381in}{4.125825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692381in}{4.125825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.789603in, y=4.025805in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.977266in,y=2.640771in,,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Video MOS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.851408in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025997in}{0.999395in}}%
\pgfpathlineto{\pgfqpoint{1.444560in}{0.999395in}}%
\pgfpathlineto{\pgfqpoint{1.446446in}{1.140890in}}%
\pgfpathlineto{\pgfqpoint{1.448331in}{1.172024in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{1.182840in}}%
\pgfpathlineto{\pgfqpoint{1.452102in}{1.170306in}}%
\pgfpathlineto{\pgfqpoint{1.455873in}{1.086804in}}%
\pgfpathlineto{\pgfqpoint{1.457758in}{1.024531in}}%
\pgfpathlineto{\pgfqpoint{1.459644in}{0.999395in}}%
\pgfpathlineto{\pgfqpoint{1.470956in}{0.999395in}}%
\pgfpathlineto{\pgfqpoint{1.472841in}{1.019488in}}%
\pgfpathlineto{\pgfqpoint{1.476612in}{1.112687in}}%
\pgfpathlineto{\pgfqpoint{1.480383in}{1.160406in}}%
\pgfpathlineto{\pgfqpoint{1.482269in}{1.164101in}}%
\pgfpathlineto{\pgfqpoint{1.484154in}{1.154747in}}%
\pgfpathlineto{\pgfqpoint{1.487925in}{1.106460in}}%
\pgfpathlineto{\pgfqpoint{1.489810in}{1.063527in}}%
\pgfpathlineto{\pgfqpoint{1.491696in}{1.109355in}}%
\pgfpathlineto{\pgfqpoint{1.495466in}{1.255507in}}%
\pgfpathlineto{\pgfqpoint{1.497352in}{1.260645in}}%
\pgfpathlineto{\pgfqpoint{1.499237in}{1.290488in}}%
\pgfpathlineto{\pgfqpoint{1.504894in}{1.549377in}}%
\pgfpathlineto{\pgfqpoint{1.506779in}{1.535739in}}%
\pgfpathlineto{\pgfqpoint{1.510550in}{1.636594in}}%
\pgfpathlineto{\pgfqpoint{1.512435in}{1.621792in}}%
\pgfpathlineto{\pgfqpoint{1.514321in}{1.673058in}}%
\pgfpathlineto{\pgfqpoint{1.516206in}{1.758988in}}%
\pgfpathlineto{\pgfqpoint{1.518091in}{1.725972in}}%
\pgfpathlineto{\pgfqpoint{1.519977in}{1.791974in}}%
\pgfpathlineto{\pgfqpoint{1.521862in}{1.774249in}}%
\pgfpathlineto{\pgfqpoint{1.523748in}{1.830707in}}%
\pgfpathlineto{\pgfqpoint{1.525633in}{1.806380in}}%
\pgfpathlineto{\pgfqpoint{1.527519in}{1.870010in}}%
\pgfpathlineto{\pgfqpoint{1.529404in}{1.850661in}}%
\pgfpathlineto{\pgfqpoint{1.531289in}{1.921886in}}%
\pgfpathlineto{\pgfqpoint{1.533175in}{1.903451in}}%
\pgfpathlineto{\pgfqpoint{1.536946in}{1.789106in}}%
\pgfpathlineto{\pgfqpoint{1.544487in}{2.461631in}}%
\pgfpathlineto{\pgfqpoint{1.546373in}{2.442465in}}%
\pgfpathlineto{\pgfqpoint{1.548258in}{2.358061in}}%
\pgfpathlineto{\pgfqpoint{1.552029in}{2.520434in}}%
\pgfpathlineto{\pgfqpoint{1.553914in}{2.486129in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{2.543906in}}%
\pgfpathlineto{\pgfqpoint{1.557685in}{2.544812in}}%
\pgfpathlineto{\pgfqpoint{1.559571in}{2.667164in}}%
\pgfpathlineto{\pgfqpoint{1.561456in}{2.681198in}}%
\pgfpathlineto{\pgfqpoint{1.563341in}{2.623157in}}%
\pgfpathlineto{\pgfqpoint{1.565227in}{2.681347in}}%
\pgfpathlineto{\pgfqpoint{1.567112in}{2.573667in}}%
\pgfpathlineto{\pgfqpoint{1.570883in}{2.510603in}}%
\pgfpathlineto{\pgfqpoint{1.574654in}{2.372310in}}%
\pgfpathlineto{\pgfqpoint{1.578425in}{2.280080in}}%
\pgfpathlineto{\pgfqpoint{1.580310in}{2.192250in}}%
\pgfpathlineto{\pgfqpoint{1.582196in}{2.178200in}}%
\pgfpathlineto{\pgfqpoint{1.584081in}{2.142416in}}%
\pgfpathlineto{\pgfqpoint{1.587852in}{2.039577in}}%
\pgfpathlineto{\pgfqpoint{1.591623in}{2.049497in}}%
\pgfpathlineto{\pgfqpoint{1.593508in}{2.077341in}}%
\pgfpathlineto{\pgfqpoint{1.595394in}{2.085150in}}%
\pgfpathlineto{\pgfqpoint{1.597279in}{2.105040in}}%
\pgfpathlineto{\pgfqpoint{1.599164in}{2.178476in}}%
\pgfpathlineto{\pgfqpoint{1.604821in}{2.554387in}}%
\pgfpathlineto{\pgfqpoint{1.608591in}{2.416542in}}%
\pgfpathlineto{\pgfqpoint{1.612362in}{2.376257in}}%
\pgfpathlineto{\pgfqpoint{1.616133in}{2.277273in}}%
\pgfpathlineto{\pgfqpoint{1.618019in}{2.331933in}}%
\pgfpathlineto{\pgfqpoint{1.619904in}{2.301923in}}%
\pgfpathlineto{\pgfqpoint{1.621789in}{2.385976in}}%
\pgfpathlineto{\pgfqpoint{1.623675in}{2.311276in}}%
\pgfpathlineto{\pgfqpoint{1.625560in}{2.466009in}}%
\pgfpathlineto{\pgfqpoint{1.627446in}{2.356439in}}%
\pgfpathlineto{\pgfqpoint{1.629331in}{2.434482in}}%
\pgfpathlineto{\pgfqpoint{1.631217in}{2.308338in}}%
\pgfpathlineto{\pgfqpoint{1.633102in}{2.354674in}}%
\pgfpathlineto{\pgfqpoint{1.634987in}{2.303979in}}%
\pgfpathlineto{\pgfqpoint{1.636873in}{2.300961in}}%
\pgfpathlineto{\pgfqpoint{1.638758in}{2.339631in}}%
\pgfpathlineto{\pgfqpoint{1.640644in}{2.308854in}}%
\pgfpathlineto{\pgfqpoint{1.642529in}{2.315998in}}%
\pgfpathlineto{\pgfqpoint{1.644414in}{2.352253in}}%
\pgfpathlineto{\pgfqpoint{1.646300in}{2.415434in}}%
\pgfpathlineto{\pgfqpoint{1.648185in}{2.424477in}}%
\pgfpathlineto{\pgfqpoint{1.650071in}{2.508351in}}%
\pgfpathlineto{\pgfqpoint{1.651956in}{2.470948in}}%
\pgfpathlineto{\pgfqpoint{1.653842in}{2.534956in}}%
\pgfpathlineto{\pgfqpoint{1.655727in}{2.447860in}}%
\pgfpathlineto{\pgfqpoint{1.657612in}{2.479901in}}%
\pgfpathlineto{\pgfqpoint{1.659498in}{2.470294in}}%
\pgfpathlineto{\pgfqpoint{1.661383in}{2.467924in}}%
\pgfpathlineto{\pgfqpoint{1.663269in}{2.488766in}}%
\pgfpathlineto{\pgfqpoint{1.665154in}{2.468901in}}%
\pgfpathlineto{\pgfqpoint{1.667039in}{2.521315in}}%
\pgfpathlineto{\pgfqpoint{1.668925in}{2.480733in}}%
\pgfpathlineto{\pgfqpoint{1.670810in}{2.548591in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{2.536351in}}%
\pgfpathlineto{\pgfqpoint{1.674581in}{2.459929in}}%
\pgfpathlineto{\pgfqpoint{1.676467in}{2.464560in}}%
\pgfpathlineto{\pgfqpoint{1.680237in}{2.532578in}}%
\pgfpathlineto{\pgfqpoint{1.684008in}{2.423801in}}%
\pgfpathlineto{\pgfqpoint{1.685894in}{2.443516in}}%
\pgfpathlineto{\pgfqpoint{1.687779in}{2.431549in}}%
\pgfpathlineto{\pgfqpoint{1.689664in}{2.462174in}}%
\pgfpathlineto{\pgfqpoint{1.691550in}{2.546473in}}%
\pgfpathlineto{\pgfqpoint{1.697206in}{2.657667in}}%
\pgfpathlineto{\pgfqpoint{1.699092in}{2.629867in}}%
\pgfpathlineto{\pgfqpoint{1.700977in}{2.574168in}}%
\pgfpathlineto{\pgfqpoint{1.702862in}{2.618956in}}%
\pgfpathlineto{\pgfqpoint{1.708519in}{2.444148in}}%
\pgfpathlineto{\pgfqpoint{1.710404in}{2.433697in}}%
\pgfpathlineto{\pgfqpoint{1.712289in}{2.454752in}}%
\pgfpathlineto{\pgfqpoint{1.714175in}{2.430451in}}%
\pgfpathlineto{\pgfqpoint{1.719831in}{2.576068in}}%
\pgfpathlineto{\pgfqpoint{1.723602in}{2.501179in}}%
\pgfpathlineto{\pgfqpoint{1.725487in}{2.536494in}}%
\pgfpathlineto{\pgfqpoint{1.727373in}{2.495787in}}%
\pgfpathlineto{\pgfqpoint{1.729258in}{2.526580in}}%
\pgfpathlineto{\pgfqpoint{1.731144in}{2.482383in}}%
\pgfpathlineto{\pgfqpoint{1.733029in}{2.528707in}}%
\pgfpathlineto{\pgfqpoint{1.734914in}{2.532666in}}%
\pgfpathlineto{\pgfqpoint{1.736800in}{2.578588in}}%
\pgfpathlineto{\pgfqpoint{1.738685in}{2.559997in}}%
\pgfpathlineto{\pgfqpoint{1.740571in}{2.526672in}}%
\pgfpathlineto{\pgfqpoint{1.744342in}{2.575595in}}%
\pgfpathlineto{\pgfqpoint{1.746227in}{2.554933in}}%
\pgfpathlineto{\pgfqpoint{1.748112in}{2.621353in}}%
\pgfpathlineto{\pgfqpoint{1.749998in}{2.618598in}}%
\pgfpathlineto{\pgfqpoint{1.751883in}{2.609820in}}%
\pgfpathlineto{\pgfqpoint{1.753769in}{2.614179in}}%
\pgfpathlineto{\pgfqpoint{1.755654in}{2.637452in}}%
\pgfpathlineto{\pgfqpoint{1.757539in}{2.688305in}}%
\pgfpathlineto{\pgfqpoint{1.759425in}{2.661548in}}%
\pgfpathlineto{\pgfqpoint{1.761310in}{2.719939in}}%
\pgfpathlineto{\pgfqpoint{1.763196in}{2.743555in}}%
\pgfpathlineto{\pgfqpoint{1.765081in}{2.723072in}}%
\pgfpathlineto{\pgfqpoint{1.768852in}{2.840887in}}%
\pgfpathlineto{\pgfqpoint{1.772623in}{2.914978in}}%
\pgfpathlineto{\pgfqpoint{1.774508in}{2.875594in}}%
\pgfpathlineto{\pgfqpoint{1.776394in}{2.886249in}}%
\pgfpathlineto{\pgfqpoint{1.778279in}{2.854702in}}%
\pgfpathlineto{\pgfqpoint{1.780164in}{2.914848in}}%
\pgfpathlineto{\pgfqpoint{1.785821in}{2.827781in}}%
\pgfpathlineto{\pgfqpoint{1.787706in}{2.920413in}}%
\pgfpathlineto{\pgfqpoint{1.791477in}{2.893273in}}%
\pgfpathlineto{\pgfqpoint{1.793362in}{2.853755in}}%
\pgfpathlineto{\pgfqpoint{1.795248in}{2.864096in}}%
\pgfpathlineto{\pgfqpoint{1.797133in}{2.864570in}}%
\pgfpathlineto{\pgfqpoint{1.799019in}{2.739918in}}%
\pgfpathlineto{\pgfqpoint{1.800904in}{2.724484in}}%
\pgfpathlineto{\pgfqpoint{1.804675in}{2.637735in}}%
\pgfpathlineto{\pgfqpoint{1.806560in}{2.675035in}}%
\pgfpathlineto{\pgfqpoint{1.808446in}{2.636695in}}%
\pgfpathlineto{\pgfqpoint{1.810331in}{2.637962in}}%
\pgfpathlineto{\pgfqpoint{1.812217in}{2.659809in}}%
\pgfpathlineto{\pgfqpoint{1.817873in}{2.833135in}}%
\pgfpathlineto{\pgfqpoint{1.819758in}{2.746168in}}%
\pgfpathlineto{\pgfqpoint{1.821644in}{2.787409in}}%
\pgfpathlineto{\pgfqpoint{1.825415in}{2.626694in}}%
\pgfpathlineto{\pgfqpoint{1.827300in}{2.443799in}}%
\pgfpathlineto{\pgfqpoint{1.829185in}{2.456114in}}%
\pgfpathlineto{\pgfqpoint{1.831071in}{2.506011in}}%
\pgfpathlineto{\pgfqpoint{1.836727in}{2.762537in}}%
\pgfpathlineto{\pgfqpoint{1.838612in}{2.817931in}}%
\pgfpathlineto{\pgfqpoint{1.840498in}{2.790149in}}%
\pgfpathlineto{\pgfqpoint{1.842383in}{2.718195in}}%
\pgfpathlineto{\pgfqpoint{1.844269in}{2.717779in}}%
\pgfpathlineto{\pgfqpoint{1.848040in}{2.737564in}}%
\pgfpathlineto{\pgfqpoint{1.849925in}{2.603167in}}%
\pgfpathlineto{\pgfqpoint{1.851810in}{2.649640in}}%
\pgfpathlineto{\pgfqpoint{1.853696in}{2.654793in}}%
\pgfpathlineto{\pgfqpoint{1.855581in}{2.603896in}}%
\pgfpathlineto{\pgfqpoint{1.857467in}{2.623935in}}%
\pgfpathlineto{\pgfqpoint{1.859352in}{2.714496in}}%
\pgfpathlineto{\pgfqpoint{1.863123in}{2.642049in}}%
\pgfpathlineto{\pgfqpoint{1.865008in}{2.695479in}}%
\pgfpathlineto{\pgfqpoint{1.868779in}{2.851513in}}%
\pgfpathlineto{\pgfqpoint{1.870665in}{2.842739in}}%
\pgfpathlineto{\pgfqpoint{1.872550in}{2.861672in}}%
\pgfpathlineto{\pgfqpoint{1.874435in}{2.860546in}}%
\pgfpathlineto{\pgfqpoint{1.876321in}{2.873114in}}%
\pgfpathlineto{\pgfqpoint{1.878206in}{2.864368in}}%
\pgfpathlineto{\pgfqpoint{1.880092in}{2.983385in}}%
\pgfpathlineto{\pgfqpoint{1.881977in}{2.986374in}}%
\pgfpathlineto{\pgfqpoint{1.883862in}{2.920104in}}%
\pgfpathlineto{\pgfqpoint{1.885748in}{2.943975in}}%
\pgfpathlineto{\pgfqpoint{1.887633in}{2.935343in}}%
\pgfpathlineto{\pgfqpoint{1.889519in}{2.941382in}}%
\pgfpathlineto{\pgfqpoint{1.891404in}{2.965555in}}%
\pgfpathlineto{\pgfqpoint{1.897060in}{3.101233in}}%
\pgfpathlineto{\pgfqpoint{1.898946in}{3.102207in}}%
\pgfpathlineto{\pgfqpoint{1.902717in}{3.229430in}}%
\pgfpathlineto{\pgfqpoint{1.904602in}{3.251525in}}%
\pgfpathlineto{\pgfqpoint{1.906487in}{3.146901in}}%
\pgfpathlineto{\pgfqpoint{1.908373in}{3.183880in}}%
\pgfpathlineto{\pgfqpoint{1.912144in}{3.112976in}}%
\pgfpathlineto{\pgfqpoint{1.914029in}{3.099001in}}%
\pgfpathlineto{\pgfqpoint{1.917800in}{3.132133in}}%
\pgfpathlineto{\pgfqpoint{1.919685in}{3.059159in}}%
\pgfpathlineto{\pgfqpoint{1.921571in}{3.038963in}}%
\pgfpathlineto{\pgfqpoint{1.923456in}{3.078618in}}%
\pgfpathlineto{\pgfqpoint{1.925342in}{3.093226in}}%
\pgfpathlineto{\pgfqpoint{1.927227in}{3.089074in}}%
\pgfpathlineto{\pgfqpoint{1.929112in}{3.113481in}}%
\pgfpathlineto{\pgfqpoint{1.930998in}{3.121940in}}%
\pgfpathlineto{\pgfqpoint{1.934769in}{3.183936in}}%
\pgfpathlineto{\pgfqpoint{1.936654in}{3.162106in}}%
\pgfpathlineto{\pgfqpoint{1.938540in}{3.188732in}}%
\pgfpathlineto{\pgfqpoint{1.942310in}{3.209117in}}%
\pgfpathlineto{\pgfqpoint{1.944196in}{3.180628in}}%
\pgfpathlineto{\pgfqpoint{1.949852in}{3.156730in}}%
\pgfpathlineto{\pgfqpoint{1.951738in}{3.163159in}}%
\pgfpathlineto{\pgfqpoint{1.953623in}{3.176630in}}%
\pgfpathlineto{\pgfqpoint{1.955508in}{3.227675in}}%
\pgfpathlineto{\pgfqpoint{1.957394in}{3.228903in}}%
\pgfpathlineto{\pgfqpoint{1.964935in}{2.964905in}}%
\pgfpathlineto{\pgfqpoint{1.966821in}{2.977764in}}%
\pgfpathlineto{\pgfqpoint{1.968706in}{2.998999in}}%
\pgfpathlineto{\pgfqpoint{1.970592in}{3.042262in}}%
\pgfpathlineto{\pgfqpoint{1.972477in}{3.024805in}}%
\pgfpathlineto{\pgfqpoint{1.974363in}{3.128067in}}%
\pgfpathlineto{\pgfqpoint{1.976248in}{3.084864in}}%
\pgfpathlineto{\pgfqpoint{1.978133in}{3.100011in}}%
\pgfpathlineto{\pgfqpoint{1.981904in}{2.972203in}}%
\pgfpathlineto{\pgfqpoint{1.983790in}{2.934167in}}%
\pgfpathlineto{\pgfqpoint{1.987560in}{2.910665in}}%
\pgfpathlineto{\pgfqpoint{1.991331in}{2.957601in}}%
\pgfpathlineto{\pgfqpoint{1.993217in}{2.954493in}}%
\pgfpathlineto{\pgfqpoint{1.996988in}{2.902383in}}%
\pgfpathlineto{\pgfqpoint{1.998873in}{2.913701in}}%
\pgfpathlineto{\pgfqpoint{2.000758in}{2.893851in}}%
\pgfpathlineto{\pgfqpoint{2.002644in}{2.948189in}}%
\pgfpathlineto{\pgfqpoint{2.004529in}{2.963995in}}%
\pgfpathlineto{\pgfqpoint{2.006415in}{2.958041in}}%
\pgfpathlineto{\pgfqpoint{2.010185in}{3.003035in}}%
\pgfpathlineto{\pgfqpoint{2.012071in}{3.013501in}}%
\pgfpathlineto{\pgfqpoint{2.013956in}{2.989040in}}%
\pgfpathlineto{\pgfqpoint{2.023383in}{3.170173in}}%
\pgfpathlineto{\pgfqpoint{2.025269in}{3.217908in}}%
\pgfpathlineto{\pgfqpoint{2.027154in}{3.227879in}}%
\pgfpathlineto{\pgfqpoint{2.029040in}{3.194075in}}%
\pgfpathlineto{\pgfqpoint{2.032810in}{3.014133in}}%
\pgfpathlineto{\pgfqpoint{2.034696in}{3.021801in}}%
\pgfpathlineto{\pgfqpoint{2.036581in}{3.041576in}}%
\pgfpathlineto{\pgfqpoint{2.038467in}{3.078577in}}%
\pgfpathlineto{\pgfqpoint{2.040352in}{3.030498in}}%
\pgfpathlineto{\pgfqpoint{2.044123in}{3.014136in}}%
\pgfpathlineto{\pgfqpoint{2.046008in}{3.036819in}}%
\pgfpathlineto{\pgfqpoint{2.047894in}{3.044568in}}%
\pgfpathlineto{\pgfqpoint{2.051665in}{3.098531in}}%
\pgfpathlineto{\pgfqpoint{2.053550in}{3.031169in}}%
\pgfpathlineto{\pgfqpoint{2.055435in}{3.010508in}}%
\pgfpathlineto{\pgfqpoint{2.057321in}{3.019925in}}%
\pgfpathlineto{\pgfqpoint{2.059206in}{3.050667in}}%
\pgfpathlineto{\pgfqpoint{2.062977in}{3.152931in}}%
\pgfpathlineto{\pgfqpoint{2.064863in}{3.174956in}}%
\pgfpathlineto{\pgfqpoint{2.066748in}{3.175708in}}%
\pgfpathlineto{\pgfqpoint{2.068633in}{3.197108in}}%
\pgfpathlineto{\pgfqpoint{2.070519in}{3.198176in}}%
\pgfpathlineto{\pgfqpoint{2.072404in}{3.120604in}}%
\pgfpathlineto{\pgfqpoint{2.074290in}{3.124973in}}%
\pgfpathlineto{\pgfqpoint{2.079946in}{2.999632in}}%
\pgfpathlineto{\pgfqpoint{2.081831in}{3.041915in}}%
\pgfpathlineto{\pgfqpoint{2.083717in}{3.112783in}}%
\pgfpathlineto{\pgfqpoint{2.085602in}{3.138747in}}%
\pgfpathlineto{\pgfqpoint{2.087488in}{3.137960in}}%
\pgfpathlineto{\pgfqpoint{2.089373in}{3.143865in}}%
\pgfpathlineto{\pgfqpoint{2.095029in}{3.257056in}}%
\pgfpathlineto{\pgfqpoint{2.100685in}{3.141345in}}%
\pgfpathlineto{\pgfqpoint{2.102571in}{3.145384in}}%
\pgfpathlineto{\pgfqpoint{2.106342in}{3.206866in}}%
\pgfpathlineto{\pgfqpoint{2.108227in}{3.175179in}}%
\pgfpathlineto{\pgfqpoint{2.111998in}{3.156538in}}%
\pgfpathlineto{\pgfqpoint{2.113883in}{3.108904in}}%
\pgfpathlineto{\pgfqpoint{2.115769in}{2.966947in}}%
\pgfpathlineto{\pgfqpoint{2.117654in}{2.936765in}}%
\pgfpathlineto{\pgfqpoint{2.123311in}{2.270043in}}%
\pgfpathlineto{\pgfqpoint{2.125196in}{2.424248in}}%
\pgfpathlineto{\pgfqpoint{2.127081in}{2.442825in}}%
\pgfpathlineto{\pgfqpoint{2.128967in}{2.598109in}}%
\pgfpathlineto{\pgfqpoint{2.132738in}{2.630689in}}%
\pgfpathlineto{\pgfqpoint{2.134623in}{2.657623in}}%
\pgfpathlineto{\pgfqpoint{2.136508in}{2.701267in}}%
\pgfpathlineto{\pgfqpoint{2.138394in}{2.688905in}}%
\pgfpathlineto{\pgfqpoint{2.140279in}{2.579734in}}%
\pgfpathlineto{\pgfqpoint{2.142165in}{2.652242in}}%
\pgfpathlineto{\pgfqpoint{2.144050in}{2.681462in}}%
\pgfpathlineto{\pgfqpoint{2.149706in}{2.813335in}}%
\pgfpathlineto{\pgfqpoint{2.151592in}{2.730166in}}%
\pgfpathlineto{\pgfqpoint{2.153477in}{2.788343in}}%
\pgfpathlineto{\pgfqpoint{2.155363in}{2.793977in}}%
\pgfpathlineto{\pgfqpoint{2.159133in}{2.856165in}}%
\pgfpathlineto{\pgfqpoint{2.166675in}{3.062293in}}%
\pgfpathlineto{\pgfqpoint{2.168561in}{3.004160in}}%
\pgfpathlineto{\pgfqpoint{2.170446in}{2.988987in}}%
\pgfpathlineto{\pgfqpoint{2.172331in}{3.001106in}}%
\pgfpathlineto{\pgfqpoint{2.176102in}{2.972821in}}%
\pgfpathlineto{\pgfqpoint{2.177988in}{2.981680in}}%
\pgfpathlineto{\pgfqpoint{2.181758in}{3.062639in}}%
\pgfpathlineto{\pgfqpoint{2.185529in}{3.165073in}}%
\pgfpathlineto{\pgfqpoint{2.187415in}{3.196489in}}%
\pgfpathlineto{\pgfqpoint{2.193071in}{3.134436in}}%
\pgfpathlineto{\pgfqpoint{2.194956in}{3.023400in}}%
\pgfpathlineto{\pgfqpoint{2.196842in}{2.995346in}}%
\pgfpathlineto{\pgfqpoint{2.202498in}{3.229934in}}%
\pgfpathlineto{\pgfqpoint{2.204383in}{3.210855in}}%
\pgfpathlineto{\pgfqpoint{2.206269in}{3.260095in}}%
\pgfpathlineto{\pgfqpoint{2.208154in}{3.257395in}}%
\pgfpathlineto{\pgfqpoint{2.211925in}{3.286707in}}%
\pgfpathlineto{\pgfqpoint{2.213811in}{3.295857in}}%
\pgfpathlineto{\pgfqpoint{2.217581in}{3.188307in}}%
\pgfpathlineto{\pgfqpoint{2.219467in}{3.084122in}}%
\pgfpathlineto{\pgfqpoint{2.225123in}{2.991942in}}%
\pgfpathlineto{\pgfqpoint{2.227008in}{2.907274in}}%
\pgfpathlineto{\pgfqpoint{2.228894in}{2.957125in}}%
\pgfpathlineto{\pgfqpoint{2.232665in}{2.875708in}}%
\pgfpathlineto{\pgfqpoint{2.238321in}{2.164681in}}%
\pgfpathlineto{\pgfqpoint{2.242092in}{2.468764in}}%
\pgfpathlineto{\pgfqpoint{2.245863in}{2.597686in}}%
\pgfpathlineto{\pgfqpoint{2.247748in}{2.552441in}}%
\pgfpathlineto{\pgfqpoint{2.251519in}{2.663356in}}%
\pgfpathlineto{\pgfqpoint{2.253404in}{2.724050in}}%
\pgfpathlineto{\pgfqpoint{2.255290in}{2.700991in}}%
\pgfpathlineto{\pgfqpoint{2.259061in}{2.926344in}}%
\pgfpathlineto{\pgfqpoint{2.262831in}{3.039001in}}%
\pgfpathlineto{\pgfqpoint{2.264717in}{3.047268in}}%
\pgfpathlineto{\pgfqpoint{2.266602in}{3.070466in}}%
\pgfpathlineto{\pgfqpoint{2.272258in}{3.201392in}}%
\pgfpathlineto{\pgfqpoint{2.276029in}{3.142338in}}%
\pgfpathlineto{\pgfqpoint{2.277915in}{3.072079in}}%
\pgfpathlineto{\pgfqpoint{2.283571in}{3.010050in}}%
\pgfpathlineto{\pgfqpoint{2.285456in}{3.025984in}}%
\pgfpathlineto{\pgfqpoint{2.287342in}{2.905298in}}%
\pgfpathlineto{\pgfqpoint{2.289227in}{2.962075in}}%
\pgfpathlineto{\pgfqpoint{2.291113in}{3.057580in}}%
\pgfpathlineto{\pgfqpoint{2.292998in}{3.065489in}}%
\pgfpathlineto{\pgfqpoint{2.294884in}{3.111903in}}%
\pgfpathlineto{\pgfqpoint{2.296769in}{3.068316in}}%
\pgfpathlineto{\pgfqpoint{2.298654in}{2.985895in}}%
\pgfpathlineto{\pgfqpoint{2.300540in}{2.994796in}}%
\pgfpathlineto{\pgfqpoint{2.302425in}{2.963129in}}%
\pgfpathlineto{\pgfqpoint{2.304311in}{2.977889in}}%
\pgfpathlineto{\pgfqpoint{2.306196in}{3.004598in}}%
\pgfpathlineto{\pgfqpoint{2.311852in}{3.127564in}}%
\pgfpathlineto{\pgfqpoint{2.313738in}{3.145079in}}%
\pgfpathlineto{\pgfqpoint{2.315623in}{3.121712in}}%
\pgfpathlineto{\pgfqpoint{2.317509in}{3.123952in}}%
\pgfpathlineto{\pgfqpoint{2.319394in}{3.088050in}}%
\pgfpathlineto{\pgfqpoint{2.321279in}{3.119533in}}%
\pgfpathlineto{\pgfqpoint{2.323165in}{3.064366in}}%
\pgfpathlineto{\pgfqpoint{2.325050in}{3.117305in}}%
\pgfpathlineto{\pgfqpoint{2.326936in}{3.089197in}}%
\pgfpathlineto{\pgfqpoint{2.332592in}{3.147077in}}%
\pgfpathlineto{\pgfqpoint{2.334477in}{3.149189in}}%
\pgfpathlineto{\pgfqpoint{2.338248in}{3.079956in}}%
\pgfpathlineto{\pgfqpoint{2.342019in}{3.189558in}}%
\pgfpathlineto{\pgfqpoint{2.343904in}{3.205168in}}%
\pgfpathlineto{\pgfqpoint{2.345790in}{3.201948in}}%
\pgfpathlineto{\pgfqpoint{2.347675in}{3.186049in}}%
\pgfpathlineto{\pgfqpoint{2.349561in}{3.194092in}}%
\pgfpathlineto{\pgfqpoint{2.351446in}{3.196120in}}%
\pgfpathlineto{\pgfqpoint{2.358988in}{3.300547in}}%
\pgfpathlineto{\pgfqpoint{2.360873in}{3.304716in}}%
\pgfpathlineto{\pgfqpoint{2.362759in}{3.318228in}}%
\pgfpathlineto{\pgfqpoint{2.368415in}{3.259354in}}%
\pgfpathlineto{\pgfqpoint{2.370300in}{3.269215in}}%
\pgfpathlineto{\pgfqpoint{2.372186in}{3.268635in}}%
\pgfpathlineto{\pgfqpoint{2.375956in}{3.326848in}}%
\pgfpathlineto{\pgfqpoint{2.377842in}{3.337307in}}%
\pgfpathlineto{\pgfqpoint{2.379727in}{3.296587in}}%
\pgfpathlineto{\pgfqpoint{2.381613in}{3.301334in}}%
\pgfpathlineto{\pgfqpoint{2.385384in}{3.347009in}}%
\pgfpathlineto{\pgfqpoint{2.387269in}{3.331175in}}%
\pgfpathlineto{\pgfqpoint{2.389154in}{3.292729in}}%
\pgfpathlineto{\pgfqpoint{2.391040in}{3.300200in}}%
\pgfpathlineto{\pgfqpoint{2.392925in}{3.286847in}}%
\pgfpathlineto{\pgfqpoint{2.394811in}{3.261206in}}%
\pgfpathlineto{\pgfqpoint{2.396696in}{3.253297in}}%
\pgfpathlineto{\pgfqpoint{2.400467in}{3.127718in}}%
\pgfpathlineto{\pgfqpoint{2.402352in}{3.138764in}}%
\pgfpathlineto{\pgfqpoint{2.406123in}{2.995503in}}%
\pgfpathlineto{\pgfqpoint{2.409894in}{2.954001in}}%
\pgfpathlineto{\pgfqpoint{2.411779in}{2.946056in}}%
\pgfpathlineto{\pgfqpoint{2.419321in}{3.123275in}}%
\pgfpathlineto{\pgfqpoint{2.428748in}{3.271262in}}%
\pgfpathlineto{\pgfqpoint{2.430634in}{3.281725in}}%
\pgfpathlineto{\pgfqpoint{2.434404in}{3.317774in}}%
\pgfpathlineto{\pgfqpoint{2.438175in}{3.313427in}}%
\pgfpathlineto{\pgfqpoint{2.440061in}{3.309585in}}%
\pgfpathlineto{\pgfqpoint{2.441946in}{3.288603in}}%
\pgfpathlineto{\pgfqpoint{2.445717in}{3.323909in}}%
\pgfpathlineto{\pgfqpoint{2.447602in}{3.336368in}}%
\pgfpathlineto{\pgfqpoint{2.449488in}{3.320779in}}%
\pgfpathlineto{\pgfqpoint{2.451373in}{3.317153in}}%
\pgfpathlineto{\pgfqpoint{2.453259in}{3.338613in}}%
\pgfpathlineto{\pgfqpoint{2.455144in}{3.335275in}}%
\pgfpathlineto{\pgfqpoint{2.457029in}{3.317377in}}%
\pgfpathlineto{\pgfqpoint{2.458915in}{3.314910in}}%
\pgfpathlineto{\pgfqpoint{2.460800in}{3.334979in}}%
\pgfpathlineto{\pgfqpoint{2.466457in}{3.427760in}}%
\pgfpathlineto{\pgfqpoint{2.468342in}{3.411464in}}%
\pgfpathlineto{\pgfqpoint{2.472113in}{3.408349in}}%
\pgfpathlineto{\pgfqpoint{2.481540in}{3.234872in}}%
\pgfpathlineto{\pgfqpoint{2.483425in}{3.143702in}}%
\pgfpathlineto{\pgfqpoint{2.487196in}{3.189859in}}%
\pgfpathlineto{\pgfqpoint{2.489082in}{3.244958in}}%
\pgfpathlineto{\pgfqpoint{2.490967in}{3.264931in}}%
\pgfpathlineto{\pgfqpoint{2.492852in}{3.271462in}}%
\pgfpathlineto{\pgfqpoint{2.494738in}{3.257078in}}%
\pgfpathlineto{\pgfqpoint{2.500394in}{3.450131in}}%
\pgfpathlineto{\pgfqpoint{2.506050in}{3.398760in}}%
\pgfpathlineto{\pgfqpoint{2.507936in}{3.405490in}}%
\pgfpathlineto{\pgfqpoint{2.509821in}{3.390732in}}%
\pgfpathlineto{\pgfqpoint{2.511707in}{3.416239in}}%
\pgfpathlineto{\pgfqpoint{2.513592in}{3.422059in}}%
\pgfpathlineto{\pgfqpoint{2.515477in}{3.403539in}}%
\pgfpathlineto{\pgfqpoint{2.517363in}{3.354078in}}%
\pgfpathlineto{\pgfqpoint{2.521134in}{3.141651in}}%
\pgfpathlineto{\pgfqpoint{2.523019in}{3.147772in}}%
\pgfpathlineto{\pgfqpoint{2.526790in}{2.983955in}}%
\pgfpathlineto{\pgfqpoint{2.530561in}{2.924984in}}%
\pgfpathlineto{\pgfqpoint{2.536217in}{3.008221in}}%
\pgfpathlineto{\pgfqpoint{2.538102in}{3.070388in}}%
\pgfpathlineto{\pgfqpoint{2.539988in}{3.071478in}}%
\pgfpathlineto{\pgfqpoint{2.541873in}{3.046994in}}%
\pgfpathlineto{\pgfqpoint{2.543759in}{3.052433in}}%
\pgfpathlineto{\pgfqpoint{2.545644in}{3.122912in}}%
\pgfpathlineto{\pgfqpoint{2.547529in}{3.123226in}}%
\pgfpathlineto{\pgfqpoint{2.549415in}{3.124731in}}%
\pgfpathlineto{\pgfqpoint{2.551300in}{3.155648in}}%
\pgfpathlineto{\pgfqpoint{2.553186in}{3.265425in}}%
\pgfpathlineto{\pgfqpoint{2.555071in}{3.283757in}}%
\pgfpathlineto{\pgfqpoint{2.558842in}{3.370158in}}%
\pgfpathlineto{\pgfqpoint{2.560727in}{3.349550in}}%
\pgfpathlineto{\pgfqpoint{2.562613in}{3.353566in}}%
\pgfpathlineto{\pgfqpoint{2.564498in}{3.431513in}}%
\pgfpathlineto{\pgfqpoint{2.566384in}{3.455040in}}%
\pgfpathlineto{\pgfqpoint{2.568269in}{3.459845in}}%
\pgfpathlineto{\pgfqpoint{2.575811in}{3.378253in}}%
\pgfpathlineto{\pgfqpoint{2.577696in}{3.399619in}}%
\pgfpathlineto{\pgfqpoint{2.585238in}{3.579979in}}%
\pgfpathlineto{\pgfqpoint{2.587123in}{3.557151in}}%
\pgfpathlineto{\pgfqpoint{2.589009in}{3.610933in}}%
\pgfpathlineto{\pgfqpoint{2.590894in}{3.612550in}}%
\pgfpathlineto{\pgfqpoint{2.596550in}{3.455005in}}%
\pgfpathlineto{\pgfqpoint{2.598436in}{3.478906in}}%
\pgfpathlineto{\pgfqpoint{2.600321in}{3.468975in}}%
\pgfpathlineto{\pgfqpoint{2.602207in}{3.432480in}}%
\pgfpathlineto{\pgfqpoint{2.604092in}{3.359532in}}%
\pgfpathlineto{\pgfqpoint{2.605977in}{3.386733in}}%
\pgfpathlineto{\pgfqpoint{2.607863in}{3.358357in}}%
\pgfpathlineto{\pgfqpoint{2.609748in}{3.385473in}}%
\pgfpathlineto{\pgfqpoint{2.611634in}{3.345466in}}%
\pgfpathlineto{\pgfqpoint{2.615405in}{3.396978in}}%
\pgfpathlineto{\pgfqpoint{2.617290in}{3.349051in}}%
\pgfpathlineto{\pgfqpoint{2.621061in}{3.222912in}}%
\pgfpathlineto{\pgfqpoint{2.622946in}{3.206929in}}%
\pgfpathlineto{\pgfqpoint{2.626717in}{3.134711in}}%
\pgfpathlineto{\pgfqpoint{2.628602in}{3.116128in}}%
\pgfpathlineto{\pgfqpoint{2.630488in}{3.109900in}}%
\pgfpathlineto{\pgfqpoint{2.632373in}{3.159139in}}%
\pgfpathlineto{\pgfqpoint{2.634259in}{3.137702in}}%
\pgfpathlineto{\pgfqpoint{2.638030in}{3.246444in}}%
\pgfpathlineto{\pgfqpoint{2.639915in}{3.223119in}}%
\pgfpathlineto{\pgfqpoint{2.641800in}{3.247906in}}%
\pgfpathlineto{\pgfqpoint{2.645571in}{3.258010in}}%
\pgfpathlineto{\pgfqpoint{2.649342in}{3.352373in}}%
\pgfpathlineto{\pgfqpoint{2.651227in}{3.370709in}}%
\pgfpathlineto{\pgfqpoint{2.654998in}{3.325059in}}%
\pgfpathlineto{\pgfqpoint{2.656884in}{3.344402in}}%
\pgfpathlineto{\pgfqpoint{2.660655in}{3.461730in}}%
\pgfpathlineto{\pgfqpoint{2.664425in}{3.519493in}}%
\pgfpathlineto{\pgfqpoint{2.668196in}{3.624148in}}%
\pgfpathlineto{\pgfqpoint{2.670082in}{3.605651in}}%
\pgfpathlineto{\pgfqpoint{2.673852in}{3.686290in}}%
\pgfpathlineto{\pgfqpoint{2.675738in}{3.660851in}}%
\pgfpathlineto{\pgfqpoint{2.679509in}{3.714510in}}%
\pgfpathlineto{\pgfqpoint{2.681394in}{3.739846in}}%
\pgfpathlineto{\pgfqpoint{2.683280in}{3.735543in}}%
\pgfpathlineto{\pgfqpoint{2.685165in}{3.666513in}}%
\pgfpathlineto{\pgfqpoint{2.687050in}{3.638977in}}%
\pgfpathlineto{\pgfqpoint{2.688936in}{3.587087in}}%
\pgfpathlineto{\pgfqpoint{2.690821in}{3.608273in}}%
\pgfpathlineto{\pgfqpoint{2.692707in}{3.613690in}}%
\pgfpathlineto{\pgfqpoint{2.694592in}{3.595022in}}%
\pgfpathlineto{\pgfqpoint{2.698363in}{3.701324in}}%
\pgfpathlineto{\pgfqpoint{2.700248in}{3.726918in}}%
\pgfpathlineto{\pgfqpoint{2.702134in}{3.736440in}}%
\pgfpathlineto{\pgfqpoint{2.704019in}{3.730036in}}%
\pgfpathlineto{\pgfqpoint{2.707790in}{3.629276in}}%
\pgfpathlineto{\pgfqpoint{2.709675in}{3.595194in}}%
\pgfpathlineto{\pgfqpoint{2.713446in}{3.632738in}}%
\pgfpathlineto{\pgfqpoint{2.715332in}{3.670572in}}%
\pgfpathlineto{\pgfqpoint{2.717217in}{3.640983in}}%
\pgfpathlineto{\pgfqpoint{2.719102in}{3.647131in}}%
\pgfpathlineto{\pgfqpoint{2.720988in}{3.671848in}}%
\pgfpathlineto{\pgfqpoint{2.722873in}{3.714701in}}%
\pgfpathlineto{\pgfqpoint{2.724759in}{3.727557in}}%
\pgfpathlineto{\pgfqpoint{2.728530in}{3.824513in}}%
\pgfpathlineto{\pgfqpoint{2.730415in}{3.832475in}}%
\pgfpathlineto{\pgfqpoint{2.732300in}{3.812986in}}%
\pgfpathlineto{\pgfqpoint{2.734186in}{3.813321in}}%
\pgfpathlineto{\pgfqpoint{2.736071in}{3.816358in}}%
\pgfpathlineto{\pgfqpoint{2.737957in}{3.816894in}}%
\pgfpathlineto{\pgfqpoint{2.739842in}{3.771666in}}%
\pgfpathlineto{\pgfqpoint{2.741727in}{3.791583in}}%
\pgfpathlineto{\pgfqpoint{2.745498in}{3.874169in}}%
\pgfpathlineto{\pgfqpoint{2.747384in}{3.866112in}}%
\pgfpathlineto{\pgfqpoint{2.749269in}{3.802136in}}%
\pgfpathlineto{\pgfqpoint{2.751155in}{3.811763in}}%
\pgfpathlineto{\pgfqpoint{2.754925in}{3.888368in}}%
\pgfpathlineto{\pgfqpoint{2.758696in}{3.848226in}}%
\pgfpathlineto{\pgfqpoint{2.760582in}{3.813634in}}%
\pgfpathlineto{\pgfqpoint{2.764352in}{3.693475in}}%
\pgfpathlineto{\pgfqpoint{2.766238in}{3.695169in}}%
\pgfpathlineto{\pgfqpoint{2.768123in}{3.709366in}}%
\pgfpathlineto{\pgfqpoint{2.770009in}{3.675868in}}%
\pgfpathlineto{\pgfqpoint{2.771894in}{3.706279in}}%
\pgfpathlineto{\pgfqpoint{2.773780in}{3.711275in}}%
\pgfpathlineto{\pgfqpoint{2.775665in}{3.702847in}}%
\pgfpathlineto{\pgfqpoint{2.777550in}{3.721070in}}%
\pgfpathlineto{\pgfqpoint{2.779436in}{3.722709in}}%
\pgfpathlineto{\pgfqpoint{2.783207in}{3.827968in}}%
\pgfpathlineto{\pgfqpoint{2.788863in}{3.865413in}}%
\pgfpathlineto{\pgfqpoint{2.790748in}{3.850116in}}%
\pgfpathlineto{\pgfqpoint{2.792634in}{3.865145in}}%
\pgfpathlineto{\pgfqpoint{2.794519in}{3.922156in}}%
\pgfpathlineto{\pgfqpoint{2.796405in}{3.913607in}}%
\pgfpathlineto{\pgfqpoint{2.798290in}{3.921346in}}%
\pgfpathlineto{\pgfqpoint{2.800175in}{3.914069in}}%
\pgfpathlineto{\pgfqpoint{2.803946in}{3.851046in}}%
\pgfpathlineto{\pgfqpoint{2.805832in}{3.893173in}}%
\pgfpathlineto{\pgfqpoint{2.809603in}{3.815157in}}%
\pgfpathlineto{\pgfqpoint{2.811488in}{3.832193in}}%
\pgfpathlineto{\pgfqpoint{2.813373in}{3.815612in}}%
\pgfpathlineto{\pgfqpoint{2.819030in}{3.662644in}}%
\pgfpathlineto{\pgfqpoint{2.820915in}{3.698292in}}%
\pgfpathlineto{\pgfqpoint{2.826571in}{3.454291in}}%
\pgfpathlineto{\pgfqpoint{2.828457in}{3.311702in}}%
\pgfpathlineto{\pgfqpoint{2.830342in}{3.302278in}}%
\pgfpathlineto{\pgfqpoint{2.832228in}{3.313520in}}%
\pgfpathlineto{\pgfqpoint{2.835998in}{3.292545in}}%
\pgfpathlineto{\pgfqpoint{2.837884in}{3.297904in}}%
\pgfpathlineto{\pgfqpoint{2.839769in}{3.347579in}}%
\pgfpathlineto{\pgfqpoint{2.841655in}{3.320301in}}%
\pgfpathlineto{\pgfqpoint{2.845425in}{3.400783in}}%
\pgfpathlineto{\pgfqpoint{2.847311in}{3.405799in}}%
\pgfpathlineto{\pgfqpoint{2.849196in}{3.431428in}}%
\pgfpathlineto{\pgfqpoint{2.851082in}{3.493627in}}%
\pgfpathlineto{\pgfqpoint{2.852967in}{3.446845in}}%
\pgfpathlineto{\pgfqpoint{2.854853in}{3.519796in}}%
\pgfpathlineto{\pgfqpoint{2.858623in}{3.497769in}}%
\pgfpathlineto{\pgfqpoint{2.860509in}{3.478587in}}%
\pgfpathlineto{\pgfqpoint{2.862394in}{3.484971in}}%
\pgfpathlineto{\pgfqpoint{2.866165in}{3.662123in}}%
\pgfpathlineto{\pgfqpoint{2.868050in}{3.652279in}}%
\pgfpathlineto{\pgfqpoint{2.869936in}{3.684611in}}%
\pgfpathlineto{\pgfqpoint{2.871821in}{3.755521in}}%
\pgfpathlineto{\pgfqpoint{2.873707in}{3.726412in}}%
\pgfpathlineto{\pgfqpoint{2.875592in}{3.658957in}}%
\pgfpathlineto{\pgfqpoint{2.877478in}{3.663733in}}%
\pgfpathlineto{\pgfqpoint{2.879363in}{3.635901in}}%
\pgfpathlineto{\pgfqpoint{2.883134in}{3.537332in}}%
\pgfpathlineto{\pgfqpoint{2.885019in}{3.535055in}}%
\pgfpathlineto{\pgfqpoint{2.886905in}{3.555477in}}%
\pgfpathlineto{\pgfqpoint{2.888790in}{3.547544in}}%
\pgfpathlineto{\pgfqpoint{2.894446in}{3.592131in}}%
\pgfpathlineto{\pgfqpoint{2.896332in}{3.695815in}}%
\pgfpathlineto{\pgfqpoint{2.898217in}{3.736590in}}%
\pgfpathlineto{\pgfqpoint{2.900103in}{3.730037in}}%
\pgfpathlineto{\pgfqpoint{2.901988in}{3.774772in}}%
\pgfpathlineto{\pgfqpoint{2.903873in}{3.770877in}}%
\pgfpathlineto{\pgfqpoint{2.905759in}{3.761246in}}%
\pgfpathlineto{\pgfqpoint{2.909530in}{3.815858in}}%
\pgfpathlineto{\pgfqpoint{2.911415in}{3.754189in}}%
\pgfpathlineto{\pgfqpoint{2.913300in}{3.785305in}}%
\pgfpathlineto{\pgfqpoint{2.915186in}{3.782322in}}%
\pgfpathlineto{\pgfqpoint{2.917071in}{3.725939in}}%
\pgfpathlineto{\pgfqpoint{2.920842in}{3.796346in}}%
\pgfpathlineto{\pgfqpoint{2.922728in}{3.777791in}}%
\pgfpathlineto{\pgfqpoint{2.924613in}{3.815441in}}%
\pgfpathlineto{\pgfqpoint{2.926498in}{3.821179in}}%
\pgfpathlineto{\pgfqpoint{2.930269in}{3.888335in}}%
\pgfpathlineto{\pgfqpoint{2.934040in}{3.828115in}}%
\pgfpathlineto{\pgfqpoint{2.937811in}{3.781544in}}%
\pgfpathlineto{\pgfqpoint{2.939696in}{3.778318in}}%
\pgfpathlineto{\pgfqpoint{2.941582in}{3.801588in}}%
\pgfpathlineto{\pgfqpoint{2.943467in}{3.849602in}}%
\pgfpathlineto{\pgfqpoint{2.947238in}{3.805623in}}%
\pgfpathlineto{\pgfqpoint{2.949123in}{3.795047in}}%
\pgfpathlineto{\pgfqpoint{2.952894in}{3.802859in}}%
\pgfpathlineto{\pgfqpoint{2.956665in}{3.904693in}}%
\pgfpathlineto{\pgfqpoint{2.958551in}{3.900838in}}%
\pgfpathlineto{\pgfqpoint{2.960436in}{3.815524in}}%
\pgfpathlineto{\pgfqpoint{2.962321in}{3.817285in}}%
\pgfpathlineto{\pgfqpoint{2.964207in}{3.792794in}}%
\pgfpathlineto{\pgfqpoint{2.966092in}{3.793893in}}%
\pgfpathlineto{\pgfqpoint{2.967978in}{3.787711in}}%
\pgfpathlineto{\pgfqpoint{2.969863in}{3.764214in}}%
\pgfpathlineto{\pgfqpoint{2.971748in}{3.799252in}}%
\pgfpathlineto{\pgfqpoint{2.973634in}{3.793582in}}%
\pgfpathlineto{\pgfqpoint{2.977405in}{3.734835in}}%
\pgfpathlineto{\pgfqpoint{2.979290in}{3.730152in}}%
\pgfpathlineto{\pgfqpoint{2.984946in}{3.824569in}}%
\pgfpathlineto{\pgfqpoint{2.986832in}{3.851018in}}%
\pgfpathlineto{\pgfqpoint{2.988717in}{3.819254in}}%
\pgfpathlineto{\pgfqpoint{2.990603in}{3.807282in}}%
\pgfpathlineto{\pgfqpoint{2.992488in}{3.810903in}}%
\pgfpathlineto{\pgfqpoint{2.996259in}{3.899905in}}%
\pgfpathlineto{\pgfqpoint{2.998144in}{3.871467in}}%
\pgfpathlineto{\pgfqpoint{3.000030in}{3.862259in}}%
\pgfpathlineto{\pgfqpoint{3.001915in}{3.899278in}}%
\pgfpathlineto{\pgfqpoint{3.003801in}{3.906536in}}%
\pgfpathlineto{\pgfqpoint{3.005686in}{3.864240in}}%
\pgfpathlineto{\pgfqpoint{3.007571in}{3.904405in}}%
\pgfpathlineto{\pgfqpoint{3.009457in}{3.915479in}}%
\pgfpathlineto{\pgfqpoint{3.011342in}{3.919480in}}%
\pgfpathlineto{\pgfqpoint{3.013228in}{3.894862in}}%
\pgfpathlineto{\pgfqpoint{3.015113in}{3.895343in}}%
\pgfpathlineto{\pgfqpoint{3.016998in}{3.903942in}}%
\pgfpathlineto{\pgfqpoint{3.018884in}{3.925409in}}%
\pgfpathlineto{\pgfqpoint{3.022655in}{3.983222in}}%
\pgfpathlineto{\pgfqpoint{3.024540in}{3.972133in}}%
\pgfpathlineto{\pgfqpoint{3.026426in}{3.936898in}}%
\pgfpathlineto{\pgfqpoint{3.033967in}{4.071993in}}%
\pgfpathlineto{\pgfqpoint{3.035853in}{4.080854in}}%
\pgfpathlineto{\pgfqpoint{3.039623in}{4.161135in}}%
\pgfpathlineto{\pgfqpoint{3.041509in}{4.184291in}}%
\pgfpathlineto{\pgfqpoint{3.043394in}{4.143681in}}%
\pgfpathlineto{\pgfqpoint{3.045280in}{4.172408in}}%
\pgfpathlineto{\pgfqpoint{3.047165in}{4.136587in}}%
\pgfpathlineto{\pgfqpoint{3.049051in}{4.152443in}}%
\pgfpathlineto{\pgfqpoint{3.050936in}{4.150270in}}%
\pgfpathlineto{\pgfqpoint{3.054707in}{4.043710in}}%
\pgfpathlineto{\pgfqpoint{3.056592in}{4.055215in}}%
\pgfpathlineto{\pgfqpoint{3.058478in}{4.058176in}}%
\pgfpathlineto{\pgfqpoint{3.060363in}{4.036952in}}%
\pgfpathlineto{\pgfqpoint{3.062248in}{4.001590in}}%
\pgfpathlineto{\pgfqpoint{3.064134in}{4.010374in}}%
\pgfpathlineto{\pgfqpoint{3.066019in}{3.985470in}}%
\pgfpathlineto{\pgfqpoint{3.067905in}{3.981851in}}%
\pgfpathlineto{\pgfqpoint{3.069790in}{3.964856in}}%
\pgfpathlineto{\pgfqpoint{3.071676in}{3.906173in}}%
\pgfpathlineto{\pgfqpoint{3.073561in}{3.896038in}}%
\pgfpathlineto{\pgfqpoint{3.075446in}{3.907203in}}%
\pgfpathlineto{\pgfqpoint{3.077332in}{3.898534in}}%
\pgfpathlineto{\pgfqpoint{3.079217in}{3.881350in}}%
\pgfpathlineto{\pgfqpoint{3.082988in}{3.948992in}}%
\pgfpathlineto{\pgfqpoint{3.086759in}{3.939472in}}%
\pgfpathlineto{\pgfqpoint{3.088644in}{3.921098in}}%
\pgfpathlineto{\pgfqpoint{3.090530in}{3.926112in}}%
\pgfpathlineto{\pgfqpoint{3.092415in}{3.982955in}}%
\pgfpathlineto{\pgfqpoint{3.094301in}{4.000949in}}%
\pgfpathlineto{\pgfqpoint{3.096186in}{3.950559in}}%
\pgfpathlineto{\pgfqpoint{3.098071in}{3.983195in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{3.987741in}}%
\pgfpathlineto{\pgfqpoint{3.101842in}{3.980652in}}%
\pgfpathlineto{\pgfqpoint{3.103728in}{3.961385in}}%
\pgfpathlineto{\pgfqpoint{3.107499in}{4.028777in}}%
\pgfpathlineto{\pgfqpoint{3.109384in}{3.982139in}}%
\pgfpathlineto{\pgfqpoint{3.111269in}{3.994448in}}%
\pgfpathlineto{\pgfqpoint{3.115040in}{3.957492in}}%
\pgfpathlineto{\pgfqpoint{3.116926in}{3.976450in}}%
\pgfpathlineto{\pgfqpoint{3.120696in}{4.048734in}}%
\pgfpathlineto{\pgfqpoint{3.122582in}{4.072609in}}%
\pgfpathlineto{\pgfqpoint{3.124467in}{4.041035in}}%
\pgfpathlineto{\pgfqpoint{3.126353in}{4.075597in}}%
\pgfpathlineto{\pgfqpoint{3.132009in}{4.112831in}}%
\pgfpathlineto{\pgfqpoint{3.135780in}{4.072835in}}%
\pgfpathlineto{\pgfqpoint{3.137665in}{4.103888in}}%
\pgfpathlineto{\pgfqpoint{3.139551in}{4.024320in}}%
\pgfpathlineto{\pgfqpoint{3.141436in}{4.021122in}}%
\pgfpathlineto{\pgfqpoint{3.145207in}{3.936677in}}%
\pgfpathlineto{\pgfqpoint{3.148978in}{3.968670in}}%
\pgfpathlineto{\pgfqpoint{3.150863in}{3.972071in}}%
\pgfpathlineto{\pgfqpoint{3.154634in}{4.014022in}}%
\pgfpathlineto{\pgfqpoint{3.158405in}{3.964726in}}%
\pgfpathlineto{\pgfqpoint{3.160290in}{3.956800in}}%
\pgfpathlineto{\pgfqpoint{3.164061in}{3.865943in}}%
\pgfpathlineto{\pgfqpoint{3.165946in}{3.723167in}}%
\pgfpathlineto{\pgfqpoint{3.167832in}{3.756880in}}%
\pgfpathlineto{\pgfqpoint{3.173488in}{3.901385in}}%
\pgfpathlineto{\pgfqpoint{3.177259in}{3.848166in}}%
\pgfpathlineto{\pgfqpoint{3.181030in}{3.928707in}}%
\pgfpathlineto{\pgfqpoint{3.182915in}{3.903469in}}%
\pgfpathlineto{\pgfqpoint{3.186686in}{4.022985in}}%
\pgfpathlineto{\pgfqpoint{3.188571in}{4.029503in}}%
\pgfpathlineto{\pgfqpoint{3.190457in}{4.025584in}}%
\pgfpathlineto{\pgfqpoint{3.192342in}{4.040880in}}%
\pgfpathlineto{\pgfqpoint{3.194228in}{4.046148in}}%
\pgfpathlineto{\pgfqpoint{3.196113in}{4.035834in}}%
\pgfpathlineto{\pgfqpoint{3.197999in}{4.017873in}}%
\pgfpathlineto{\pgfqpoint{3.199884in}{3.981232in}}%
\pgfpathlineto{\pgfqpoint{3.201769in}{3.903618in}}%
\pgfpathlineto{\pgfqpoint{3.203655in}{3.915077in}}%
\pgfpathlineto{\pgfqpoint{3.205540in}{3.850019in}}%
\pgfpathlineto{\pgfqpoint{3.209311in}{3.894969in}}%
\pgfpathlineto{\pgfqpoint{3.211196in}{3.869023in}}%
\pgfpathlineto{\pgfqpoint{3.213082in}{3.861694in}}%
\pgfpathlineto{\pgfqpoint{3.216853in}{3.932755in}}%
\pgfpathlineto{\pgfqpoint{3.218738in}{3.963596in}}%
\pgfpathlineto{\pgfqpoint{3.220624in}{3.941791in}}%
\pgfpathlineto{\pgfqpoint{3.224394in}{3.929671in}}%
\pgfpathlineto{\pgfqpoint{3.228165in}{4.027179in}}%
\pgfpathlineto{\pgfqpoint{3.230051in}{4.065268in}}%
\pgfpathlineto{\pgfqpoint{3.231936in}{4.073704in}}%
\pgfpathlineto{\pgfqpoint{3.235707in}{4.021402in}}%
\pgfpathlineto{\pgfqpoint{3.237592in}{4.060252in}}%
\pgfpathlineto{\pgfqpoint{3.239478in}{4.051294in}}%
\pgfpathlineto{\pgfqpoint{3.241363in}{3.963954in}}%
\pgfpathlineto{\pgfqpoint{3.245134in}{3.937817in}}%
\pgfpathlineto{\pgfqpoint{3.247019in}{3.885707in}}%
\pgfpathlineto{\pgfqpoint{3.248905in}{3.865415in}}%
\pgfpathlineto{\pgfqpoint{3.250790in}{3.871344in}}%
\pgfpathlineto{\pgfqpoint{3.252676in}{3.905460in}}%
\pgfpathlineto{\pgfqpoint{3.254561in}{3.841082in}}%
\pgfpathlineto{\pgfqpoint{3.256446in}{3.816892in}}%
\pgfpathlineto{\pgfqpoint{3.258332in}{3.837758in}}%
\pgfpathlineto{\pgfqpoint{3.260217in}{3.894472in}}%
\pgfpathlineto{\pgfqpoint{3.263988in}{3.874391in}}%
\pgfpathlineto{\pgfqpoint{3.265874in}{3.883376in}}%
\pgfpathlineto{\pgfqpoint{3.267759in}{3.901905in}}%
\pgfpathlineto{\pgfqpoint{3.273415in}{4.016514in}}%
\pgfpathlineto{\pgfqpoint{3.275301in}{4.022350in}}%
\pgfpathlineto{\pgfqpoint{3.277186in}{4.038180in}}%
\pgfpathlineto{\pgfqpoint{3.279072in}{4.035812in}}%
\pgfpathlineto{\pgfqpoint{3.280957in}{4.028899in}}%
\pgfpathlineto{\pgfqpoint{3.284728in}{3.978205in}}%
\pgfpathlineto{\pgfqpoint{3.286613in}{3.915649in}}%
\pgfpathlineto{\pgfqpoint{3.288499in}{3.909781in}}%
\pgfpathlineto{\pgfqpoint{3.290384in}{3.866267in}}%
\pgfpathlineto{\pgfqpoint{3.292269in}{3.875528in}}%
\pgfpathlineto{\pgfqpoint{3.294155in}{3.857963in}}%
\pgfpathlineto{\pgfqpoint{3.296040in}{3.856347in}}%
\pgfpathlineto{\pgfqpoint{3.297926in}{3.862387in}}%
\pgfpathlineto{\pgfqpoint{3.299811in}{3.887414in}}%
\pgfpathlineto{\pgfqpoint{3.303582in}{3.896827in}}%
\pgfpathlineto{\pgfqpoint{3.305467in}{3.904322in}}%
\pgfpathlineto{\pgfqpoint{3.307353in}{3.921394in}}%
\pgfpathlineto{\pgfqpoint{3.309238in}{3.885737in}}%
\pgfpathlineto{\pgfqpoint{3.311124in}{3.931577in}}%
\pgfpathlineto{\pgfqpoint{3.313009in}{3.920623in}}%
\pgfpathlineto{\pgfqpoint{3.314894in}{3.921547in}}%
\pgfpathlineto{\pgfqpoint{3.316780in}{3.859195in}}%
\pgfpathlineto{\pgfqpoint{3.318665in}{3.866785in}}%
\pgfpathlineto{\pgfqpoint{3.320551in}{3.811816in}}%
\pgfpathlineto{\pgfqpoint{3.326207in}{3.877866in}}%
\pgfpathlineto{\pgfqpoint{3.328092in}{3.874414in}}%
\pgfpathlineto{\pgfqpoint{3.329978in}{3.879547in}}%
\pgfpathlineto{\pgfqpoint{3.333749in}{3.901385in}}%
\pgfpathlineto{\pgfqpoint{3.335634in}{3.930845in}}%
\pgfpathlineto{\pgfqpoint{3.337519in}{3.875304in}}%
\pgfpathlineto{\pgfqpoint{3.341290in}{3.840475in}}%
\pgfpathlineto{\pgfqpoint{3.346947in}{3.702986in}}%
\pgfpathlineto{\pgfqpoint{3.348832in}{3.693555in}}%
\pgfpathlineto{\pgfqpoint{3.350717in}{3.704415in}}%
\pgfpathlineto{\pgfqpoint{3.356374in}{3.811940in}}%
\pgfpathlineto{\pgfqpoint{3.360144in}{3.842164in}}%
\pgfpathlineto{\pgfqpoint{3.362030in}{3.843989in}}%
\pgfpathlineto{\pgfqpoint{3.363915in}{3.806306in}}%
\pgfpathlineto{\pgfqpoint{3.365801in}{3.841043in}}%
\pgfpathlineto{\pgfqpoint{3.367686in}{3.825923in}}%
\pgfpathlineto{\pgfqpoint{3.371457in}{3.931822in}}%
\pgfpathlineto{\pgfqpoint{3.373342in}{3.903750in}}%
\pgfpathlineto{\pgfqpoint{3.380884in}{3.987153in}}%
\pgfpathlineto{\pgfqpoint{3.386540in}{4.135642in}}%
\pgfpathlineto{\pgfqpoint{3.390311in}{4.170002in}}%
\pgfpathlineto{\pgfqpoint{3.394082in}{4.125052in}}%
\pgfpathlineto{\pgfqpoint{3.401624in}{4.002856in}}%
\pgfpathlineto{\pgfqpoint{3.405394in}{4.023479in}}%
\pgfpathlineto{\pgfqpoint{3.409165in}{3.968750in}}%
\pgfpathlineto{\pgfqpoint{3.411051in}{3.963234in}}%
\pgfpathlineto{\pgfqpoint{3.412936in}{3.964032in}}%
\pgfpathlineto{\pgfqpoint{3.416707in}{4.031720in}}%
\pgfpathlineto{\pgfqpoint{3.420478in}{4.036548in}}%
\pgfpathlineto{\pgfqpoint{3.422363in}{4.013209in}}%
\pgfpathlineto{\pgfqpoint{3.424249in}{4.015305in}}%
\pgfpathlineto{\pgfqpoint{3.428019in}{4.072719in}}%
\pgfpathlineto{\pgfqpoint{3.429905in}{4.028274in}}%
\pgfpathlineto{\pgfqpoint{3.431790in}{4.023890in}}%
\pgfpathlineto{\pgfqpoint{3.433676in}{4.015310in}}%
\pgfpathlineto{\pgfqpoint{3.435561in}{3.934958in}}%
\pgfpathlineto{\pgfqpoint{3.437447in}{3.946346in}}%
\pgfpathlineto{\pgfqpoint{3.441217in}{3.988967in}}%
\pgfpathlineto{\pgfqpoint{3.443103in}{3.980538in}}%
\pgfpathlineto{\pgfqpoint{3.444988in}{3.936503in}}%
\pgfpathlineto{\pgfqpoint{3.446874in}{3.923585in}}%
\pgfpathlineto{\pgfqpoint{3.448759in}{3.925338in}}%
\pgfpathlineto{\pgfqpoint{3.450645in}{3.940241in}}%
\pgfpathlineto{\pgfqpoint{3.454415in}{4.008635in}}%
\pgfpathlineto{\pgfqpoint{3.456301in}{3.977172in}}%
\pgfpathlineto{\pgfqpoint{3.458186in}{4.017385in}}%
\pgfpathlineto{\pgfqpoint{3.460072in}{4.022200in}}%
\pgfpathlineto{\pgfqpoint{3.461957in}{4.041601in}}%
\pgfpathlineto{\pgfqpoint{3.465728in}{4.093791in}}%
\pgfpathlineto{\pgfqpoint{3.467613in}{4.126657in}}%
\pgfpathlineto{\pgfqpoint{3.469499in}{4.120838in}}%
\pgfpathlineto{\pgfqpoint{3.471384in}{4.090545in}}%
\pgfpathlineto{\pgfqpoint{3.473270in}{4.036486in}}%
\pgfpathlineto{\pgfqpoint{3.475155in}{4.048237in}}%
\pgfpathlineto{\pgfqpoint{3.478926in}{3.999894in}}%
\pgfpathlineto{\pgfqpoint{3.480811in}{3.932573in}}%
\pgfpathlineto{\pgfqpoint{3.482697in}{3.926687in}}%
\pgfpathlineto{\pgfqpoint{3.484582in}{3.933212in}}%
\pgfpathlineto{\pgfqpoint{3.486467in}{3.949909in}}%
\pgfpathlineto{\pgfqpoint{3.488353in}{3.927103in}}%
\pgfpathlineto{\pgfqpoint{3.490238in}{3.952097in}}%
\pgfpathlineto{\pgfqpoint{3.492124in}{3.933897in}}%
\pgfpathlineto{\pgfqpoint{3.494009in}{3.971059in}}%
\pgfpathlineto{\pgfqpoint{3.495895in}{3.945093in}}%
\pgfpathlineto{\pgfqpoint{3.499665in}{3.991282in}}%
\pgfpathlineto{\pgfqpoint{3.501551in}{4.012587in}}%
\pgfpathlineto{\pgfqpoint{3.503436in}{4.013820in}}%
\pgfpathlineto{\pgfqpoint{3.507207in}{4.012201in}}%
\pgfpathlineto{\pgfqpoint{3.509092in}{4.013045in}}%
\pgfpathlineto{\pgfqpoint{3.512863in}{3.982668in}}%
\pgfpathlineto{\pgfqpoint{3.514749in}{3.924679in}}%
\pgfpathlineto{\pgfqpoint{3.518520in}{3.991672in}}%
\pgfpathlineto{\pgfqpoint{3.520405in}{3.980802in}}%
\pgfpathlineto{\pgfqpoint{3.526061in}{3.851269in}}%
\pgfpathlineto{\pgfqpoint{3.527947in}{3.831696in}}%
\pgfpathlineto{\pgfqpoint{3.531717in}{3.814995in}}%
\pgfpathlineto{\pgfqpoint{3.533603in}{3.880076in}}%
\pgfpathlineto{\pgfqpoint{3.537374in}{3.930268in}}%
\pgfpathlineto{\pgfqpoint{3.541145in}{3.877738in}}%
\pgfpathlineto{\pgfqpoint{3.543030in}{3.871906in}}%
\pgfpathlineto{\pgfqpoint{3.546801in}{3.919723in}}%
\pgfpathlineto{\pgfqpoint{3.550572in}{3.963476in}}%
\pgfpathlineto{\pgfqpoint{3.552457in}{3.950372in}}%
\pgfpathlineto{\pgfqpoint{3.556228in}{3.834761in}}%
\pgfpathlineto{\pgfqpoint{3.558113in}{3.849804in}}%
\pgfpathlineto{\pgfqpoint{3.559999in}{3.855706in}}%
\pgfpathlineto{\pgfqpoint{3.563770in}{3.757903in}}%
\pgfpathlineto{\pgfqpoint{3.565655in}{3.717908in}}%
\pgfpathlineto{\pgfqpoint{3.567540in}{3.606679in}}%
\pgfpathlineto{\pgfqpoint{3.569426in}{3.607308in}}%
\pgfpathlineto{\pgfqpoint{3.573197in}{3.475239in}}%
\pgfpathlineto{\pgfqpoint{3.575082in}{3.450765in}}%
\pgfpathlineto{\pgfqpoint{3.576967in}{3.341766in}}%
\pgfpathlineto{\pgfqpoint{3.578853in}{3.364634in}}%
\pgfpathlineto{\pgfqpoint{3.580738in}{3.372024in}}%
\pgfpathlineto{\pgfqpoint{3.582624in}{3.408096in}}%
\pgfpathlineto{\pgfqpoint{3.588280in}{3.446885in}}%
\pgfpathlineto{\pgfqpoint{3.590165in}{3.434254in}}%
\pgfpathlineto{\pgfqpoint{3.592051in}{3.518420in}}%
\pgfpathlineto{\pgfqpoint{3.593936in}{3.494875in}}%
\pgfpathlineto{\pgfqpoint{3.595822in}{3.452713in}}%
\pgfpathlineto{\pgfqpoint{3.597707in}{3.478769in}}%
\pgfpathlineto{\pgfqpoint{3.599593in}{3.523732in}}%
\pgfpathlineto{\pgfqpoint{3.601478in}{3.508589in}}%
\pgfpathlineto{\pgfqpoint{3.603363in}{3.581350in}}%
\pgfpathlineto{\pgfqpoint{3.607134in}{3.553631in}}%
\pgfpathlineto{\pgfqpoint{3.609020in}{3.457142in}}%
\pgfpathlineto{\pgfqpoint{3.612790in}{3.400464in}}%
\pgfpathlineto{\pgfqpoint{3.616561in}{3.418106in}}%
\pgfpathlineto{\pgfqpoint{3.618447in}{3.377168in}}%
\pgfpathlineto{\pgfqpoint{3.620332in}{3.424403in}}%
\pgfpathlineto{\pgfqpoint{3.624103in}{3.326309in}}%
\pgfpathlineto{\pgfqpoint{3.625988in}{3.348469in}}%
\pgfpathlineto{\pgfqpoint{3.627874in}{3.316139in}}%
\pgfpathlineto{\pgfqpoint{3.633530in}{2.741000in}}%
\pgfpathlineto{\pgfqpoint{3.635415in}{2.856518in}}%
\pgfpathlineto{\pgfqpoint{3.639186in}{2.895791in}}%
\pgfpathlineto{\pgfqpoint{3.641072in}{2.906798in}}%
\pgfpathlineto{\pgfqpoint{3.642957in}{2.872563in}}%
\pgfpathlineto{\pgfqpoint{3.644843in}{2.772549in}}%
\pgfpathlineto{\pgfqpoint{3.648613in}{2.805948in}}%
\pgfpathlineto{\pgfqpoint{3.650499in}{2.805041in}}%
\pgfpathlineto{\pgfqpoint{3.652384in}{2.833503in}}%
\pgfpathlineto{\pgfqpoint{3.654270in}{2.878815in}}%
\pgfpathlineto{\pgfqpoint{3.656155in}{2.880193in}}%
\pgfpathlineto{\pgfqpoint{3.658040in}{2.745096in}}%
\pgfpathlineto{\pgfqpoint{3.663697in}{2.990093in}}%
\pgfpathlineto{\pgfqpoint{3.669353in}{3.043030in}}%
\pgfpathlineto{\pgfqpoint{3.671238in}{3.057287in}}%
\pgfpathlineto{\pgfqpoint{3.673124in}{3.013245in}}%
\pgfpathlineto{\pgfqpoint{3.675009in}{2.997210in}}%
\pgfpathlineto{\pgfqpoint{3.676895in}{2.994258in}}%
\pgfpathlineto{\pgfqpoint{3.682551in}{3.097798in}}%
\pgfpathlineto{\pgfqpoint{3.686322in}{2.844529in}}%
\pgfpathlineto{\pgfqpoint{3.688207in}{2.834213in}}%
\pgfpathlineto{\pgfqpoint{3.690093in}{2.776260in}}%
\pgfpathlineto{\pgfqpoint{3.691978in}{2.655270in}}%
\pgfpathlineto{\pgfqpoint{3.693863in}{2.647453in}}%
\pgfpathlineto{\pgfqpoint{3.697634in}{2.664036in}}%
\pgfpathlineto{\pgfqpoint{3.699520in}{2.654749in}}%
\pgfpathlineto{\pgfqpoint{3.701405in}{2.653432in}}%
\pgfpathlineto{\pgfqpoint{3.703290in}{2.608122in}}%
\pgfpathlineto{\pgfqpoint{3.705176in}{2.616168in}}%
\pgfpathlineto{\pgfqpoint{3.708947in}{2.697516in}}%
\pgfpathlineto{\pgfqpoint{3.712718in}{2.843203in}}%
\pgfpathlineto{\pgfqpoint{3.714603in}{2.837131in}}%
\pgfpathlineto{\pgfqpoint{3.716488in}{2.901868in}}%
\pgfpathlineto{\pgfqpoint{3.718374in}{2.805784in}}%
\pgfpathlineto{\pgfqpoint{3.720259in}{2.798894in}}%
\pgfpathlineto{\pgfqpoint{3.722145in}{2.808684in}}%
\pgfpathlineto{\pgfqpoint{3.724030in}{2.735407in}}%
\pgfpathlineto{\pgfqpoint{3.725915in}{2.719915in}}%
\pgfpathlineto{\pgfqpoint{3.727801in}{2.646336in}}%
\pgfpathlineto{\pgfqpoint{3.729686in}{2.695052in}}%
\pgfpathlineto{\pgfqpoint{3.733457in}{2.697218in}}%
\pgfpathlineto{\pgfqpoint{3.735343in}{2.762429in}}%
\pgfpathlineto{\pgfqpoint{3.737228in}{2.762676in}}%
\pgfpathlineto{\pgfqpoint{3.739113in}{2.813915in}}%
\pgfpathlineto{\pgfqpoint{3.740999in}{2.757002in}}%
\pgfpathlineto{\pgfqpoint{3.742884in}{2.748841in}}%
\pgfpathlineto{\pgfqpoint{3.744770in}{2.661157in}}%
\pgfpathlineto{\pgfqpoint{3.746655in}{2.654574in}}%
\pgfpathlineto{\pgfqpoint{3.748540in}{2.636005in}}%
\pgfpathlineto{\pgfqpoint{3.750426in}{2.633862in}}%
\pgfpathlineto{\pgfqpoint{3.752311in}{2.623922in}}%
\pgfpathlineto{\pgfqpoint{3.756082in}{2.680361in}}%
\pgfpathlineto{\pgfqpoint{3.757968in}{2.722803in}}%
\pgfpathlineto{\pgfqpoint{3.759853in}{2.730134in}}%
\pgfpathlineto{\pgfqpoint{3.761738in}{2.744733in}}%
\pgfpathlineto{\pgfqpoint{3.763624in}{2.785955in}}%
\pgfpathlineto{\pgfqpoint{3.765509in}{2.764289in}}%
\pgfpathlineto{\pgfqpoint{3.767395in}{2.804231in}}%
\pgfpathlineto{\pgfqpoint{3.769280in}{2.738810in}}%
\pgfpathlineto{\pgfqpoint{3.773051in}{2.766210in}}%
\pgfpathlineto{\pgfqpoint{3.774936in}{2.766928in}}%
\pgfpathlineto{\pgfqpoint{3.776822in}{2.700422in}}%
\pgfpathlineto{\pgfqpoint{3.778707in}{2.740092in}}%
\pgfpathlineto{\pgfqpoint{3.780593in}{2.714400in}}%
\pgfpathlineto{\pgfqpoint{3.782478in}{2.724906in}}%
\pgfpathlineto{\pgfqpoint{3.784363in}{2.726876in}}%
\pgfpathlineto{\pgfqpoint{3.786249in}{2.739614in}}%
\pgfpathlineto{\pgfqpoint{3.788134in}{2.698167in}}%
\pgfpathlineto{\pgfqpoint{3.790020in}{2.759212in}}%
\pgfpathlineto{\pgfqpoint{3.791905in}{2.780815in}}%
\pgfpathlineto{\pgfqpoint{3.793791in}{2.761102in}}%
\pgfpathlineto{\pgfqpoint{3.795676in}{2.759739in}}%
\pgfpathlineto{\pgfqpoint{3.797561in}{2.760560in}}%
\pgfpathlineto{\pgfqpoint{3.799447in}{2.717321in}}%
\pgfpathlineto{\pgfqpoint{3.801332in}{2.749046in}}%
\pgfpathlineto{\pgfqpoint{3.803218in}{2.751179in}}%
\pgfpathlineto{\pgfqpoint{3.805103in}{2.692990in}}%
\pgfpathlineto{\pgfqpoint{3.806988in}{2.708961in}}%
\pgfpathlineto{\pgfqpoint{3.808874in}{2.757430in}}%
\pgfpathlineto{\pgfqpoint{3.810759in}{2.669234in}}%
\pgfpathlineto{\pgfqpoint{3.812645in}{2.672654in}}%
\pgfpathlineto{\pgfqpoint{3.816416in}{2.480010in}}%
\pgfpathlineto{\pgfqpoint{3.820186in}{2.606320in}}%
\pgfpathlineto{\pgfqpoint{3.822072in}{2.676222in}}%
\pgfpathlineto{\pgfqpoint{3.825843in}{2.538907in}}%
\pgfpathlineto{\pgfqpoint{3.827728in}{2.545870in}}%
\pgfpathlineto{\pgfqpoint{3.829613in}{2.546677in}}%
\pgfpathlineto{\pgfqpoint{3.831499in}{2.541860in}}%
\pgfpathlineto{\pgfqpoint{3.833384in}{2.621303in}}%
\pgfpathlineto{\pgfqpoint{3.835270in}{2.647783in}}%
\pgfpathlineto{\pgfqpoint{3.837155in}{2.699687in}}%
\pgfpathlineto{\pgfqpoint{3.840926in}{2.845947in}}%
\pgfpathlineto{\pgfqpoint{3.842811in}{2.877207in}}%
\pgfpathlineto{\pgfqpoint{3.844697in}{2.874846in}}%
\pgfpathlineto{\pgfqpoint{3.846582in}{2.808479in}}%
\pgfpathlineto{\pgfqpoint{3.850353in}{2.772949in}}%
\pgfpathlineto{\pgfqpoint{3.852238in}{2.791800in}}%
\pgfpathlineto{\pgfqpoint{3.856009in}{2.751137in}}%
\pgfpathlineto{\pgfqpoint{3.857895in}{2.747112in}}%
\pgfpathlineto{\pgfqpoint{3.861666in}{2.781384in}}%
\pgfpathlineto{\pgfqpoint{3.863551in}{2.704129in}}%
\pgfpathlineto{\pgfqpoint{3.865436in}{2.744483in}}%
\pgfpathlineto{\pgfqpoint{3.871093in}{2.678050in}}%
\pgfpathlineto{\pgfqpoint{3.872978in}{2.771211in}}%
\pgfpathlineto{\pgfqpoint{3.876749in}{2.821429in}}%
\pgfpathlineto{\pgfqpoint{3.880520in}{2.659772in}}%
\pgfpathlineto{\pgfqpoint{3.882405in}{2.642016in}}%
\pgfpathlineto{\pgfqpoint{3.884291in}{2.674702in}}%
\pgfpathlineto{\pgfqpoint{3.886176in}{2.630268in}}%
\pgfpathlineto{\pgfqpoint{3.888061in}{2.619256in}}%
\pgfpathlineto{\pgfqpoint{3.889947in}{2.637565in}}%
\pgfpathlineto{\pgfqpoint{3.891832in}{2.717317in}}%
\pgfpathlineto{\pgfqpoint{3.893718in}{2.682217in}}%
\pgfpathlineto{\pgfqpoint{3.895603in}{2.746645in}}%
\pgfpathlineto{\pgfqpoint{3.897488in}{2.698832in}}%
\pgfpathlineto{\pgfqpoint{3.899374in}{2.735499in}}%
\pgfpathlineto{\pgfqpoint{3.901259in}{2.744790in}}%
\pgfpathlineto{\pgfqpoint{3.903145in}{2.736828in}}%
\pgfpathlineto{\pgfqpoint{3.906916in}{2.615078in}}%
\pgfpathlineto{\pgfqpoint{3.908801in}{2.633871in}}%
\pgfpathlineto{\pgfqpoint{3.910686in}{2.528553in}}%
\pgfpathlineto{\pgfqpoint{3.912572in}{2.626506in}}%
\pgfpathlineto{\pgfqpoint{3.914457in}{2.631628in}}%
\pgfpathlineto{\pgfqpoint{3.916343in}{2.654351in}}%
\pgfpathlineto{\pgfqpoint{3.920113in}{2.569142in}}%
\pgfpathlineto{\pgfqpoint{3.921999in}{2.523958in}}%
\pgfpathlineto{\pgfqpoint{3.927655in}{2.471841in}}%
\pgfpathlineto{\pgfqpoint{3.933311in}{2.773217in}}%
\pgfpathlineto{\pgfqpoint{3.935197in}{2.746970in}}%
\pgfpathlineto{\pgfqpoint{3.937082in}{2.808536in}}%
\pgfpathlineto{\pgfqpoint{3.940853in}{2.744698in}}%
\pgfpathlineto{\pgfqpoint{3.942739in}{2.688055in}}%
\pgfpathlineto{\pgfqpoint{3.944624in}{2.720718in}}%
\pgfpathlineto{\pgfqpoint{3.946509in}{2.703404in}}%
\pgfpathlineto{\pgfqpoint{3.948395in}{2.699509in}}%
\pgfpathlineto{\pgfqpoint{3.954051in}{2.650921in}}%
\pgfpathlineto{\pgfqpoint{3.955936in}{2.677646in}}%
\pgfpathlineto{\pgfqpoint{3.957822in}{2.671857in}}%
\pgfpathlineto{\pgfqpoint{3.961593in}{2.784694in}}%
\pgfpathlineto{\pgfqpoint{3.963478in}{2.791525in}}%
\pgfpathlineto{\pgfqpoint{3.965364in}{2.892851in}}%
\pgfpathlineto{\pgfqpoint{3.967249in}{2.844415in}}%
\pgfpathlineto{\pgfqpoint{3.976676in}{2.388289in}}%
\pgfpathlineto{\pgfqpoint{3.978561in}{2.216358in}}%
\pgfpathlineto{\pgfqpoint{3.980447in}{2.182935in}}%
\pgfpathlineto{\pgfqpoint{3.984218in}{2.079292in}}%
\pgfpathlineto{\pgfqpoint{3.986103in}{2.070786in}}%
\pgfpathlineto{\pgfqpoint{3.987989in}{1.982625in}}%
\pgfpathlineto{\pgfqpoint{3.989874in}{1.979091in}}%
\pgfpathlineto{\pgfqpoint{3.993645in}{2.262282in}}%
\pgfpathlineto{\pgfqpoint{3.995530in}{2.318564in}}%
\pgfpathlineto{\pgfqpoint{3.997416in}{2.327199in}}%
\pgfpathlineto{\pgfqpoint{3.999301in}{2.308907in}}%
\pgfpathlineto{\pgfqpoint{4.001186in}{2.303417in}}%
\pgfpathlineto{\pgfqpoint{4.003072in}{2.358188in}}%
\pgfpathlineto{\pgfqpoint{4.004957in}{2.275889in}}%
\pgfpathlineto{\pgfqpoint{4.006843in}{2.307668in}}%
\pgfpathlineto{\pgfqpoint{4.008728in}{2.359276in}}%
\pgfpathlineto{\pgfqpoint{4.010614in}{2.347245in}}%
\pgfpathlineto{\pgfqpoint{4.012499in}{2.388128in}}%
\pgfpathlineto{\pgfqpoint{4.014384in}{2.457400in}}%
\pgfpathlineto{\pgfqpoint{4.016270in}{2.352186in}}%
\pgfpathlineto{\pgfqpoint{4.018155in}{2.320919in}}%
\pgfpathlineto{\pgfqpoint{4.020041in}{2.220124in}}%
\pgfpathlineto{\pgfqpoint{4.023811in}{2.185576in}}%
\pgfpathlineto{\pgfqpoint{4.025697in}{2.125452in}}%
\pgfpathlineto{\pgfqpoint{4.027582in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{4.031353in}{2.354545in}}%
\pgfpathlineto{\pgfqpoint{4.033239in}{2.375254in}}%
\pgfpathlineto{\pgfqpoint{4.035124in}{2.327677in}}%
\pgfpathlineto{\pgfqpoint{4.037009in}{2.409396in}}%
\pgfpathlineto{\pgfqpoint{4.038895in}{2.405102in}}%
\pgfpathlineto{\pgfqpoint{4.042666in}{2.461541in}}%
\pgfpathlineto{\pgfqpoint{4.044551in}{2.457585in}}%
\pgfpathlineto{\pgfqpoint{4.046436in}{2.476843in}}%
\pgfpathlineto{\pgfqpoint{4.048322in}{2.518077in}}%
\pgfpathlineto{\pgfqpoint{4.050207in}{2.490095in}}%
\pgfpathlineto{\pgfqpoint{4.052093in}{2.570618in}}%
\pgfpathlineto{\pgfqpoint{4.053978in}{2.520226in}}%
\pgfpathlineto{\pgfqpoint{4.055864in}{2.428212in}}%
\pgfpathlineto{\pgfqpoint{4.057749in}{2.430665in}}%
\pgfpathlineto{\pgfqpoint{4.059634in}{2.417032in}}%
\pgfpathlineto{\pgfqpoint{4.061520in}{2.459924in}}%
\pgfpathlineto{\pgfqpoint{4.063405in}{2.438306in}}%
\pgfpathlineto{\pgfqpoint{4.065291in}{2.490972in}}%
\pgfpathlineto{\pgfqpoint{4.067176in}{2.451496in}}%
\pgfpathlineto{\pgfqpoint{4.069061in}{2.491440in}}%
\pgfpathlineto{\pgfqpoint{4.070947in}{2.481781in}}%
\pgfpathlineto{\pgfqpoint{4.072832in}{2.460679in}}%
\pgfpathlineto{\pgfqpoint{4.074718in}{2.601643in}}%
\pgfpathlineto{\pgfqpoint{4.076603in}{2.595551in}}%
\pgfpathlineto{\pgfqpoint{4.080374in}{2.706033in}}%
\pgfpathlineto{\pgfqpoint{4.082259in}{2.716033in}}%
\pgfpathlineto{\pgfqpoint{4.084145in}{2.758724in}}%
\pgfpathlineto{\pgfqpoint{4.086030in}{2.719239in}}%
\pgfpathlineto{\pgfqpoint{4.087916in}{2.776882in}}%
\pgfpathlineto{\pgfqpoint{4.091687in}{2.666980in}}%
\pgfpathlineto{\pgfqpoint{4.093572in}{2.675351in}}%
\pgfpathlineto{\pgfqpoint{4.097343in}{2.546340in}}%
\pgfpathlineto{\pgfqpoint{4.099228in}{2.606917in}}%
\pgfpathlineto{\pgfqpoint{4.101114in}{2.572418in}}%
\pgfpathlineto{\pgfqpoint{4.102999in}{2.578275in}}%
\pgfpathlineto{\pgfqpoint{4.104884in}{2.638561in}}%
\pgfpathlineto{\pgfqpoint{4.106770in}{2.586620in}}%
\pgfpathlineto{\pgfqpoint{4.108655in}{2.603323in}}%
\pgfpathlineto{\pgfqpoint{4.116197in}{2.485422in}}%
\pgfpathlineto{\pgfqpoint{4.118082in}{2.532008in}}%
\pgfpathlineto{\pgfqpoint{4.119968in}{2.495250in}}%
\pgfpathlineto{\pgfqpoint{4.123739in}{2.615621in}}%
\pgfpathlineto{\pgfqpoint{4.125624in}{2.574218in}}%
\pgfpathlineto{\pgfqpoint{4.127509in}{2.577541in}}%
\pgfpathlineto{\pgfqpoint{4.135051in}{2.315710in}}%
\pgfpathlineto{\pgfqpoint{4.136937in}{2.336165in}}%
\pgfpathlineto{\pgfqpoint{4.138822in}{2.312118in}}%
\pgfpathlineto{\pgfqpoint{4.140707in}{2.256241in}}%
\pgfpathlineto{\pgfqpoint{4.142593in}{2.351122in}}%
\pgfpathlineto{\pgfqpoint{4.144478in}{2.295895in}}%
\pgfpathlineto{\pgfqpoint{4.148249in}{2.482389in}}%
\pgfpathlineto{\pgfqpoint{4.150134in}{2.521220in}}%
\pgfpathlineto{\pgfqpoint{4.152020in}{2.455732in}}%
\pgfpathlineto{\pgfqpoint{4.153905in}{2.468672in}}%
\pgfpathlineto{\pgfqpoint{4.157676in}{2.381844in}}%
\pgfpathlineto{\pgfqpoint{4.161447in}{2.101583in}}%
\pgfpathlineto{\pgfqpoint{4.163332in}{2.211712in}}%
\pgfpathlineto{\pgfqpoint{4.167103in}{2.250094in}}%
\pgfpathlineto{\pgfqpoint{4.168989in}{2.248368in}}%
\pgfpathlineto{\pgfqpoint{4.170874in}{2.252558in}}%
\pgfpathlineto{\pgfqpoint{4.172759in}{2.252891in}}%
\pgfpathlineto{\pgfqpoint{4.174645in}{2.154728in}}%
\pgfpathlineto{\pgfqpoint{4.178416in}{2.310451in}}%
\pgfpathlineto{\pgfqpoint{4.180301in}{2.286927in}}%
\pgfpathlineto{\pgfqpoint{4.182187in}{2.289860in}}%
\pgfpathlineto{\pgfqpoint{4.184072in}{2.287278in}}%
\pgfpathlineto{\pgfqpoint{4.185957in}{2.198945in}}%
\pgfpathlineto{\pgfqpoint{4.187843in}{2.209365in}}%
\pgfpathlineto{\pgfqpoint{4.189728in}{2.208033in}}%
\pgfpathlineto{\pgfqpoint{4.193499in}{2.303529in}}%
\pgfpathlineto{\pgfqpoint{4.197270in}{2.474350in}}%
\pgfpathlineto{\pgfqpoint{4.199155in}{2.482110in}}%
\pgfpathlineto{\pgfqpoint{4.201041in}{2.573742in}}%
\pgfpathlineto{\pgfqpoint{4.206697in}{2.349816in}}%
\pgfpathlineto{\pgfqpoint{4.208582in}{2.174286in}}%
\pgfpathlineto{\pgfqpoint{4.210468in}{2.256813in}}%
\pgfpathlineto{\pgfqpoint{4.212353in}{2.276731in}}%
\pgfpathlineto{\pgfqpoint{4.214239in}{2.227549in}}%
\pgfpathlineto{\pgfqpoint{4.216124in}{2.217389in}}%
\pgfpathlineto{\pgfqpoint{4.218009in}{2.177358in}}%
\pgfpathlineto{\pgfqpoint{4.219895in}{2.235084in}}%
\pgfpathlineto{\pgfqpoint{4.221780in}{2.229104in}}%
\pgfpathlineto{\pgfqpoint{4.225551in}{2.404422in}}%
\pgfpathlineto{\pgfqpoint{4.227437in}{2.356931in}}%
\pgfpathlineto{\pgfqpoint{4.229322in}{2.370130in}}%
\pgfpathlineto{\pgfqpoint{4.231207in}{2.309784in}}%
\pgfpathlineto{\pgfqpoint{4.233093in}{2.343810in}}%
\pgfpathlineto{\pgfqpoint{4.234978in}{2.329354in}}%
\pgfpathlineto{\pgfqpoint{4.236864in}{2.338267in}}%
\pgfpathlineto{\pgfqpoint{4.238749in}{2.300472in}}%
\pgfpathlineto{\pgfqpoint{4.240634in}{2.364862in}}%
\pgfpathlineto{\pgfqpoint{4.242520in}{2.328114in}}%
\pgfpathlineto{\pgfqpoint{4.246291in}{2.453576in}}%
\pgfpathlineto{\pgfqpoint{4.250062in}{2.565504in}}%
\pgfpathlineto{\pgfqpoint{4.251947in}{2.606883in}}%
\pgfpathlineto{\pgfqpoint{4.253832in}{2.589699in}}%
\pgfpathlineto{\pgfqpoint{4.255718in}{2.560287in}}%
\pgfpathlineto{\pgfqpoint{4.257603in}{2.565795in}}%
\pgfpathlineto{\pgfqpoint{4.259489in}{2.609862in}}%
\pgfpathlineto{\pgfqpoint{4.261374in}{2.462738in}}%
\pgfpathlineto{\pgfqpoint{4.265145in}{2.483259in}}%
\pgfpathlineto{\pgfqpoint{4.267030in}{2.471752in}}%
\pgfpathlineto{\pgfqpoint{4.268916in}{2.325073in}}%
\pgfpathlineto{\pgfqpoint{4.270801in}{2.307571in}}%
\pgfpathlineto{\pgfqpoint{4.272687in}{2.367382in}}%
\pgfpathlineto{\pgfqpoint{4.274572in}{2.275701in}}%
\pgfpathlineto{\pgfqpoint{4.276457in}{2.315024in}}%
\pgfpathlineto{\pgfqpoint{4.278343in}{2.379827in}}%
\pgfpathlineto{\pgfqpoint{4.280228in}{2.382660in}}%
\pgfpathlineto{\pgfqpoint{4.282114in}{2.509973in}}%
\pgfpathlineto{\pgfqpoint{4.285885in}{2.419062in}}%
\pgfpathlineto{\pgfqpoint{4.287770in}{2.272844in}}%
\pgfpathlineto{\pgfqpoint{4.289655in}{2.271011in}}%
\pgfpathlineto{\pgfqpoint{4.291541in}{2.334371in}}%
\pgfpathlineto{\pgfqpoint{4.293426in}{2.266861in}}%
\pgfpathlineto{\pgfqpoint{4.295312in}{2.267343in}}%
\pgfpathlineto{\pgfqpoint{4.299082in}{2.440073in}}%
\pgfpathlineto{\pgfqpoint{4.304739in}{2.340865in}}%
\pgfpathlineto{\pgfqpoint{4.306624in}{2.372849in}}%
\pgfpathlineto{\pgfqpoint{4.308510in}{2.351595in}}%
\pgfpathlineto{\pgfqpoint{4.310395in}{2.379866in}}%
\pgfpathlineto{\pgfqpoint{4.312280in}{2.370527in}}%
\pgfpathlineto{\pgfqpoint{4.314166in}{2.369028in}}%
\pgfpathlineto{\pgfqpoint{4.319822in}{2.677852in}}%
\pgfpathlineto{\pgfqpoint{4.321707in}{2.736378in}}%
\pgfpathlineto{\pgfqpoint{4.323593in}{2.678758in}}%
\pgfpathlineto{\pgfqpoint{4.325478in}{2.656443in}}%
\pgfpathlineto{\pgfqpoint{4.329249in}{2.543802in}}%
\pgfpathlineto{\pgfqpoint{4.331135in}{2.564180in}}%
\pgfpathlineto{\pgfqpoint{4.336791in}{2.387463in}}%
\pgfpathlineto{\pgfqpoint{4.338676in}{2.406251in}}%
\pgfpathlineto{\pgfqpoint{4.340562in}{2.480395in}}%
\pgfpathlineto{\pgfqpoint{4.344332in}{2.445046in}}%
\pgfpathlineto{\pgfqpoint{4.346218in}{2.451259in}}%
\pgfpathlineto{\pgfqpoint{4.351874in}{2.266883in}}%
\pgfpathlineto{\pgfqpoint{4.353760in}{2.309979in}}%
\pgfpathlineto{\pgfqpoint{4.355645in}{2.296660in}}%
\pgfpathlineto{\pgfqpoint{4.357530in}{2.369670in}}%
\pgfpathlineto{\pgfqpoint{4.359416in}{2.372367in}}%
\pgfpathlineto{\pgfqpoint{4.361301in}{2.446208in}}%
\pgfpathlineto{\pgfqpoint{4.363187in}{2.446845in}}%
\pgfpathlineto{\pgfqpoint{4.365072in}{2.477231in}}%
\pgfpathlineto{\pgfqpoint{4.366957in}{2.461194in}}%
\pgfpathlineto{\pgfqpoint{4.372614in}{2.508350in}}%
\pgfpathlineto{\pgfqpoint{4.374499in}{2.505641in}}%
\pgfpathlineto{\pgfqpoint{4.376385in}{2.442629in}}%
\pgfpathlineto{\pgfqpoint{4.378270in}{2.469462in}}%
\pgfpathlineto{\pgfqpoint{4.380155in}{2.433345in}}%
\pgfpathlineto{\pgfqpoint{4.382041in}{2.338723in}}%
\pgfpathlineto{\pgfqpoint{4.383926in}{2.365507in}}%
\pgfpathlineto{\pgfqpoint{4.385812in}{2.507552in}}%
\pgfpathlineto{\pgfqpoint{4.387697in}{2.513080in}}%
\pgfpathlineto{\pgfqpoint{4.389582in}{2.527748in}}%
\pgfpathlineto{\pgfqpoint{4.391468in}{2.367781in}}%
\pgfpathlineto{\pgfqpoint{4.393353in}{2.354874in}}%
\pgfpathlineto{\pgfqpoint{4.400895in}{1.624595in}}%
\pgfpathlineto{\pgfqpoint{4.402780in}{1.666557in}}%
\pgfpathlineto{\pgfqpoint{4.404666in}{1.843982in}}%
\pgfpathlineto{\pgfqpoint{4.408437in}{1.760382in}}%
\pgfpathlineto{\pgfqpoint{4.412207in}{1.898795in}}%
\pgfpathlineto{\pgfqpoint{4.414093in}{1.915701in}}%
\pgfpathlineto{\pgfqpoint{4.415978in}{1.970207in}}%
\pgfpathlineto{\pgfqpoint{4.417864in}{1.975944in}}%
\pgfpathlineto{\pgfqpoint{4.423520in}{2.113456in}}%
\pgfpathlineto{\pgfqpoint{4.427291in}{2.403346in}}%
\pgfpathlineto{\pgfqpoint{4.429176in}{2.426677in}}%
\pgfpathlineto{\pgfqpoint{4.431062in}{2.394203in}}%
\pgfpathlineto{\pgfqpoint{4.432947in}{2.413782in}}%
\pgfpathlineto{\pgfqpoint{4.434833in}{2.462210in}}%
\pgfpathlineto{\pgfqpoint{4.438603in}{2.399350in}}%
\pgfpathlineto{\pgfqpoint{4.440489in}{2.403266in}}%
\pgfpathlineto{\pgfqpoint{4.446145in}{2.668098in}}%
\pgfpathlineto{\pgfqpoint{4.448030in}{2.662974in}}%
\pgfpathlineto{\pgfqpoint{4.451801in}{2.547681in}}%
\pgfpathlineto{\pgfqpoint{4.457458in}{2.391264in}}%
\pgfpathlineto{\pgfqpoint{4.463114in}{2.620919in}}%
\pgfpathlineto{\pgfqpoint{4.464999in}{2.548125in}}%
\pgfpathlineto{\pgfqpoint{4.466885in}{2.546878in}}%
\pgfpathlineto{\pgfqpoint{4.468770in}{2.509832in}}%
\pgfpathlineto{\pgfqpoint{4.470655in}{2.508919in}}%
\pgfpathlineto{\pgfqpoint{4.474426in}{2.384405in}}%
\pgfpathlineto{\pgfqpoint{4.476312in}{2.371263in}}%
\pgfpathlineto{\pgfqpoint{4.478197in}{2.378756in}}%
\pgfpathlineto{\pgfqpoint{4.481968in}{2.383231in}}%
\pgfpathlineto{\pgfqpoint{4.483853in}{2.500337in}}%
\pgfpathlineto{\pgfqpoint{4.485739in}{2.533013in}}%
\pgfpathlineto{\pgfqpoint{4.487624in}{2.535753in}}%
\pgfpathlineto{\pgfqpoint{4.489510in}{2.604565in}}%
\pgfpathlineto{\pgfqpoint{4.491395in}{2.595583in}}%
\pgfpathlineto{\pgfqpoint{4.493280in}{2.642446in}}%
\pgfpathlineto{\pgfqpoint{4.495166in}{2.556737in}}%
\pgfpathlineto{\pgfqpoint{4.497051in}{2.635558in}}%
\pgfpathlineto{\pgfqpoint{4.498937in}{2.660869in}}%
\pgfpathlineto{\pgfqpoint{4.500822in}{2.641395in}}%
\pgfpathlineto{\pgfqpoint{4.504593in}{2.729446in}}%
\pgfpathlineto{\pgfqpoint{4.506478in}{2.721143in}}%
\pgfpathlineto{\pgfqpoint{4.510249in}{2.679513in}}%
\pgfpathlineto{\pgfqpoint{4.512135in}{2.695377in}}%
\pgfpathlineto{\pgfqpoint{4.515905in}{2.484642in}}%
\pgfpathlineto{\pgfqpoint{4.517791in}{2.599318in}}%
\pgfpathlineto{\pgfqpoint{4.517791in}{2.599318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851408in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{0.851408in}{4.516628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.692381in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{4.692381in}{4.516628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851408in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{4.692381in}{0.764913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.851408in}{4.516628in}}%
\pgfpathlineto{\pgfqpoint{4.692381in}{4.516628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.134741in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134741in}{0.999395in}}%
\pgfpathlineto{\pgfqpoint{9.975714in}{0.999395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.975714in}{0.999395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.072936in, y=0.899376in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.134741in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134741in}{1.781003in}}%
\pgfpathlineto{\pgfqpoint{9.975714in}{1.781003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.975714in}{1.781003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.072936in, y=1.680983in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.134741in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134741in}{2.562610in}}%
\pgfpathlineto{\pgfqpoint{9.975714in}{2.562610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.975714in}{2.562610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.072936in, y=2.462591in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.134741in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134741in}{3.344217in}}%
\pgfpathlineto{\pgfqpoint{9.975714in}{3.344217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.975714in}{3.344217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.072936in, y=3.244198in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.134741in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134741in}{4.125825in}}%
\pgfpathlineto{\pgfqpoint{9.975714in}{4.125825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.975714in}{4.125825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.072936in, y=4.025805in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.260599in,y=2.640771in,,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Video MOS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.134741in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.309331in}{0.999395in}}%
\pgfpathlineto{\pgfqpoint{6.694916in}{0.999395in}}%
\pgfpathlineto{\pgfqpoint{6.696873in}{2.439413in}}%
\pgfpathlineto{\pgfqpoint{6.698830in}{2.398404in}}%
\pgfpathlineto{\pgfqpoint{6.702745in}{2.227010in}}%
\pgfpathlineto{\pgfqpoint{6.710574in}{1.711300in}}%
\pgfpathlineto{\pgfqpoint{6.712531in}{1.676952in}}%
\pgfpathlineto{\pgfqpoint{6.722318in}{2.274636in}}%
\pgfpathlineto{\pgfqpoint{6.724275in}{2.318928in}}%
\pgfpathlineto{\pgfqpoint{6.728189in}{2.508497in}}%
\pgfpathlineto{\pgfqpoint{6.730147in}{2.509223in}}%
\pgfpathlineto{\pgfqpoint{6.732104in}{2.524570in}}%
\pgfpathlineto{\pgfqpoint{6.734061in}{2.404151in}}%
\pgfpathlineto{\pgfqpoint{6.736019in}{2.532907in}}%
\pgfpathlineto{\pgfqpoint{6.737976in}{2.501417in}}%
\pgfpathlineto{\pgfqpoint{6.739933in}{2.572833in}}%
\pgfpathlineto{\pgfqpoint{6.741890in}{2.566636in}}%
\pgfpathlineto{\pgfqpoint{6.747762in}{2.717456in}}%
\pgfpathlineto{\pgfqpoint{6.749720in}{2.740772in}}%
\pgfpathlineto{\pgfqpoint{6.751677in}{2.742280in}}%
\pgfpathlineto{\pgfqpoint{6.753634in}{2.750822in}}%
\pgfpathlineto{\pgfqpoint{6.763421in}{2.842147in}}%
\pgfpathlineto{\pgfqpoint{6.765378in}{2.824908in}}%
\pgfpathlineto{\pgfqpoint{6.767335in}{2.830263in}}%
\pgfpathlineto{\pgfqpoint{6.771250in}{2.694321in}}%
\pgfpathlineto{\pgfqpoint{6.773207in}{2.688958in}}%
\pgfpathlineto{\pgfqpoint{6.777121in}{2.768867in}}%
\pgfpathlineto{\pgfqpoint{6.779079in}{2.768941in}}%
\pgfpathlineto{\pgfqpoint{6.781036in}{2.787866in}}%
\pgfpathlineto{\pgfqpoint{6.786908in}{2.880633in}}%
\pgfpathlineto{\pgfqpoint{6.788865in}{2.763137in}}%
\pgfpathlineto{\pgfqpoint{6.790822in}{2.854390in}}%
\pgfpathlineto{\pgfqpoint{6.792780in}{2.848690in}}%
\pgfpathlineto{\pgfqpoint{6.794737in}{2.806288in}}%
\pgfpathlineto{\pgfqpoint{6.796694in}{2.706102in}}%
\pgfpathlineto{\pgfqpoint{6.798652in}{2.694922in}}%
\pgfpathlineto{\pgfqpoint{6.800609in}{2.740269in}}%
\pgfpathlineto{\pgfqpoint{6.804523in}{2.958644in}}%
\pgfpathlineto{\pgfqpoint{6.808438in}{3.084298in}}%
\pgfpathlineto{\pgfqpoint{6.810395in}{3.125798in}}%
\pgfpathlineto{\pgfqpoint{6.814310in}{3.092950in}}%
\pgfpathlineto{\pgfqpoint{6.816267in}{3.040736in}}%
\pgfpathlineto{\pgfqpoint{6.820182in}{3.071928in}}%
\pgfpathlineto{\pgfqpoint{6.822139in}{3.039034in}}%
\pgfpathlineto{\pgfqpoint{6.824096in}{2.889445in}}%
\pgfpathlineto{\pgfqpoint{6.826054in}{3.167802in}}%
\pgfpathlineto{\pgfqpoint{6.833883in}{3.458027in}}%
\pgfpathlineto{\pgfqpoint{6.835840in}{3.475853in}}%
\pgfpathlineto{\pgfqpoint{6.837797in}{3.470191in}}%
\pgfpathlineto{\pgfqpoint{6.839755in}{3.538753in}}%
\pgfpathlineto{\pgfqpoint{6.841712in}{3.535699in}}%
\pgfpathlineto{\pgfqpoint{6.843669in}{3.513926in}}%
\pgfpathlineto{\pgfqpoint{6.845626in}{3.505771in}}%
\pgfpathlineto{\pgfqpoint{6.847584in}{3.423288in}}%
\pgfpathlineto{\pgfqpoint{6.849541in}{3.432828in}}%
\pgfpathlineto{\pgfqpoint{6.853456in}{3.354220in}}%
\pgfpathlineto{\pgfqpoint{6.855413in}{3.330698in}}%
\pgfpathlineto{\pgfqpoint{6.857370in}{3.339198in}}%
\pgfpathlineto{\pgfqpoint{6.861285in}{3.320029in}}%
\pgfpathlineto{\pgfqpoint{6.863242in}{3.317624in}}%
\pgfpathlineto{\pgfqpoint{6.865199in}{3.322511in}}%
\pgfpathlineto{\pgfqpoint{6.867157in}{3.311166in}}%
\pgfpathlineto{\pgfqpoint{6.869114in}{3.245229in}}%
\pgfpathlineto{\pgfqpoint{6.871071in}{3.225898in}}%
\pgfpathlineto{\pgfqpoint{6.873028in}{3.246401in}}%
\pgfpathlineto{\pgfqpoint{6.874986in}{3.202380in}}%
\pgfpathlineto{\pgfqpoint{6.876943in}{3.185698in}}%
\pgfpathlineto{\pgfqpoint{6.880858in}{3.287091in}}%
\pgfpathlineto{\pgfqpoint{6.882815in}{3.296084in}}%
\pgfpathlineto{\pgfqpoint{6.886729in}{3.344602in}}%
\pgfpathlineto{\pgfqpoint{6.888687in}{3.321682in}}%
\pgfpathlineto{\pgfqpoint{6.892601in}{3.367766in}}%
\pgfpathlineto{\pgfqpoint{6.894558in}{3.414380in}}%
\pgfpathlineto{\pgfqpoint{6.898473in}{3.151583in}}%
\pgfpathlineto{\pgfqpoint{6.900430in}{3.174490in}}%
\pgfpathlineto{\pgfqpoint{6.902388in}{3.044177in}}%
\pgfpathlineto{\pgfqpoint{6.904345in}{3.038757in}}%
\pgfpathlineto{\pgfqpoint{6.906302in}{2.978070in}}%
\pgfpathlineto{\pgfqpoint{6.908259in}{2.954966in}}%
\pgfpathlineto{\pgfqpoint{6.910217in}{2.868836in}}%
\pgfpathlineto{\pgfqpoint{6.916089in}{3.031307in}}%
\pgfpathlineto{\pgfqpoint{6.918046in}{2.999779in}}%
\pgfpathlineto{\pgfqpoint{6.920003in}{3.031055in}}%
\pgfpathlineto{\pgfqpoint{6.921960in}{3.043997in}}%
\pgfpathlineto{\pgfqpoint{6.923918in}{3.025864in}}%
\pgfpathlineto{\pgfqpoint{6.925875in}{3.034139in}}%
\pgfpathlineto{\pgfqpoint{6.927832in}{2.941755in}}%
\pgfpathlineto{\pgfqpoint{6.929790in}{3.000819in}}%
\pgfpathlineto{\pgfqpoint{6.931747in}{2.981093in}}%
\pgfpathlineto{\pgfqpoint{6.933704in}{2.992068in}}%
\pgfpathlineto{\pgfqpoint{6.937619in}{2.926973in}}%
\pgfpathlineto{\pgfqpoint{6.939576in}{2.937576in}}%
\pgfpathlineto{\pgfqpoint{6.945448in}{2.864972in}}%
\pgfpathlineto{\pgfqpoint{6.949362in}{2.913322in}}%
\pgfpathlineto{\pgfqpoint{6.953277in}{2.917200in}}%
\pgfpathlineto{\pgfqpoint{6.955234in}{2.925292in}}%
\pgfpathlineto{\pgfqpoint{6.959149in}{2.988831in}}%
\pgfpathlineto{\pgfqpoint{6.961106in}{2.998455in}}%
\pgfpathlineto{\pgfqpoint{6.963063in}{2.944446in}}%
\pgfpathlineto{\pgfqpoint{6.966978in}{3.038035in}}%
\pgfpathlineto{\pgfqpoint{6.972850in}{3.093113in}}%
\pgfpathlineto{\pgfqpoint{6.976764in}{3.112674in}}%
\pgfpathlineto{\pgfqpoint{6.978722in}{3.045574in}}%
\pgfpathlineto{\pgfqpoint{6.980679in}{3.106395in}}%
\pgfpathlineto{\pgfqpoint{6.982636in}{3.105869in}}%
\pgfpathlineto{\pgfqpoint{6.984594in}{3.071048in}}%
\pgfpathlineto{\pgfqpoint{6.986551in}{3.081172in}}%
\pgfpathlineto{\pgfqpoint{6.988508in}{3.039243in}}%
\pgfpathlineto{\pgfqpoint{6.992423in}{2.915794in}}%
\pgfpathlineto{\pgfqpoint{6.996337in}{2.983227in}}%
\pgfpathlineto{\pgfqpoint{6.998295in}{2.992526in}}%
\pgfpathlineto{\pgfqpoint{7.000252in}{3.043910in}}%
\pgfpathlineto{\pgfqpoint{7.002209in}{3.027810in}}%
\pgfpathlineto{\pgfqpoint{7.004166in}{3.126069in}}%
\pgfpathlineto{\pgfqpoint{7.008081in}{3.203521in}}%
\pgfpathlineto{\pgfqpoint{7.010038in}{3.209496in}}%
\pgfpathlineto{\pgfqpoint{7.013953in}{3.156584in}}%
\pgfpathlineto{\pgfqpoint{7.015910in}{3.090573in}}%
\pgfpathlineto{\pgfqpoint{7.017867in}{3.094423in}}%
\pgfpathlineto{\pgfqpoint{7.019825in}{3.054381in}}%
\pgfpathlineto{\pgfqpoint{7.023739in}{3.085908in}}%
\pgfpathlineto{\pgfqpoint{7.025696in}{2.931694in}}%
\pgfpathlineto{\pgfqpoint{7.029611in}{3.021126in}}%
\pgfpathlineto{\pgfqpoint{7.031568in}{3.019544in}}%
\pgfpathlineto{\pgfqpoint{7.037440in}{3.090887in}}%
\pgfpathlineto{\pgfqpoint{7.039397in}{3.129912in}}%
\pgfpathlineto{\pgfqpoint{7.043312in}{3.146924in}}%
\pgfpathlineto{\pgfqpoint{7.047227in}{3.175044in}}%
\pgfpathlineto{\pgfqpoint{7.049184in}{3.199248in}}%
\pgfpathlineto{\pgfqpoint{7.051141in}{3.199973in}}%
\pgfpathlineto{\pgfqpoint{7.053098in}{3.193501in}}%
\pgfpathlineto{\pgfqpoint{7.057013in}{3.166041in}}%
\pgfpathlineto{\pgfqpoint{7.062885in}{2.958387in}}%
\pgfpathlineto{\pgfqpoint{7.064842in}{2.941592in}}%
\pgfpathlineto{\pgfqpoint{7.066799in}{2.937055in}}%
\pgfpathlineto{\pgfqpoint{7.068757in}{2.948466in}}%
\pgfpathlineto{\pgfqpoint{7.078543in}{3.078085in}}%
\pgfpathlineto{\pgfqpoint{7.080500in}{3.069622in}}%
\pgfpathlineto{\pgfqpoint{7.082458in}{3.071601in}}%
\pgfpathlineto{\pgfqpoint{7.086372in}{3.016833in}}%
\pgfpathlineto{\pgfqpoint{7.088330in}{3.019779in}}%
\pgfpathlineto{\pgfqpoint{7.090287in}{3.034263in}}%
\pgfpathlineto{\pgfqpoint{7.094201in}{3.071024in}}%
\pgfpathlineto{\pgfqpoint{7.096159in}{3.069429in}}%
\pgfpathlineto{\pgfqpoint{7.098116in}{3.049089in}}%
\pgfpathlineto{\pgfqpoint{7.100073in}{3.048645in}}%
\pgfpathlineto{\pgfqpoint{7.102031in}{3.033231in}}%
\pgfpathlineto{\pgfqpoint{7.103988in}{3.031868in}}%
\pgfpathlineto{\pgfqpoint{7.105945in}{3.027254in}}%
\pgfpathlineto{\pgfqpoint{7.107902in}{3.003271in}}%
\pgfpathlineto{\pgfqpoint{7.109860in}{2.999834in}}%
\pgfpathlineto{\pgfqpoint{7.113774in}{2.934681in}}%
\pgfpathlineto{\pgfqpoint{7.121603in}{3.020693in}}%
\pgfpathlineto{\pgfqpoint{7.129432in}{3.184782in}}%
\pgfpathlineto{\pgfqpoint{7.133347in}{3.125550in}}%
\pgfpathlineto{\pgfqpoint{7.135304in}{3.138436in}}%
\pgfpathlineto{\pgfqpoint{7.137262in}{3.140971in}}%
\pgfpathlineto{\pgfqpoint{7.139219in}{3.137459in}}%
\pgfpathlineto{\pgfqpoint{7.141176in}{3.071479in}}%
\pgfpathlineto{\pgfqpoint{7.143133in}{3.049758in}}%
\pgfpathlineto{\pgfqpoint{7.145091in}{2.956212in}}%
\pgfpathlineto{\pgfqpoint{7.147048in}{2.965699in}}%
\pgfpathlineto{\pgfqpoint{7.150963in}{2.825150in}}%
\pgfpathlineto{\pgfqpoint{7.152920in}{2.821564in}}%
\pgfpathlineto{\pgfqpoint{7.154877in}{2.820510in}}%
\pgfpathlineto{\pgfqpoint{7.156834in}{2.748082in}}%
\pgfpathlineto{\pgfqpoint{7.158792in}{2.746319in}}%
\pgfpathlineto{\pgfqpoint{7.160749in}{2.687918in}}%
\pgfpathlineto{\pgfqpoint{7.164664in}{2.721934in}}%
\pgfpathlineto{\pgfqpoint{7.166621in}{2.751952in}}%
\pgfpathlineto{\pgfqpoint{7.172493in}{2.924688in}}%
\pgfpathlineto{\pgfqpoint{7.176407in}{3.013061in}}%
\pgfpathlineto{\pgfqpoint{7.180322in}{3.029499in}}%
\pgfpathlineto{\pgfqpoint{7.182279in}{2.894858in}}%
\pgfpathlineto{\pgfqpoint{7.184236in}{2.944478in}}%
\pgfpathlineto{\pgfqpoint{7.186194in}{2.943147in}}%
\pgfpathlineto{\pgfqpoint{7.190108in}{3.001249in}}%
\pgfpathlineto{\pgfqpoint{7.192066in}{3.054503in}}%
\pgfpathlineto{\pgfqpoint{7.194023in}{3.039438in}}%
\pgfpathlineto{\pgfqpoint{7.195980in}{3.051725in}}%
\pgfpathlineto{\pgfqpoint{7.197937in}{2.988217in}}%
\pgfpathlineto{\pgfqpoint{7.199895in}{2.988664in}}%
\pgfpathlineto{\pgfqpoint{7.201852in}{3.007554in}}%
\pgfpathlineto{\pgfqpoint{7.205767in}{2.905902in}}%
\pgfpathlineto{\pgfqpoint{7.207724in}{2.945812in}}%
\pgfpathlineto{\pgfqpoint{7.209681in}{2.906386in}}%
\pgfpathlineto{\pgfqpoint{7.213596in}{2.890843in}}%
\pgfpathlineto{\pgfqpoint{7.215553in}{2.891110in}}%
\pgfpathlineto{\pgfqpoint{7.217510in}{2.868003in}}%
\pgfpathlineto{\pgfqpoint{7.225339in}{3.039795in}}%
\pgfpathlineto{\pgfqpoint{7.227297in}{3.059151in}}%
\pgfpathlineto{\pgfqpoint{7.229254in}{3.056752in}}%
\pgfpathlineto{\pgfqpoint{7.231211in}{2.983064in}}%
\pgfpathlineto{\pgfqpoint{7.233169in}{2.978184in}}%
\pgfpathlineto{\pgfqpoint{7.237083in}{3.016292in}}%
\pgfpathlineto{\pgfqpoint{7.240998in}{3.037690in}}%
\pgfpathlineto{\pgfqpoint{7.244912in}{3.047756in}}%
\pgfpathlineto{\pgfqpoint{7.246869in}{3.061605in}}%
\pgfpathlineto{\pgfqpoint{7.248827in}{3.014284in}}%
\pgfpathlineto{\pgfqpoint{7.252741in}{3.109361in}}%
\pgfpathlineto{\pgfqpoint{7.256656in}{3.167499in}}%
\pgfpathlineto{\pgfqpoint{7.258613in}{3.162655in}}%
\pgfpathlineto{\pgfqpoint{7.260570in}{3.179812in}}%
\pgfpathlineto{\pgfqpoint{7.262528in}{3.171834in}}%
\pgfpathlineto{\pgfqpoint{7.264485in}{3.194005in}}%
\pgfpathlineto{\pgfqpoint{7.266442in}{3.177782in}}%
\pgfpathlineto{\pgfqpoint{7.268400in}{3.130930in}}%
\pgfpathlineto{\pgfqpoint{7.270357in}{3.123185in}}%
\pgfpathlineto{\pgfqpoint{7.272314in}{3.134503in}}%
\pgfpathlineto{\pgfqpoint{7.274271in}{3.132799in}}%
\pgfpathlineto{\pgfqpoint{7.278186in}{3.127487in}}%
\pgfpathlineto{\pgfqpoint{7.280143in}{3.134936in}}%
\pgfpathlineto{\pgfqpoint{7.284058in}{3.095760in}}%
\pgfpathlineto{\pgfqpoint{7.286015in}{3.057909in}}%
\pgfpathlineto{\pgfqpoint{7.287972in}{3.064229in}}%
\pgfpathlineto{\pgfqpoint{7.289930in}{3.025083in}}%
\pgfpathlineto{\pgfqpoint{7.291887in}{3.029600in}}%
\pgfpathlineto{\pgfqpoint{7.293844in}{3.088415in}}%
\pgfpathlineto{\pgfqpoint{7.295802in}{3.100739in}}%
\pgfpathlineto{\pgfqpoint{7.297759in}{3.081841in}}%
\pgfpathlineto{\pgfqpoint{7.299716in}{3.084616in}}%
\pgfpathlineto{\pgfqpoint{7.303631in}{3.142399in}}%
\pgfpathlineto{\pgfqpoint{7.305588in}{3.052688in}}%
\pgfpathlineto{\pgfqpoint{7.307545in}{3.049943in}}%
\pgfpathlineto{\pgfqpoint{7.309503in}{3.119895in}}%
\pgfpathlineto{\pgfqpoint{7.311460in}{3.113590in}}%
\pgfpathlineto{\pgfqpoint{7.313417in}{3.128445in}}%
\pgfpathlineto{\pgfqpoint{7.315374in}{3.131379in}}%
\pgfpathlineto{\pgfqpoint{7.317332in}{3.027800in}}%
\pgfpathlineto{\pgfqpoint{7.321246in}{2.971669in}}%
\pgfpathlineto{\pgfqpoint{7.325161in}{3.030544in}}%
\pgfpathlineto{\pgfqpoint{7.327118in}{2.940930in}}%
\pgfpathlineto{\pgfqpoint{7.329075in}{2.947963in}}%
\pgfpathlineto{\pgfqpoint{7.331033in}{2.890320in}}%
\pgfpathlineto{\pgfqpoint{7.332990in}{2.941957in}}%
\pgfpathlineto{\pgfqpoint{7.334947in}{2.918118in}}%
\pgfpathlineto{\pgfqpoint{7.336905in}{2.869195in}}%
\pgfpathlineto{\pgfqpoint{7.338862in}{2.878383in}}%
\pgfpathlineto{\pgfqpoint{7.340819in}{2.765006in}}%
\pgfpathlineto{\pgfqpoint{7.342776in}{2.814055in}}%
\pgfpathlineto{\pgfqpoint{7.344734in}{2.809528in}}%
\pgfpathlineto{\pgfqpoint{7.346691in}{2.856277in}}%
\pgfpathlineto{\pgfqpoint{7.348648in}{2.747141in}}%
\pgfpathlineto{\pgfqpoint{7.352563in}{2.711987in}}%
\pgfpathlineto{\pgfqpoint{7.354520in}{2.587298in}}%
\pgfpathlineto{\pgfqpoint{7.358435in}{2.723143in}}%
\pgfpathlineto{\pgfqpoint{7.364306in}{2.900228in}}%
\pgfpathlineto{\pgfqpoint{7.366264in}{2.856765in}}%
\pgfpathlineto{\pgfqpoint{7.368221in}{2.783518in}}%
\pgfpathlineto{\pgfqpoint{7.370178in}{2.756113in}}%
\pgfpathlineto{\pgfqpoint{7.372136in}{2.748614in}}%
\pgfpathlineto{\pgfqpoint{7.376050in}{2.652367in}}%
\pgfpathlineto{\pgfqpoint{7.378007in}{2.626363in}}%
\pgfpathlineto{\pgfqpoint{7.379965in}{2.636514in}}%
\pgfpathlineto{\pgfqpoint{7.383879in}{2.744161in}}%
\pgfpathlineto{\pgfqpoint{7.385837in}{2.775589in}}%
\pgfpathlineto{\pgfqpoint{7.387794in}{2.679260in}}%
\pgfpathlineto{\pgfqpoint{7.391708in}{2.767431in}}%
\pgfpathlineto{\pgfqpoint{7.395623in}{2.856869in}}%
\pgfpathlineto{\pgfqpoint{7.397580in}{2.849919in}}%
\pgfpathlineto{\pgfqpoint{7.401495in}{2.969658in}}%
\pgfpathlineto{\pgfqpoint{7.403452in}{2.983277in}}%
\pgfpathlineto{\pgfqpoint{7.405409in}{2.974753in}}%
\pgfpathlineto{\pgfqpoint{7.407367in}{3.000049in}}%
\pgfpathlineto{\pgfqpoint{7.413239in}{2.947879in}}%
\pgfpathlineto{\pgfqpoint{7.415196in}{2.940591in}}%
\pgfpathlineto{\pgfqpoint{7.417153in}{2.912203in}}%
\pgfpathlineto{\pgfqpoint{7.421068in}{2.953034in}}%
\pgfpathlineto{\pgfqpoint{7.423025in}{2.958519in}}%
\pgfpathlineto{\pgfqpoint{7.428897in}{3.038394in}}%
\pgfpathlineto{\pgfqpoint{7.430854in}{3.028858in}}%
\pgfpathlineto{\pgfqpoint{7.440641in}{3.120245in}}%
\pgfpathlineto{\pgfqpoint{7.442598in}{3.123926in}}%
\pgfpathlineto{\pgfqpoint{7.444555in}{3.146135in}}%
\pgfpathlineto{\pgfqpoint{7.446512in}{3.152125in}}%
\pgfpathlineto{\pgfqpoint{7.450427in}{3.185400in}}%
\pgfpathlineto{\pgfqpoint{7.452384in}{3.179525in}}%
\pgfpathlineto{\pgfqpoint{7.454342in}{3.185415in}}%
\pgfpathlineto{\pgfqpoint{7.456299in}{3.198085in}}%
\pgfpathlineto{\pgfqpoint{7.462171in}{3.291212in}}%
\pgfpathlineto{\pgfqpoint{7.464128in}{3.303145in}}%
\pgfpathlineto{\pgfqpoint{7.466085in}{3.305912in}}%
\pgfpathlineto{\pgfqpoint{7.473914in}{3.464165in}}%
\pgfpathlineto{\pgfqpoint{7.477829in}{3.501932in}}%
\pgfpathlineto{\pgfqpoint{7.479786in}{3.487612in}}%
\pgfpathlineto{\pgfqpoint{7.481743in}{3.491985in}}%
\pgfpathlineto{\pgfqpoint{7.483701in}{3.482642in}}%
\pgfpathlineto{\pgfqpoint{7.485658in}{3.491115in}}%
\pgfpathlineto{\pgfqpoint{7.487615in}{3.454987in}}%
\pgfpathlineto{\pgfqpoint{7.489573in}{3.460964in}}%
\pgfpathlineto{\pgfqpoint{7.491530in}{3.413913in}}%
\pgfpathlineto{\pgfqpoint{7.493487in}{3.446076in}}%
\pgfpathlineto{\pgfqpoint{7.495444in}{3.412235in}}%
\pgfpathlineto{\pgfqpoint{7.497402in}{3.419598in}}%
\pgfpathlineto{\pgfqpoint{7.499359in}{3.447532in}}%
\pgfpathlineto{\pgfqpoint{7.501316in}{3.453084in}}%
\pgfpathlineto{\pgfqpoint{7.503274in}{3.384897in}}%
\pgfpathlineto{\pgfqpoint{7.505231in}{3.375657in}}%
\pgfpathlineto{\pgfqpoint{7.509145in}{3.393975in}}%
\pgfpathlineto{\pgfqpoint{7.511103in}{3.389881in}}%
\pgfpathlineto{\pgfqpoint{7.515017in}{3.355887in}}%
\pgfpathlineto{\pgfqpoint{7.518932in}{3.293650in}}%
\pgfpathlineto{\pgfqpoint{7.530676in}{3.192073in}}%
\pgfpathlineto{\pgfqpoint{7.532633in}{3.206426in}}%
\pgfpathlineto{\pgfqpoint{7.534590in}{3.203879in}}%
\pgfpathlineto{\pgfqpoint{7.536547in}{3.183513in}}%
\pgfpathlineto{\pgfqpoint{7.538505in}{3.179800in}}%
\pgfpathlineto{\pgfqpoint{7.540462in}{3.191676in}}%
\pgfpathlineto{\pgfqpoint{7.544377in}{3.245349in}}%
\pgfpathlineto{\pgfqpoint{7.546334in}{3.267735in}}%
\pgfpathlineto{\pgfqpoint{7.548291in}{3.272671in}}%
\pgfpathlineto{\pgfqpoint{7.550248in}{3.283533in}}%
\pgfpathlineto{\pgfqpoint{7.552206in}{3.274843in}}%
\pgfpathlineto{\pgfqpoint{7.556120in}{3.284082in}}%
\pgfpathlineto{\pgfqpoint{7.558078in}{3.270021in}}%
\pgfpathlineto{\pgfqpoint{7.560035in}{3.269645in}}%
\pgfpathlineto{\pgfqpoint{7.561992in}{3.271439in}}%
\pgfpathlineto{\pgfqpoint{7.563949in}{3.258439in}}%
\pgfpathlineto{\pgfqpoint{7.565907in}{3.268226in}}%
\pgfpathlineto{\pgfqpoint{7.567864in}{3.287358in}}%
\pgfpathlineto{\pgfqpoint{7.571779in}{3.341797in}}%
\pgfpathlineto{\pgfqpoint{7.573736in}{3.313727in}}%
\pgfpathlineto{\pgfqpoint{7.575693in}{3.316349in}}%
\pgfpathlineto{\pgfqpoint{7.579608in}{3.343752in}}%
\pgfpathlineto{\pgfqpoint{7.581565in}{3.356457in}}%
\pgfpathlineto{\pgfqpoint{7.583522in}{3.391354in}}%
\pgfpathlineto{\pgfqpoint{7.587437in}{3.385025in}}%
\pgfpathlineto{\pgfqpoint{7.589394in}{3.386999in}}%
\pgfpathlineto{\pgfqpoint{7.591351in}{3.383471in}}%
\pgfpathlineto{\pgfqpoint{7.601138in}{3.550115in}}%
\pgfpathlineto{\pgfqpoint{7.603095in}{3.554768in}}%
\pgfpathlineto{\pgfqpoint{7.605052in}{3.533674in}}%
\pgfpathlineto{\pgfqpoint{7.607010in}{3.530558in}}%
\pgfpathlineto{\pgfqpoint{7.608967in}{3.503420in}}%
\pgfpathlineto{\pgfqpoint{7.610924in}{3.518630in}}%
\pgfpathlineto{\pgfqpoint{7.614839in}{3.477173in}}%
\pgfpathlineto{\pgfqpoint{7.616796in}{3.478417in}}%
\pgfpathlineto{\pgfqpoint{7.618753in}{3.460623in}}%
\pgfpathlineto{\pgfqpoint{7.620711in}{3.458851in}}%
\pgfpathlineto{\pgfqpoint{7.622668in}{3.396991in}}%
\pgfpathlineto{\pgfqpoint{7.624625in}{3.384652in}}%
\pgfpathlineto{\pgfqpoint{7.632454in}{3.255780in}}%
\pgfpathlineto{\pgfqpoint{7.634412in}{3.182976in}}%
\pgfpathlineto{\pgfqpoint{7.636369in}{3.199270in}}%
\pgfpathlineto{\pgfqpoint{7.640283in}{3.197962in}}%
\pgfpathlineto{\pgfqpoint{7.642241in}{3.201644in}}%
\pgfpathlineto{\pgfqpoint{7.646155in}{3.109559in}}%
\pgfpathlineto{\pgfqpoint{7.648113in}{3.140732in}}%
\pgfpathlineto{\pgfqpoint{7.650070in}{3.090151in}}%
\pgfpathlineto{\pgfqpoint{7.652027in}{3.084857in}}%
\pgfpathlineto{\pgfqpoint{7.655942in}{3.005471in}}%
\pgfpathlineto{\pgfqpoint{7.659856in}{3.116187in}}%
\pgfpathlineto{\pgfqpoint{7.665728in}{3.193272in}}%
\pgfpathlineto{\pgfqpoint{7.667685in}{3.204965in}}%
\pgfpathlineto{\pgfqpoint{7.675515in}{3.352233in}}%
\pgfpathlineto{\pgfqpoint{7.677472in}{3.374429in}}%
\pgfpathlineto{\pgfqpoint{7.681386in}{3.445247in}}%
\pgfpathlineto{\pgfqpoint{7.683344in}{3.436153in}}%
\pgfpathlineto{\pgfqpoint{7.685301in}{3.458668in}}%
\pgfpathlineto{\pgfqpoint{7.687258in}{3.463699in}}%
\pgfpathlineto{\pgfqpoint{7.689216in}{3.479559in}}%
\pgfpathlineto{\pgfqpoint{7.693130in}{3.549683in}}%
\pgfpathlineto{\pgfqpoint{7.697045in}{3.522043in}}%
\pgfpathlineto{\pgfqpoint{7.700959in}{3.472605in}}%
\pgfpathlineto{\pgfqpoint{7.702917in}{3.427745in}}%
\pgfpathlineto{\pgfqpoint{7.704874in}{3.412633in}}%
\pgfpathlineto{\pgfqpoint{7.706831in}{3.407185in}}%
\pgfpathlineto{\pgfqpoint{7.710746in}{3.376759in}}%
\pgfpathlineto{\pgfqpoint{7.712703in}{3.359711in}}%
\pgfpathlineto{\pgfqpoint{7.718575in}{3.404390in}}%
\pgfpathlineto{\pgfqpoint{7.720532in}{3.423969in}}%
\pgfpathlineto{\pgfqpoint{7.722489in}{3.425046in}}%
\pgfpathlineto{\pgfqpoint{7.726404in}{3.479078in}}%
\pgfpathlineto{\pgfqpoint{7.728361in}{3.521973in}}%
\pgfpathlineto{\pgfqpoint{7.730318in}{3.524761in}}%
\pgfpathlineto{\pgfqpoint{7.740105in}{3.605863in}}%
\pgfpathlineto{\pgfqpoint{7.742062in}{3.585328in}}%
\pgfpathlineto{\pgfqpoint{7.745977in}{3.516265in}}%
\pgfpathlineto{\pgfqpoint{7.747934in}{3.512621in}}%
\pgfpathlineto{\pgfqpoint{7.749891in}{3.515000in}}%
\pgfpathlineto{\pgfqpoint{7.751849in}{3.509339in}}%
\pgfpathlineto{\pgfqpoint{7.755763in}{3.546476in}}%
\pgfpathlineto{\pgfqpoint{7.757720in}{3.542901in}}%
\pgfpathlineto{\pgfqpoint{7.759678in}{3.562647in}}%
\pgfpathlineto{\pgfqpoint{7.763592in}{3.516050in}}%
\pgfpathlineto{\pgfqpoint{7.765550in}{3.518907in}}%
\pgfpathlineto{\pgfqpoint{7.767507in}{3.517392in}}%
\pgfpathlineto{\pgfqpoint{7.769464in}{3.517912in}}%
\pgfpathlineto{\pgfqpoint{7.775336in}{3.582809in}}%
\pgfpathlineto{\pgfqpoint{7.777293in}{3.616983in}}%
\pgfpathlineto{\pgfqpoint{7.779251in}{3.610255in}}%
\pgfpathlineto{\pgfqpoint{7.781208in}{3.593052in}}%
\pgfpathlineto{\pgfqpoint{7.783165in}{3.589258in}}%
\pgfpathlineto{\pgfqpoint{7.789037in}{3.537545in}}%
\pgfpathlineto{\pgfqpoint{7.790994in}{3.507383in}}%
\pgfpathlineto{\pgfqpoint{7.792952in}{3.497789in}}%
\pgfpathlineto{\pgfqpoint{7.796866in}{3.509584in}}%
\pgfpathlineto{\pgfqpoint{7.798823in}{3.529381in}}%
\pgfpathlineto{\pgfqpoint{7.802738in}{3.515274in}}%
\pgfpathlineto{\pgfqpoint{7.810567in}{3.453197in}}%
\pgfpathlineto{\pgfqpoint{7.812524in}{3.453728in}}%
\pgfpathlineto{\pgfqpoint{7.814482in}{3.463953in}}%
\pgfpathlineto{\pgfqpoint{7.818396in}{3.520839in}}%
\pgfpathlineto{\pgfqpoint{7.822311in}{3.498930in}}%
\pgfpathlineto{\pgfqpoint{7.824268in}{3.496415in}}%
\pgfpathlineto{\pgfqpoint{7.826225in}{3.498582in}}%
\pgfpathlineto{\pgfqpoint{7.828183in}{3.489451in}}%
\pgfpathlineto{\pgfqpoint{7.834054in}{3.601155in}}%
\pgfpathlineto{\pgfqpoint{7.837969in}{3.673421in}}%
\pgfpathlineto{\pgfqpoint{7.839926in}{3.698355in}}%
\pgfpathlineto{\pgfqpoint{7.841884in}{3.703799in}}%
\pgfpathlineto{\pgfqpoint{7.843841in}{3.692604in}}%
\pgfpathlineto{\pgfqpoint{7.845798in}{3.711243in}}%
\pgfpathlineto{\pgfqpoint{7.847755in}{3.704895in}}%
\pgfpathlineto{\pgfqpoint{7.849713in}{3.692578in}}%
\pgfpathlineto{\pgfqpoint{7.851670in}{3.695466in}}%
\pgfpathlineto{\pgfqpoint{7.853627in}{3.687476in}}%
\pgfpathlineto{\pgfqpoint{7.855585in}{3.687392in}}%
\pgfpathlineto{\pgfqpoint{7.857542in}{3.699925in}}%
\pgfpathlineto{\pgfqpoint{7.859499in}{3.687611in}}%
\pgfpathlineto{\pgfqpoint{7.863414in}{3.634707in}}%
\pgfpathlineto{\pgfqpoint{7.867328in}{3.526808in}}%
\pgfpathlineto{\pgfqpoint{7.869286in}{3.496476in}}%
\pgfpathlineto{\pgfqpoint{7.871243in}{3.495767in}}%
\pgfpathlineto{\pgfqpoint{7.873200in}{3.498522in}}%
\pgfpathlineto{\pgfqpoint{7.875157in}{3.536075in}}%
\pgfpathlineto{\pgfqpoint{7.877115in}{3.540001in}}%
\pgfpathlineto{\pgfqpoint{7.879072in}{3.513630in}}%
\pgfpathlineto{\pgfqpoint{7.881029in}{3.540947in}}%
\pgfpathlineto{\pgfqpoint{7.882987in}{3.540726in}}%
\pgfpathlineto{\pgfqpoint{7.886901in}{3.566976in}}%
\pgfpathlineto{\pgfqpoint{7.888858in}{3.564949in}}%
\pgfpathlineto{\pgfqpoint{7.890816in}{3.546979in}}%
\pgfpathlineto{\pgfqpoint{7.892773in}{3.551876in}}%
\pgfpathlineto{\pgfqpoint{7.894730in}{3.574971in}}%
\pgfpathlineto{\pgfqpoint{7.896688in}{3.612435in}}%
\pgfpathlineto{\pgfqpoint{7.900602in}{3.739751in}}%
\pgfpathlineto{\pgfqpoint{7.902559in}{3.752270in}}%
\pgfpathlineto{\pgfqpoint{7.904517in}{3.752506in}}%
\pgfpathlineto{\pgfqpoint{7.908431in}{3.692210in}}%
\pgfpathlineto{\pgfqpoint{7.910389in}{3.701254in}}%
\pgfpathlineto{\pgfqpoint{7.914303in}{3.622629in}}%
\pgfpathlineto{\pgfqpoint{7.918218in}{3.475989in}}%
\pgfpathlineto{\pgfqpoint{7.920175in}{3.460002in}}%
\pgfpathlineto{\pgfqpoint{7.922132in}{3.390775in}}%
\pgfpathlineto{\pgfqpoint{7.924090in}{3.364827in}}%
\pgfpathlineto{\pgfqpoint{7.926047in}{3.370781in}}%
\pgfpathlineto{\pgfqpoint{7.928004in}{3.337587in}}%
\pgfpathlineto{\pgfqpoint{7.929961in}{3.233238in}}%
\pgfpathlineto{\pgfqpoint{7.931919in}{3.240260in}}%
\pgfpathlineto{\pgfqpoint{7.935833in}{3.121670in}}%
\pgfpathlineto{\pgfqpoint{7.937791in}{3.122182in}}%
\pgfpathlineto{\pgfqpoint{7.939748in}{3.089890in}}%
\pgfpathlineto{\pgfqpoint{7.941705in}{3.111786in}}%
\pgfpathlineto{\pgfqpoint{7.943662in}{3.087902in}}%
\pgfpathlineto{\pgfqpoint{7.947577in}{3.158348in}}%
\pgfpathlineto{\pgfqpoint{7.949534in}{3.168683in}}%
\pgfpathlineto{\pgfqpoint{7.951491in}{3.185973in}}%
\pgfpathlineto{\pgfqpoint{7.953449in}{3.178929in}}%
\pgfpathlineto{\pgfqpoint{7.961278in}{3.310026in}}%
\pgfpathlineto{\pgfqpoint{7.963235in}{3.314951in}}%
\pgfpathlineto{\pgfqpoint{7.965192in}{3.331154in}}%
\pgfpathlineto{\pgfqpoint{7.969107in}{3.406877in}}%
\pgfpathlineto{\pgfqpoint{7.971064in}{3.429562in}}%
\pgfpathlineto{\pgfqpoint{7.973022in}{3.422952in}}%
\pgfpathlineto{\pgfqpoint{7.974979in}{3.439492in}}%
\pgfpathlineto{\pgfqpoint{7.976936in}{3.467589in}}%
\pgfpathlineto{\pgfqpoint{7.978893in}{3.456769in}}%
\pgfpathlineto{\pgfqpoint{7.980851in}{3.458421in}}%
\pgfpathlineto{\pgfqpoint{7.982808in}{3.472124in}}%
\pgfpathlineto{\pgfqpoint{7.984765in}{3.449586in}}%
\pgfpathlineto{\pgfqpoint{7.986723in}{3.450074in}}%
\pgfpathlineto{\pgfqpoint{7.996509in}{3.584083in}}%
\pgfpathlineto{\pgfqpoint{7.998466in}{3.584431in}}%
\pgfpathlineto{\pgfqpoint{8.000424in}{3.583205in}}%
\pgfpathlineto{\pgfqpoint{8.002381in}{3.578476in}}%
\pgfpathlineto{\pgfqpoint{8.004338in}{3.581160in}}%
\pgfpathlineto{\pgfqpoint{8.006295in}{3.578078in}}%
\pgfpathlineto{\pgfqpoint{8.010210in}{3.653695in}}%
\pgfpathlineto{\pgfqpoint{8.014125in}{3.617886in}}%
\pgfpathlineto{\pgfqpoint{8.016082in}{3.619348in}}%
\pgfpathlineto{\pgfqpoint{8.018039in}{3.606860in}}%
\pgfpathlineto{\pgfqpoint{8.019996in}{3.581132in}}%
\pgfpathlineto{\pgfqpoint{8.021954in}{3.584037in}}%
\pgfpathlineto{\pgfqpoint{8.025868in}{3.622549in}}%
\pgfpathlineto{\pgfqpoint{8.027826in}{3.622874in}}%
\pgfpathlineto{\pgfqpoint{8.033697in}{3.578635in}}%
\pgfpathlineto{\pgfqpoint{8.035655in}{3.576254in}}%
\pgfpathlineto{\pgfqpoint{8.037612in}{3.568693in}}%
\pgfpathlineto{\pgfqpoint{8.041527in}{3.510337in}}%
\pgfpathlineto{\pgfqpoint{8.045441in}{3.464716in}}%
\pgfpathlineto{\pgfqpoint{8.049356in}{3.499229in}}%
\pgfpathlineto{\pgfqpoint{8.051313in}{3.505277in}}%
\pgfpathlineto{\pgfqpoint{8.053270in}{3.492994in}}%
\pgfpathlineto{\pgfqpoint{8.055227in}{3.500102in}}%
\pgfpathlineto{\pgfqpoint{8.057185in}{3.501436in}}%
\pgfpathlineto{\pgfqpoint{8.061099in}{3.518460in}}%
\pgfpathlineto{\pgfqpoint{8.063057in}{3.531230in}}%
\pgfpathlineto{\pgfqpoint{8.065014in}{3.553549in}}%
\pgfpathlineto{\pgfqpoint{8.068928in}{3.525507in}}%
\pgfpathlineto{\pgfqpoint{8.070886in}{3.484506in}}%
\pgfpathlineto{\pgfqpoint{8.072843in}{3.478901in}}%
\pgfpathlineto{\pgfqpoint{8.076758in}{3.425978in}}%
\pgfpathlineto{\pgfqpoint{8.078715in}{3.377381in}}%
\pgfpathlineto{\pgfqpoint{8.080672in}{3.356525in}}%
\pgfpathlineto{\pgfqpoint{8.082629in}{3.362232in}}%
\pgfpathlineto{\pgfqpoint{8.086544in}{3.381666in}}%
\pgfpathlineto{\pgfqpoint{8.088501in}{3.385526in}}%
\pgfpathlineto{\pgfqpoint{8.092416in}{3.431079in}}%
\pgfpathlineto{\pgfqpoint{8.094373in}{3.464847in}}%
\pgfpathlineto{\pgfqpoint{8.096330in}{3.525880in}}%
\pgfpathlineto{\pgfqpoint{8.100245in}{3.553936in}}%
\pgfpathlineto{\pgfqpoint{8.102202in}{3.554029in}}%
\pgfpathlineto{\pgfqpoint{8.106117in}{3.516915in}}%
\pgfpathlineto{\pgfqpoint{8.108074in}{3.519434in}}%
\pgfpathlineto{\pgfqpoint{8.110031in}{3.536505in}}%
\pgfpathlineto{\pgfqpoint{8.115903in}{3.623933in}}%
\pgfpathlineto{\pgfqpoint{8.117861in}{3.614402in}}%
\pgfpathlineto{\pgfqpoint{8.119818in}{3.613159in}}%
\pgfpathlineto{\pgfqpoint{8.121775in}{3.608486in}}%
\pgfpathlineto{\pgfqpoint{8.123732in}{3.611070in}}%
\pgfpathlineto{\pgfqpoint{8.125690in}{3.618609in}}%
\pgfpathlineto{\pgfqpoint{8.127647in}{3.619048in}}%
\pgfpathlineto{\pgfqpoint{8.131562in}{3.649570in}}%
\pgfpathlineto{\pgfqpoint{8.135476in}{3.663953in}}%
\pgfpathlineto{\pgfqpoint{8.137433in}{3.663098in}}%
\pgfpathlineto{\pgfqpoint{8.141348in}{3.733063in}}%
\pgfpathlineto{\pgfqpoint{8.145263in}{3.708516in}}%
\pgfpathlineto{\pgfqpoint{8.147220in}{3.746158in}}%
\pgfpathlineto{\pgfqpoint{8.149177in}{3.750467in}}%
\pgfpathlineto{\pgfqpoint{8.151134in}{3.769475in}}%
\pgfpathlineto{\pgfqpoint{8.153092in}{3.774948in}}%
\pgfpathlineto{\pgfqpoint{8.155049in}{3.801770in}}%
\pgfpathlineto{\pgfqpoint{8.158964in}{3.774026in}}%
\pgfpathlineto{\pgfqpoint{8.162878in}{3.796754in}}%
\pgfpathlineto{\pgfqpoint{8.166793in}{3.767693in}}%
\pgfpathlineto{\pgfqpoint{8.168750in}{3.753146in}}%
\pgfpathlineto{\pgfqpoint{8.170707in}{3.728148in}}%
\pgfpathlineto{\pgfqpoint{8.180494in}{3.518362in}}%
\pgfpathlineto{\pgfqpoint{8.182451in}{3.509154in}}%
\pgfpathlineto{\pgfqpoint{8.186365in}{3.375390in}}%
\pgfpathlineto{\pgfqpoint{8.188323in}{3.384630in}}%
\pgfpathlineto{\pgfqpoint{8.190280in}{3.371839in}}%
\pgfpathlineto{\pgfqpoint{8.192237in}{3.396047in}}%
\pgfpathlineto{\pgfqpoint{8.194195in}{3.355004in}}%
\pgfpathlineto{\pgfqpoint{8.196152in}{3.407923in}}%
\pgfpathlineto{\pgfqpoint{8.198109in}{3.427874in}}%
\pgfpathlineto{\pgfqpoint{8.200066in}{3.424866in}}%
\pgfpathlineto{\pgfqpoint{8.202024in}{3.429027in}}%
\pgfpathlineto{\pgfqpoint{8.203981in}{3.380096in}}%
\pgfpathlineto{\pgfqpoint{8.211810in}{3.469452in}}%
\pgfpathlineto{\pgfqpoint{8.213767in}{3.470662in}}%
\pgfpathlineto{\pgfqpoint{8.217682in}{3.412701in}}%
\pgfpathlineto{\pgfqpoint{8.219639in}{3.367099in}}%
\pgfpathlineto{\pgfqpoint{8.221597in}{3.349261in}}%
\pgfpathlineto{\pgfqpoint{8.227468in}{3.494321in}}%
\pgfpathlineto{\pgfqpoint{8.229426in}{3.549986in}}%
\pgfpathlineto{\pgfqpoint{8.233340in}{3.596751in}}%
\pgfpathlineto{\pgfqpoint{8.237255in}{3.659661in}}%
\pgfpathlineto{\pgfqpoint{8.243127in}{3.802884in}}%
\pgfpathlineto{\pgfqpoint{8.245084in}{3.799700in}}%
\pgfpathlineto{\pgfqpoint{8.247041in}{3.778431in}}%
\pgfpathlineto{\pgfqpoint{8.248999in}{3.777996in}}%
\pgfpathlineto{\pgfqpoint{8.252913in}{3.725756in}}%
\pgfpathlineto{\pgfqpoint{8.254870in}{3.676541in}}%
\pgfpathlineto{\pgfqpoint{8.260742in}{3.630469in}}%
\pgfpathlineto{\pgfqpoint{8.262700in}{3.591201in}}%
\pgfpathlineto{\pgfqpoint{8.266614in}{3.553154in}}%
\pgfpathlineto{\pgfqpoint{8.268571in}{3.560942in}}%
\pgfpathlineto{\pgfqpoint{8.270529in}{3.489477in}}%
\pgfpathlineto{\pgfqpoint{8.272486in}{3.483225in}}%
\pgfpathlineto{\pgfqpoint{8.274443in}{3.490531in}}%
\pgfpathlineto{\pgfqpoint{8.280315in}{3.546463in}}%
\pgfpathlineto{\pgfqpoint{8.286187in}{3.509393in}}%
\pgfpathlineto{\pgfqpoint{8.288144in}{3.534258in}}%
\pgfpathlineto{\pgfqpoint{8.294016in}{3.645506in}}%
\pgfpathlineto{\pgfqpoint{8.297931in}{3.608210in}}%
\pgfpathlineto{\pgfqpoint{8.305760in}{3.588599in}}%
\pgfpathlineto{\pgfqpoint{8.307717in}{3.601931in}}%
\pgfpathlineto{\pgfqpoint{8.309674in}{3.605005in}}%
\pgfpathlineto{\pgfqpoint{8.313589in}{3.632980in}}%
\pgfpathlineto{\pgfqpoint{8.315546in}{3.670061in}}%
\pgfpathlineto{\pgfqpoint{8.317503in}{3.677533in}}%
\pgfpathlineto{\pgfqpoint{8.319461in}{3.713436in}}%
\pgfpathlineto{\pgfqpoint{8.321418in}{3.665471in}}%
\pgfpathlineto{\pgfqpoint{8.327290in}{3.748915in}}%
\pgfpathlineto{\pgfqpoint{8.331204in}{3.840278in}}%
\pgfpathlineto{\pgfqpoint{8.333162in}{3.863033in}}%
\pgfpathlineto{\pgfqpoint{8.339034in}{3.853805in}}%
\pgfpathlineto{\pgfqpoint{8.340991in}{3.873005in}}%
\pgfpathlineto{\pgfqpoint{8.342948in}{3.849284in}}%
\pgfpathlineto{\pgfqpoint{8.344905in}{3.759594in}}%
\pgfpathlineto{\pgfqpoint{8.354692in}{3.594722in}}%
\pgfpathlineto{\pgfqpoint{8.356649in}{3.568123in}}%
\pgfpathlineto{\pgfqpoint{8.358606in}{3.557659in}}%
\pgfpathlineto{\pgfqpoint{8.360564in}{3.540106in}}%
\pgfpathlineto{\pgfqpoint{8.362521in}{3.545027in}}%
\pgfpathlineto{\pgfqpoint{8.366436in}{3.520205in}}%
\pgfpathlineto{\pgfqpoint{8.368393in}{3.521823in}}%
\pgfpathlineto{\pgfqpoint{8.370350in}{3.532957in}}%
\pgfpathlineto{\pgfqpoint{8.376222in}{3.600706in}}%
\pgfpathlineto{\pgfqpoint{8.378179in}{3.613156in}}%
\pgfpathlineto{\pgfqpoint{8.380137in}{3.588580in}}%
\pgfpathlineto{\pgfqpoint{8.382094in}{3.598710in}}%
\pgfpathlineto{\pgfqpoint{8.384051in}{3.598299in}}%
\pgfpathlineto{\pgfqpoint{8.389923in}{3.653964in}}%
\pgfpathlineto{\pgfqpoint{8.393838in}{3.629500in}}%
\pgfpathlineto{\pgfqpoint{8.395795in}{3.568978in}}%
\pgfpathlineto{\pgfqpoint{8.397752in}{3.562715in}}%
\pgfpathlineto{\pgfqpoint{8.399709in}{3.542719in}}%
\pgfpathlineto{\pgfqpoint{8.401667in}{3.544250in}}%
\pgfpathlineto{\pgfqpoint{8.403624in}{3.549582in}}%
\pgfpathlineto{\pgfqpoint{8.407538in}{3.600067in}}%
\pgfpathlineto{\pgfqpoint{8.411453in}{3.648589in}}%
\pgfpathlineto{\pgfqpoint{8.413410in}{3.653295in}}%
\pgfpathlineto{\pgfqpoint{8.415368in}{3.655102in}}%
\pgfpathlineto{\pgfqpoint{8.417325in}{3.637781in}}%
\pgfpathlineto{\pgfqpoint{8.421239in}{3.572721in}}%
\pgfpathlineto{\pgfqpoint{8.425154in}{3.563661in}}%
\pgfpathlineto{\pgfqpoint{8.427111in}{3.590884in}}%
\pgfpathlineto{\pgfqpoint{8.429069in}{3.586395in}}%
\pgfpathlineto{\pgfqpoint{8.431026in}{3.625985in}}%
\pgfpathlineto{\pgfqpoint{8.432983in}{3.621086in}}%
\pgfpathlineto{\pgfqpoint{8.434940in}{3.608292in}}%
\pgfpathlineto{\pgfqpoint{8.438855in}{3.628404in}}%
\pgfpathlineto{\pgfqpoint{8.442770in}{3.669782in}}%
\pgfpathlineto{\pgfqpoint{8.444727in}{3.659702in}}%
\pgfpathlineto{\pgfqpoint{8.446684in}{3.620037in}}%
\pgfpathlineto{\pgfqpoint{8.448641in}{3.611517in}}%
\pgfpathlineto{\pgfqpoint{8.454513in}{3.456658in}}%
\pgfpathlineto{\pgfqpoint{8.456471in}{3.460130in}}%
\pgfpathlineto{\pgfqpoint{8.458428in}{3.468558in}}%
\pgfpathlineto{\pgfqpoint{8.462342in}{3.527153in}}%
\pgfpathlineto{\pgfqpoint{8.464300in}{3.558354in}}%
\pgfpathlineto{\pgfqpoint{8.466257in}{3.564023in}}%
\pgfpathlineto{\pgfqpoint{8.468214in}{3.552218in}}%
\pgfpathlineto{\pgfqpoint{8.470172in}{3.516031in}}%
\pgfpathlineto{\pgfqpoint{8.472129in}{3.547630in}}%
\pgfpathlineto{\pgfqpoint{8.474086in}{3.560976in}}%
\pgfpathlineto{\pgfqpoint{8.476043in}{3.585492in}}%
\pgfpathlineto{\pgfqpoint{8.478001in}{3.559686in}}%
\pgfpathlineto{\pgfqpoint{8.479958in}{3.592280in}}%
\pgfpathlineto{\pgfqpoint{8.481915in}{3.603399in}}%
\pgfpathlineto{\pgfqpoint{8.483873in}{3.533498in}}%
\pgfpathlineto{\pgfqpoint{8.489744in}{3.598980in}}%
\pgfpathlineto{\pgfqpoint{8.493659in}{3.691842in}}%
\pgfpathlineto{\pgfqpoint{8.497574in}{3.734556in}}%
\pgfpathlineto{\pgfqpoint{8.501488in}{3.761054in}}%
\pgfpathlineto{\pgfqpoint{8.503445in}{3.759536in}}%
\pgfpathlineto{\pgfqpoint{8.505403in}{3.779276in}}%
\pgfpathlineto{\pgfqpoint{8.509317in}{3.764320in}}%
\pgfpathlineto{\pgfqpoint{8.513232in}{3.733905in}}%
\pgfpathlineto{\pgfqpoint{8.515189in}{3.737410in}}%
\pgfpathlineto{\pgfqpoint{8.517146in}{3.753997in}}%
\pgfpathlineto{\pgfqpoint{8.521061in}{3.717533in}}%
\pgfpathlineto{\pgfqpoint{8.523018in}{3.729096in}}%
\pgfpathlineto{\pgfqpoint{8.524975in}{3.732882in}}%
\pgfpathlineto{\pgfqpoint{8.532805in}{3.823398in}}%
\pgfpathlineto{\pgfqpoint{8.534762in}{3.798089in}}%
\pgfpathlineto{\pgfqpoint{8.538676in}{3.715202in}}%
\pgfpathlineto{\pgfqpoint{8.540634in}{3.710935in}}%
\pgfpathlineto{\pgfqpoint{8.542591in}{3.711609in}}%
\pgfpathlineto{\pgfqpoint{8.546506in}{3.658467in}}%
\pgfpathlineto{\pgfqpoint{8.548463in}{3.632745in}}%
\pgfpathlineto{\pgfqpoint{8.552377in}{3.555198in}}%
\pgfpathlineto{\pgfqpoint{8.554335in}{3.575111in}}%
\pgfpathlineto{\pgfqpoint{8.556292in}{3.609374in}}%
\pgfpathlineto{\pgfqpoint{8.560207in}{3.620425in}}%
\pgfpathlineto{\pgfqpoint{8.562164in}{3.609245in}}%
\pgfpathlineto{\pgfqpoint{8.564121in}{3.613748in}}%
\pgfpathlineto{\pgfqpoint{8.566078in}{3.597078in}}%
\pgfpathlineto{\pgfqpoint{8.568036in}{3.630067in}}%
\pgfpathlineto{\pgfqpoint{8.569993in}{3.567422in}}%
\pgfpathlineto{\pgfqpoint{8.571950in}{3.567450in}}%
\pgfpathlineto{\pgfqpoint{8.573908in}{3.548767in}}%
\pgfpathlineto{\pgfqpoint{8.575865in}{3.503367in}}%
\pgfpathlineto{\pgfqpoint{8.577822in}{3.528863in}}%
\pgfpathlineto{\pgfqpoint{8.579779in}{3.504929in}}%
\pgfpathlineto{\pgfqpoint{8.581737in}{3.517307in}}%
\pgfpathlineto{\pgfqpoint{8.583694in}{3.515491in}}%
\pgfpathlineto{\pgfqpoint{8.585651in}{3.501091in}}%
\pgfpathlineto{\pgfqpoint{8.591523in}{3.577290in}}%
\pgfpathlineto{\pgfqpoint{8.593480in}{3.586543in}}%
\pgfpathlineto{\pgfqpoint{8.595438in}{3.569430in}}%
\pgfpathlineto{\pgfqpoint{8.597395in}{3.587331in}}%
\pgfpathlineto{\pgfqpoint{8.601310in}{3.642249in}}%
\pgfpathlineto{\pgfqpoint{8.603267in}{3.573001in}}%
\pgfpathlineto{\pgfqpoint{8.605224in}{3.597938in}}%
\pgfpathlineto{\pgfqpoint{8.609139in}{3.540404in}}%
\pgfpathlineto{\pgfqpoint{8.613053in}{3.422688in}}%
\pgfpathlineto{\pgfqpoint{8.616968in}{3.415802in}}%
\pgfpathlineto{\pgfqpoint{8.618925in}{3.438108in}}%
\pgfpathlineto{\pgfqpoint{8.622840in}{3.453812in}}%
\pgfpathlineto{\pgfqpoint{8.624797in}{3.453835in}}%
\pgfpathlineto{\pgfqpoint{8.626754in}{3.406082in}}%
\pgfpathlineto{\pgfqpoint{8.630669in}{3.461606in}}%
\pgfpathlineto{\pgfqpoint{8.632626in}{3.451969in}}%
\pgfpathlineto{\pgfqpoint{8.636541in}{3.134273in}}%
\pgfpathlineto{\pgfqpoint{8.642412in}{3.291226in}}%
\pgfpathlineto{\pgfqpoint{8.644370in}{3.276786in}}%
\pgfpathlineto{\pgfqpoint{8.652199in}{3.478202in}}%
\pgfpathlineto{\pgfqpoint{8.654156in}{3.510454in}}%
\pgfpathlineto{\pgfqpoint{8.656113in}{3.511744in}}%
\pgfpathlineto{\pgfqpoint{8.658071in}{3.428862in}}%
\pgfpathlineto{\pgfqpoint{8.660028in}{3.410778in}}%
\pgfpathlineto{\pgfqpoint{8.661985in}{3.463651in}}%
\pgfpathlineto{\pgfqpoint{8.663943in}{3.479421in}}%
\pgfpathlineto{\pgfqpoint{8.665900in}{3.407415in}}%
\pgfpathlineto{\pgfqpoint{8.667857in}{3.402751in}}%
\pgfpathlineto{\pgfqpoint{8.669814in}{3.410048in}}%
\pgfpathlineto{\pgfqpoint{8.671772in}{3.352216in}}%
\pgfpathlineto{\pgfqpoint{8.673729in}{3.351113in}}%
\pgfpathlineto{\pgfqpoint{8.675686in}{3.293679in}}%
\pgfpathlineto{\pgfqpoint{8.679601in}{3.320866in}}%
\pgfpathlineto{\pgfqpoint{8.683515in}{3.239471in}}%
\pgfpathlineto{\pgfqpoint{8.685473in}{3.250084in}}%
\pgfpathlineto{\pgfqpoint{8.687430in}{3.233940in}}%
\pgfpathlineto{\pgfqpoint{8.689387in}{3.265636in}}%
\pgfpathlineto{\pgfqpoint{8.691345in}{3.174028in}}%
\pgfpathlineto{\pgfqpoint{8.695259in}{2.877014in}}%
\pgfpathlineto{\pgfqpoint{8.697216in}{2.900502in}}%
\pgfpathlineto{\pgfqpoint{8.699174in}{2.896937in}}%
\pgfpathlineto{\pgfqpoint{8.701131in}{2.847168in}}%
\pgfpathlineto{\pgfqpoint{8.703088in}{2.940050in}}%
\pgfpathlineto{\pgfqpoint{8.705046in}{2.975303in}}%
\pgfpathlineto{\pgfqpoint{8.707003in}{2.986239in}}%
\pgfpathlineto{\pgfqpoint{8.708960in}{2.987891in}}%
\pgfpathlineto{\pgfqpoint{8.712875in}{3.084407in}}%
\pgfpathlineto{\pgfqpoint{8.714832in}{3.042778in}}%
\pgfpathlineto{\pgfqpoint{8.716789in}{3.042613in}}%
\pgfpathlineto{\pgfqpoint{8.718747in}{3.088516in}}%
\pgfpathlineto{\pgfqpoint{8.720704in}{3.067050in}}%
\pgfpathlineto{\pgfqpoint{8.726576in}{3.264723in}}%
\pgfpathlineto{\pgfqpoint{8.728533in}{3.241475in}}%
\pgfpathlineto{\pgfqpoint{8.732448in}{3.412143in}}%
\pgfpathlineto{\pgfqpoint{8.734405in}{3.429682in}}%
\pgfpathlineto{\pgfqpoint{8.736362in}{3.493465in}}%
\pgfpathlineto{\pgfqpoint{8.738319in}{3.496248in}}%
\pgfpathlineto{\pgfqpoint{8.740277in}{3.502327in}}%
\pgfpathlineto{\pgfqpoint{8.742234in}{3.487080in}}%
\pgfpathlineto{\pgfqpoint{8.744191in}{3.388054in}}%
\pgfpathlineto{\pgfqpoint{8.746149in}{3.380399in}}%
\pgfpathlineto{\pgfqpoint{8.748106in}{3.364905in}}%
\pgfpathlineto{\pgfqpoint{8.752020in}{3.214558in}}%
\pgfpathlineto{\pgfqpoint{8.753978in}{3.199241in}}%
\pgfpathlineto{\pgfqpoint{8.757892in}{3.086450in}}%
\pgfpathlineto{\pgfqpoint{8.759849in}{3.084543in}}%
\pgfpathlineto{\pgfqpoint{8.761807in}{3.090374in}}%
\pgfpathlineto{\pgfqpoint{8.763764in}{3.117219in}}%
\pgfpathlineto{\pgfqpoint{8.767679in}{3.046331in}}%
\pgfpathlineto{\pgfqpoint{8.771593in}{3.114132in}}%
\pgfpathlineto{\pgfqpoint{8.773550in}{3.101317in}}%
\pgfpathlineto{\pgfqpoint{8.775508in}{3.123028in}}%
\pgfpathlineto{\pgfqpoint{8.779422in}{3.056471in}}%
\pgfpathlineto{\pgfqpoint{8.783337in}{3.079843in}}%
\pgfpathlineto{\pgfqpoint{8.787251in}{3.022194in}}%
\pgfpathlineto{\pgfqpoint{8.789209in}{3.041882in}}%
\pgfpathlineto{\pgfqpoint{8.797038in}{3.197271in}}%
\pgfpathlineto{\pgfqpoint{8.798995in}{3.233553in}}%
\pgfpathlineto{\pgfqpoint{8.806824in}{3.140637in}}%
\pgfpathlineto{\pgfqpoint{8.808782in}{3.133005in}}%
\pgfpathlineto{\pgfqpoint{8.810739in}{3.110161in}}%
\pgfpathlineto{\pgfqpoint{8.812696in}{3.074011in}}%
\pgfpathlineto{\pgfqpoint{8.814653in}{3.079327in}}%
\pgfpathlineto{\pgfqpoint{8.816611in}{3.078132in}}%
\pgfpathlineto{\pgfqpoint{8.818568in}{3.110308in}}%
\pgfpathlineto{\pgfqpoint{8.820525in}{3.119480in}}%
\pgfpathlineto{\pgfqpoint{8.824440in}{3.220576in}}%
\pgfpathlineto{\pgfqpoint{8.826397in}{3.238524in}}%
\pgfpathlineto{\pgfqpoint{8.828354in}{3.239779in}}%
\pgfpathlineto{\pgfqpoint{8.830312in}{3.207866in}}%
\pgfpathlineto{\pgfqpoint{8.832269in}{3.153812in}}%
\pgfpathlineto{\pgfqpoint{8.834226in}{3.149354in}}%
\pgfpathlineto{\pgfqpoint{8.836184in}{3.159888in}}%
\pgfpathlineto{\pgfqpoint{8.840098in}{3.220468in}}%
\pgfpathlineto{\pgfqpoint{8.844013in}{3.291714in}}%
\pgfpathlineto{\pgfqpoint{8.847927in}{3.261443in}}%
\pgfpathlineto{\pgfqpoint{8.853799in}{3.110973in}}%
\pgfpathlineto{\pgfqpoint{8.855756in}{3.135614in}}%
\pgfpathlineto{\pgfqpoint{8.857714in}{3.125841in}}%
\pgfpathlineto{\pgfqpoint{8.863586in}{3.074613in}}%
\pgfpathlineto{\pgfqpoint{8.865543in}{3.085481in}}%
\pgfpathlineto{\pgfqpoint{8.867500in}{3.057757in}}%
\pgfpathlineto{\pgfqpoint{8.871415in}{2.968735in}}%
\pgfpathlineto{\pgfqpoint{8.873372in}{2.954387in}}%
\pgfpathlineto{\pgfqpoint{8.875329in}{2.965415in}}%
\pgfpathlineto{\pgfqpoint{8.879244in}{3.055936in}}%
\pgfpathlineto{\pgfqpoint{8.887073in}{3.242324in}}%
\pgfpathlineto{\pgfqpoint{8.889030in}{3.205091in}}%
\pgfpathlineto{\pgfqpoint{8.890987in}{3.241434in}}%
\pgfpathlineto{\pgfqpoint{8.892945in}{3.220651in}}%
\pgfpathlineto{\pgfqpoint{8.894902in}{3.129149in}}%
\pgfpathlineto{\pgfqpoint{8.896859in}{3.136624in}}%
\pgfpathlineto{\pgfqpoint{8.898817in}{3.056193in}}%
\pgfpathlineto{\pgfqpoint{8.900774in}{3.048552in}}%
\pgfpathlineto{\pgfqpoint{8.904688in}{3.044147in}}%
\pgfpathlineto{\pgfqpoint{8.906646in}{3.037823in}}%
\pgfpathlineto{\pgfqpoint{8.908603in}{3.051103in}}%
\pgfpathlineto{\pgfqpoint{8.910560in}{3.049421in}}%
\pgfpathlineto{\pgfqpoint{8.912518in}{3.045475in}}%
\pgfpathlineto{\pgfqpoint{8.914475in}{3.047058in}}%
\pgfpathlineto{\pgfqpoint{8.916432in}{3.078846in}}%
\pgfpathlineto{\pgfqpoint{8.918389in}{3.086529in}}%
\pgfpathlineto{\pgfqpoint{8.920347in}{3.098897in}}%
\pgfpathlineto{\pgfqpoint{8.924261in}{3.141914in}}%
\pgfpathlineto{\pgfqpoint{8.926219in}{3.137593in}}%
\pgfpathlineto{\pgfqpoint{8.928176in}{3.084056in}}%
\pgfpathlineto{\pgfqpoint{8.930133in}{3.094143in}}%
\pgfpathlineto{\pgfqpoint{8.932090in}{3.094464in}}%
\pgfpathlineto{\pgfqpoint{8.934048in}{3.086858in}}%
\pgfpathlineto{\pgfqpoint{8.937962in}{3.012984in}}%
\pgfpathlineto{\pgfqpoint{8.939920in}{2.980702in}}%
\pgfpathlineto{\pgfqpoint{8.941877in}{2.969708in}}%
\pgfpathlineto{\pgfqpoint{8.943834in}{2.982927in}}%
\pgfpathlineto{\pgfqpoint{8.947749in}{3.070215in}}%
\pgfpathlineto{\pgfqpoint{8.949706in}{3.089841in}}%
\pgfpathlineto{\pgfqpoint{8.951663in}{3.121536in}}%
\pgfpathlineto{\pgfqpoint{8.953621in}{3.128416in}}%
\pgfpathlineto{\pgfqpoint{8.957535in}{3.106044in}}%
\pgfpathlineto{\pgfqpoint{8.959492in}{3.015458in}}%
\pgfpathlineto{\pgfqpoint{8.961450in}{3.007396in}}%
\pgfpathlineto{\pgfqpoint{8.963407in}{3.021761in}}%
\pgfpathlineto{\pgfqpoint{8.965364in}{3.061886in}}%
\pgfpathlineto{\pgfqpoint{8.967322in}{3.034505in}}%
\pgfpathlineto{\pgfqpoint{8.969279in}{3.073682in}}%
\pgfpathlineto{\pgfqpoint{8.971236in}{3.087125in}}%
\pgfpathlineto{\pgfqpoint{8.977108in}{3.193418in}}%
\pgfpathlineto{\pgfqpoint{8.979065in}{3.193981in}}%
\pgfpathlineto{\pgfqpoint{8.982980in}{3.174505in}}%
\pgfpathlineto{\pgfqpoint{8.984937in}{3.184306in}}%
\pgfpathlineto{\pgfqpoint{8.986894in}{3.177181in}}%
\pgfpathlineto{\pgfqpoint{8.988852in}{3.181539in}}%
\pgfpathlineto{\pgfqpoint{8.990809in}{3.160814in}}%
\pgfpathlineto{\pgfqpoint{8.996681in}{2.994086in}}%
\pgfpathlineto{\pgfqpoint{9.000595in}{3.053485in}}%
\pgfpathlineto{\pgfqpoint{9.002553in}{3.013801in}}%
\pgfpathlineto{\pgfqpoint{9.004510in}{3.022151in}}%
\pgfpathlineto{\pgfqpoint{9.006467in}{3.044429in}}%
\pgfpathlineto{\pgfqpoint{9.008424in}{3.042686in}}%
\pgfpathlineto{\pgfqpoint{9.010382in}{3.100255in}}%
\pgfpathlineto{\pgfqpoint{9.012339in}{3.060012in}}%
\pgfpathlineto{\pgfqpoint{9.014296in}{3.058326in}}%
\pgfpathlineto{\pgfqpoint{9.020168in}{3.151479in}}%
\pgfpathlineto{\pgfqpoint{9.022125in}{3.163683in}}%
\pgfpathlineto{\pgfqpoint{9.024083in}{3.159264in}}%
\pgfpathlineto{\pgfqpoint{9.026040in}{3.111769in}}%
\pgfpathlineto{\pgfqpoint{9.027997in}{3.144744in}}%
\pgfpathlineto{\pgfqpoint{9.031912in}{3.173229in}}%
\pgfpathlineto{\pgfqpoint{9.033869in}{3.193133in}}%
\pgfpathlineto{\pgfqpoint{9.039741in}{3.213646in}}%
\pgfpathlineto{\pgfqpoint{9.041698in}{3.233095in}}%
\pgfpathlineto{\pgfqpoint{9.043656in}{3.237591in}}%
\pgfpathlineto{\pgfqpoint{9.045613in}{3.259739in}}%
\pgfpathlineto{\pgfqpoint{9.047570in}{3.264677in}}%
\pgfpathlineto{\pgfqpoint{9.049527in}{3.274699in}}%
\pgfpathlineto{\pgfqpoint{9.051485in}{3.305755in}}%
\pgfpathlineto{\pgfqpoint{9.053442in}{3.303619in}}%
\pgfpathlineto{\pgfqpoint{9.055399in}{3.290380in}}%
\pgfpathlineto{\pgfqpoint{9.057357in}{3.230169in}}%
\pgfpathlineto{\pgfqpoint{9.059314in}{3.250393in}}%
\pgfpathlineto{\pgfqpoint{9.061271in}{3.252540in}}%
\pgfpathlineto{\pgfqpoint{9.063228in}{3.262317in}}%
\pgfpathlineto{\pgfqpoint{9.065186in}{3.244460in}}%
\pgfpathlineto{\pgfqpoint{9.067143in}{3.278582in}}%
\pgfpathlineto{\pgfqpoint{9.069100in}{3.226625in}}%
\pgfpathlineto{\pgfqpoint{9.073015in}{3.304889in}}%
\pgfpathlineto{\pgfqpoint{9.074972in}{3.322676in}}%
\pgfpathlineto{\pgfqpoint{9.076929in}{3.258535in}}%
\pgfpathlineto{\pgfqpoint{9.082801in}{3.373559in}}%
\pgfpathlineto{\pgfqpoint{9.084759in}{3.368985in}}%
\pgfpathlineto{\pgfqpoint{9.086716in}{3.340719in}}%
\pgfpathlineto{\pgfqpoint{9.088673in}{3.293796in}}%
\pgfpathlineto{\pgfqpoint{9.092588in}{3.156357in}}%
\pgfpathlineto{\pgfqpoint{9.094545in}{3.135657in}}%
\pgfpathlineto{\pgfqpoint{9.100417in}{3.014437in}}%
\pgfpathlineto{\pgfqpoint{9.102374in}{3.031776in}}%
\pgfpathlineto{\pgfqpoint{9.106289in}{3.094271in}}%
\pgfpathlineto{\pgfqpoint{9.110203in}{3.121263in}}%
\pgfpathlineto{\pgfqpoint{9.112160in}{3.063772in}}%
\pgfpathlineto{\pgfqpoint{9.114118in}{3.080224in}}%
\pgfpathlineto{\pgfqpoint{9.116075in}{3.080432in}}%
\pgfpathlineto{\pgfqpoint{9.118032in}{3.082159in}}%
\pgfpathlineto{\pgfqpoint{9.121947in}{3.006564in}}%
\pgfpathlineto{\pgfqpoint{9.123904in}{3.035793in}}%
\pgfpathlineto{\pgfqpoint{9.125861in}{2.935583in}}%
\pgfpathlineto{\pgfqpoint{9.127819in}{2.912436in}}%
\pgfpathlineto{\pgfqpoint{9.129776in}{2.870499in}}%
\pgfpathlineto{\pgfqpoint{9.133691in}{2.662032in}}%
\pgfpathlineto{\pgfqpoint{9.135648in}{2.668201in}}%
\pgfpathlineto{\pgfqpoint{9.141520in}{2.448941in}}%
\pgfpathlineto{\pgfqpoint{9.145434in}{2.396320in}}%
\pgfpathlineto{\pgfqpoint{9.147392in}{2.476205in}}%
\pgfpathlineto{\pgfqpoint{9.149349in}{2.435003in}}%
\pgfpathlineto{\pgfqpoint{9.151306in}{2.347267in}}%
\pgfpathlineto{\pgfqpoint{9.153263in}{2.478953in}}%
\pgfpathlineto{\pgfqpoint{9.155221in}{2.444457in}}%
\pgfpathlineto{\pgfqpoint{9.165007in}{2.929353in}}%
\pgfpathlineto{\pgfqpoint{9.166964in}{3.007663in}}%
\pgfpathlineto{\pgfqpoint{9.168922in}{3.039087in}}%
\pgfpathlineto{\pgfqpoint{9.170879in}{3.022281in}}%
\pgfpathlineto{\pgfqpoint{9.174794in}{2.912603in}}%
\pgfpathlineto{\pgfqpoint{9.180665in}{2.984213in}}%
\pgfpathlineto{\pgfqpoint{9.182623in}{3.017373in}}%
\pgfpathlineto{\pgfqpoint{9.186537in}{3.036655in}}%
\pgfpathlineto{\pgfqpoint{9.192409in}{3.232445in}}%
\pgfpathlineto{\pgfqpoint{9.196324in}{3.284637in}}%
\pgfpathlineto{\pgfqpoint{9.198281in}{3.286377in}}%
\pgfpathlineto{\pgfqpoint{9.202196in}{3.243533in}}%
\pgfpathlineto{\pgfqpoint{9.206110in}{3.166278in}}%
\pgfpathlineto{\pgfqpoint{9.208067in}{3.164514in}}%
\pgfpathlineto{\pgfqpoint{9.210025in}{3.159332in}}%
\pgfpathlineto{\pgfqpoint{9.213939in}{3.133986in}}%
\pgfpathlineto{\pgfqpoint{9.215897in}{3.153029in}}%
\pgfpathlineto{\pgfqpoint{9.217854in}{3.133401in}}%
\pgfpathlineto{\pgfqpoint{9.219811in}{3.129884in}}%
\pgfpathlineto{\pgfqpoint{9.223726in}{3.158180in}}%
\pgfpathlineto{\pgfqpoint{9.225683in}{3.196966in}}%
\pgfpathlineto{\pgfqpoint{9.227640in}{3.197207in}}%
\pgfpathlineto{\pgfqpoint{9.231555in}{3.132927in}}%
\pgfpathlineto{\pgfqpoint{9.233512in}{3.170069in}}%
\pgfpathlineto{\pgfqpoint{9.237427in}{3.080424in}}%
\pgfpathlineto{\pgfqpoint{9.239384in}{3.107134in}}%
\pgfpathlineto{\pgfqpoint{9.241341in}{3.111780in}}%
\pgfpathlineto{\pgfqpoint{9.243298in}{3.122848in}}%
\pgfpathlineto{\pgfqpoint{9.247213in}{3.016674in}}%
\pgfpathlineto{\pgfqpoint{9.251128in}{2.987960in}}%
\pgfpathlineto{\pgfqpoint{9.253085in}{2.985165in}}%
\pgfpathlineto{\pgfqpoint{9.255042in}{2.994035in}}%
\pgfpathlineto{\pgfqpoint{9.260914in}{3.057252in}}%
\pgfpathlineto{\pgfqpoint{9.262871in}{3.094397in}}%
\pgfpathlineto{\pgfqpoint{9.264829in}{3.108751in}}%
\pgfpathlineto{\pgfqpoint{9.266786in}{3.095417in}}%
\pgfpathlineto{\pgfqpoint{9.268743in}{3.094593in}}%
\pgfpathlineto{\pgfqpoint{9.272658in}{3.039449in}}%
\pgfpathlineto{\pgfqpoint{9.274615in}{3.040489in}}%
\pgfpathlineto{\pgfqpoint{9.276572in}{3.050738in}}%
\pgfpathlineto{\pgfqpoint{9.280487in}{3.088695in}}%
\pgfpathlineto{\pgfqpoint{9.282444in}{3.087237in}}%
\pgfpathlineto{\pgfqpoint{9.284401in}{3.065936in}}%
\pgfpathlineto{\pgfqpoint{9.290273in}{2.917003in}}%
\pgfpathlineto{\pgfqpoint{9.292231in}{2.937784in}}%
\pgfpathlineto{\pgfqpoint{9.294188in}{2.930360in}}%
\pgfpathlineto{\pgfqpoint{9.298102in}{2.949513in}}%
\pgfpathlineto{\pgfqpoint{9.300060in}{2.948160in}}%
\pgfpathlineto{\pgfqpoint{9.303974in}{3.004958in}}%
\pgfpathlineto{\pgfqpoint{9.305932in}{3.009807in}}%
\pgfpathlineto{\pgfqpoint{9.307889in}{3.040052in}}%
\pgfpathlineto{\pgfqpoint{9.309846in}{3.016993in}}%
\pgfpathlineto{\pgfqpoint{9.313761in}{3.167658in}}%
\pgfpathlineto{\pgfqpoint{9.315718in}{3.163720in}}%
\pgfpathlineto{\pgfqpoint{9.317675in}{3.131134in}}%
\pgfpathlineto{\pgfqpoint{9.319633in}{3.126420in}}%
\pgfpathlineto{\pgfqpoint{9.321590in}{3.145859in}}%
\pgfpathlineto{\pgfqpoint{9.323547in}{3.148596in}}%
\pgfpathlineto{\pgfqpoint{9.325504in}{3.146784in}}%
\pgfpathlineto{\pgfqpoint{9.327462in}{3.083290in}}%
\pgfpathlineto{\pgfqpoint{9.331376in}{3.044996in}}%
\pgfpathlineto{\pgfqpoint{9.333334in}{2.988709in}}%
\pgfpathlineto{\pgfqpoint{9.335291in}{2.988671in}}%
\pgfpathlineto{\pgfqpoint{9.337248in}{3.027775in}}%
\pgfpathlineto{\pgfqpoint{9.339205in}{3.038841in}}%
\pgfpathlineto{\pgfqpoint{9.341163in}{3.024616in}}%
\pgfpathlineto{\pgfqpoint{9.343120in}{3.039957in}}%
\pgfpathlineto{\pgfqpoint{9.345077in}{3.026045in}}%
\pgfpathlineto{\pgfqpoint{9.347034in}{2.995764in}}%
\pgfpathlineto{\pgfqpoint{9.352906in}{3.085455in}}%
\pgfpathlineto{\pgfqpoint{9.354864in}{3.121057in}}%
\pgfpathlineto{\pgfqpoint{9.356821in}{3.063188in}}%
\pgfpathlineto{\pgfqpoint{9.358778in}{3.080813in}}%
\pgfpathlineto{\pgfqpoint{9.362693in}{2.993157in}}%
\pgfpathlineto{\pgfqpoint{9.364650in}{2.971933in}}%
\pgfpathlineto{\pgfqpoint{9.368565in}{3.054353in}}%
\pgfpathlineto{\pgfqpoint{9.370522in}{3.031541in}}%
\pgfpathlineto{\pgfqpoint{9.372479in}{3.039841in}}%
\pgfpathlineto{\pgfqpoint{9.376394in}{3.081594in}}%
\pgfpathlineto{\pgfqpoint{9.378351in}{3.053891in}}%
\pgfpathlineto{\pgfqpoint{9.380308in}{3.086864in}}%
\pgfpathlineto{\pgfqpoint{9.382266in}{3.077235in}}%
\pgfpathlineto{\pgfqpoint{9.384223in}{3.076374in}}%
\pgfpathlineto{\pgfqpoint{9.388137in}{3.114661in}}%
\pgfpathlineto{\pgfqpoint{9.390095in}{3.131415in}}%
\pgfpathlineto{\pgfqpoint{9.392052in}{3.169545in}}%
\pgfpathlineto{\pgfqpoint{9.395967in}{3.184478in}}%
\pgfpathlineto{\pgfqpoint{9.397924in}{3.143506in}}%
\pgfpathlineto{\pgfqpoint{9.399881in}{3.128703in}}%
\pgfpathlineto{\pgfqpoint{9.403796in}{3.129193in}}%
\pgfpathlineto{\pgfqpoint{9.405753in}{3.044797in}}%
\pgfpathlineto{\pgfqpoint{9.409668in}{3.031414in}}%
\pgfpathlineto{\pgfqpoint{9.411625in}{3.039521in}}%
\pgfpathlineto{\pgfqpoint{9.413582in}{3.055869in}}%
\pgfpathlineto{\pgfqpoint{9.415539in}{3.060497in}}%
\pgfpathlineto{\pgfqpoint{9.417497in}{3.071115in}}%
\pgfpathlineto{\pgfqpoint{9.421411in}{3.063798in}}%
\pgfpathlineto{\pgfqpoint{9.423369in}{3.065472in}}%
\pgfpathlineto{\pgfqpoint{9.425326in}{3.007762in}}%
\pgfpathlineto{\pgfqpoint{9.429240in}{3.090225in}}%
\pgfpathlineto{\pgfqpoint{9.431198in}{3.092319in}}%
\pgfpathlineto{\pgfqpoint{9.435112in}{3.152069in}}%
\pgfpathlineto{\pgfqpoint{9.437070in}{3.151773in}}%
\pgfpathlineto{\pgfqpoint{9.439027in}{3.168402in}}%
\pgfpathlineto{\pgfqpoint{9.440984in}{3.168386in}}%
\pgfpathlineto{\pgfqpoint{9.442941in}{3.161886in}}%
\pgfpathlineto{\pgfqpoint{9.444899in}{3.159258in}}%
\pgfpathlineto{\pgfqpoint{9.446856in}{3.161040in}}%
\pgfpathlineto{\pgfqpoint{9.448813in}{3.156059in}}%
\pgfpathlineto{\pgfqpoint{9.450771in}{3.168615in}}%
\pgfpathlineto{\pgfqpoint{9.452728in}{3.100564in}}%
\pgfpathlineto{\pgfqpoint{9.454685in}{3.119672in}}%
\pgfpathlineto{\pgfqpoint{9.456642in}{3.113598in}}%
\pgfpathlineto{\pgfqpoint{9.458600in}{3.120280in}}%
\pgfpathlineto{\pgfqpoint{9.460557in}{3.114760in}}%
\pgfpathlineto{\pgfqpoint{9.462514in}{3.100730in}}%
\pgfpathlineto{\pgfqpoint{9.464471in}{3.068442in}}%
\pgfpathlineto{\pgfqpoint{9.466429in}{3.081943in}}%
\pgfpathlineto{\pgfqpoint{9.468386in}{3.130706in}}%
\pgfpathlineto{\pgfqpoint{9.470343in}{3.085385in}}%
\pgfpathlineto{\pgfqpoint{9.472301in}{3.146347in}}%
\pgfpathlineto{\pgfqpoint{9.474258in}{3.086693in}}%
\pgfpathlineto{\pgfqpoint{9.476215in}{3.092712in}}%
\pgfpathlineto{\pgfqpoint{9.478172in}{3.105809in}}%
\pgfpathlineto{\pgfqpoint{9.482087in}{3.172767in}}%
\pgfpathlineto{\pgfqpoint{9.486002in}{3.277898in}}%
\pgfpathlineto{\pgfqpoint{9.489916in}{3.333714in}}%
\pgfpathlineto{\pgfqpoint{9.493831in}{3.315741in}}%
\pgfpathlineto{\pgfqpoint{9.495788in}{3.264011in}}%
\pgfpathlineto{\pgfqpoint{9.497745in}{3.125522in}}%
\pgfpathlineto{\pgfqpoint{9.499703in}{3.155417in}}%
\pgfpathlineto{\pgfqpoint{9.503617in}{3.023335in}}%
\pgfpathlineto{\pgfqpoint{9.505574in}{2.978799in}}%
\pgfpathlineto{\pgfqpoint{9.507532in}{2.979596in}}%
\pgfpathlineto{\pgfqpoint{9.511446in}{2.859113in}}%
\pgfpathlineto{\pgfqpoint{9.513404in}{2.853760in}}%
\pgfpathlineto{\pgfqpoint{9.515361in}{2.701945in}}%
\pgfpathlineto{\pgfqpoint{9.517318in}{2.697595in}}%
\pgfpathlineto{\pgfqpoint{9.519275in}{2.724611in}}%
\pgfpathlineto{\pgfqpoint{9.521233in}{2.622806in}}%
\pgfpathlineto{\pgfqpoint{9.525147in}{2.744910in}}%
\pgfpathlineto{\pgfqpoint{9.527105in}{2.669385in}}%
\pgfpathlineto{\pgfqpoint{9.529062in}{2.696115in}}%
\pgfpathlineto{\pgfqpoint{9.531019in}{2.621865in}}%
\pgfpathlineto{\pgfqpoint{9.534934in}{2.311343in}}%
\pgfpathlineto{\pgfqpoint{9.536891in}{2.304633in}}%
\pgfpathlineto{\pgfqpoint{9.538848in}{2.310562in}}%
\pgfpathlineto{\pgfqpoint{9.540806in}{2.332940in}}%
\pgfpathlineto{\pgfqpoint{9.544720in}{2.524493in}}%
\pgfpathlineto{\pgfqpoint{9.548635in}{2.678078in}}%
\pgfpathlineto{\pgfqpoint{9.550592in}{2.569547in}}%
\pgfpathlineto{\pgfqpoint{9.552549in}{2.607758in}}%
\pgfpathlineto{\pgfqpoint{9.554507in}{2.593505in}}%
\pgfpathlineto{\pgfqpoint{9.556464in}{2.559799in}}%
\pgfpathlineto{\pgfqpoint{9.558421in}{2.625365in}}%
\pgfpathlineto{\pgfqpoint{9.560378in}{2.612533in}}%
\pgfpathlineto{\pgfqpoint{9.562336in}{2.509326in}}%
\pgfpathlineto{\pgfqpoint{9.564293in}{2.507850in}}%
\pgfpathlineto{\pgfqpoint{9.566250in}{2.550440in}}%
\pgfpathlineto{\pgfqpoint{9.568208in}{2.548209in}}%
\pgfpathlineto{\pgfqpoint{9.570165in}{2.533151in}}%
\pgfpathlineto{\pgfqpoint{9.572122in}{2.527613in}}%
\pgfpathlineto{\pgfqpoint{9.577994in}{2.759067in}}%
\pgfpathlineto{\pgfqpoint{9.579951in}{2.802137in}}%
\pgfpathlineto{\pgfqpoint{9.581908in}{2.786844in}}%
\pgfpathlineto{\pgfqpoint{9.585823in}{2.876342in}}%
\pgfpathlineto{\pgfqpoint{9.587780in}{2.845341in}}%
\pgfpathlineto{\pgfqpoint{9.589738in}{2.852194in}}%
\pgfpathlineto{\pgfqpoint{9.591695in}{2.801444in}}%
\pgfpathlineto{\pgfqpoint{9.593652in}{2.816342in}}%
\pgfpathlineto{\pgfqpoint{9.595609in}{2.853804in}}%
\pgfpathlineto{\pgfqpoint{9.597567in}{2.854785in}}%
\pgfpathlineto{\pgfqpoint{9.599524in}{2.851974in}}%
\pgfpathlineto{\pgfqpoint{9.601481in}{2.809737in}}%
\pgfpathlineto{\pgfqpoint{9.603439in}{2.799835in}}%
\pgfpathlineto{\pgfqpoint{9.607353in}{2.933740in}}%
\pgfpathlineto{\pgfqpoint{9.611268in}{2.995700in}}%
\pgfpathlineto{\pgfqpoint{9.613225in}{3.011620in}}%
\pgfpathlineto{\pgfqpoint{9.617140in}{2.942128in}}%
\pgfpathlineto{\pgfqpoint{9.621054in}{2.970662in}}%
\pgfpathlineto{\pgfqpoint{9.623011in}{2.943560in}}%
\pgfpathlineto{\pgfqpoint{9.626926in}{3.016060in}}%
\pgfpathlineto{\pgfqpoint{9.628883in}{3.039007in}}%
\pgfpathlineto{\pgfqpoint{9.630841in}{3.035352in}}%
\pgfpathlineto{\pgfqpoint{9.640627in}{3.329550in}}%
\pgfpathlineto{\pgfqpoint{9.642584in}{3.286029in}}%
\pgfpathlineto{\pgfqpoint{9.644542in}{3.318581in}}%
\pgfpathlineto{\pgfqpoint{9.646499in}{3.272766in}}%
\pgfpathlineto{\pgfqpoint{9.648456in}{3.298260in}}%
\pgfpathlineto{\pgfqpoint{9.650413in}{3.223732in}}%
\pgfpathlineto{\pgfqpoint{9.652371in}{3.198903in}}%
\pgfpathlineto{\pgfqpoint{9.654328in}{3.203457in}}%
\pgfpathlineto{\pgfqpoint{9.656285in}{3.222458in}}%
\pgfpathlineto{\pgfqpoint{9.658243in}{3.184070in}}%
\pgfpathlineto{\pgfqpoint{9.662157in}{3.202624in}}%
\pgfpathlineto{\pgfqpoint{9.666072in}{3.250876in}}%
\pgfpathlineto{\pgfqpoint{9.668029in}{3.199358in}}%
\pgfpathlineto{\pgfqpoint{9.669986in}{3.198937in}}%
\pgfpathlineto{\pgfqpoint{9.673901in}{3.334363in}}%
\pgfpathlineto{\pgfqpoint{9.675858in}{3.360266in}}%
\pgfpathlineto{\pgfqpoint{9.677815in}{3.371393in}}%
\pgfpathlineto{\pgfqpoint{9.679773in}{3.320787in}}%
\pgfpathlineto{\pgfqpoint{9.681730in}{3.327860in}}%
\pgfpathlineto{\pgfqpoint{9.683687in}{3.348303in}}%
\pgfpathlineto{\pgfqpoint{9.685645in}{3.353788in}}%
\pgfpathlineto{\pgfqpoint{9.689559in}{3.327828in}}%
\pgfpathlineto{\pgfqpoint{9.693474in}{3.231076in}}%
\pgfpathlineto{\pgfqpoint{9.695431in}{3.225589in}}%
\pgfpathlineto{\pgfqpoint{9.699345in}{3.174891in}}%
\pgfpathlineto{\pgfqpoint{9.703260in}{3.165894in}}%
\pgfpathlineto{\pgfqpoint{9.705217in}{3.166300in}}%
\pgfpathlineto{\pgfqpoint{9.707175in}{3.170592in}}%
\pgfpathlineto{\pgfqpoint{9.711089in}{3.142787in}}%
\pgfpathlineto{\pgfqpoint{9.713046in}{3.159598in}}%
\pgfpathlineto{\pgfqpoint{9.716961in}{3.221039in}}%
\pgfpathlineto{\pgfqpoint{9.718918in}{3.229918in}}%
\pgfpathlineto{\pgfqpoint{9.722833in}{3.256986in}}%
\pgfpathlineto{\pgfqpoint{9.724790in}{3.257001in}}%
\pgfpathlineto{\pgfqpoint{9.728705in}{3.264901in}}%
\pgfpathlineto{\pgfqpoint{9.730662in}{3.254840in}}%
\pgfpathlineto{\pgfqpoint{9.732619in}{3.264804in}}%
\pgfpathlineto{\pgfqpoint{9.734577in}{3.261711in}}%
\pgfpathlineto{\pgfqpoint{9.736534in}{3.240931in}}%
\pgfpathlineto{\pgfqpoint{9.738491in}{3.233474in}}%
\pgfpathlineto{\pgfqpoint{9.740448in}{3.231100in}}%
\pgfpathlineto{\pgfqpoint{9.742406in}{3.240894in}}%
\pgfpathlineto{\pgfqpoint{9.744363in}{3.258651in}}%
\pgfpathlineto{\pgfqpoint{9.746320in}{3.293669in}}%
\pgfpathlineto{\pgfqpoint{9.748278in}{3.295743in}}%
\pgfpathlineto{\pgfqpoint{9.750235in}{3.313758in}}%
\pgfpathlineto{\pgfqpoint{9.752192in}{3.347914in}}%
\pgfpathlineto{\pgfqpoint{9.754149in}{3.340256in}}%
\pgfpathlineto{\pgfqpoint{9.756107in}{3.316740in}}%
\pgfpathlineto{\pgfqpoint{9.758064in}{3.315517in}}%
\pgfpathlineto{\pgfqpoint{9.761979in}{3.273812in}}%
\pgfpathlineto{\pgfqpoint{9.763936in}{3.266405in}}%
\pgfpathlineto{\pgfqpoint{9.765893in}{3.250778in}}%
\pgfpathlineto{\pgfqpoint{9.769808in}{3.260883in}}%
\pgfpathlineto{\pgfqpoint{9.771765in}{3.282780in}}%
\pgfpathlineto{\pgfqpoint{9.777637in}{3.429094in}}%
\pgfpathlineto{\pgfqpoint{9.779594in}{3.435534in}}%
\pgfpathlineto{\pgfqpoint{9.781551in}{3.436850in}}%
\pgfpathlineto{\pgfqpoint{9.783509in}{3.430508in}}%
\pgfpathlineto{\pgfqpoint{9.785466in}{3.434646in}}%
\pgfpathlineto{\pgfqpoint{9.789381in}{3.390546in}}%
\pgfpathlineto{\pgfqpoint{9.793295in}{3.377244in}}%
\pgfpathlineto{\pgfqpoint{9.797210in}{3.340899in}}%
\pgfpathlineto{\pgfqpoint{9.799167in}{3.281067in}}%
\pgfpathlineto{\pgfqpoint{9.801124in}{3.164626in}}%
\pgfpathlineto{\pgfqpoint{9.801124in}{3.164626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134741in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{6.134741in}{4.516628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.975714in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{9.975714in}{4.516628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134741in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{9.975714in}{0.764913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.134741in}{4.516628in}}%
\pgfpathlineto{\pgfqpoint{9.975714in}{4.516628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.418074in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.418074in}{0.999395in}}%
\pgfpathlineto{\pgfqpoint{15.259047in}{0.999395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.259047in}{0.999395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.356269in, y=0.899376in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.418074in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.418074in}{1.781003in}}%
\pgfpathlineto{\pgfqpoint{15.259047in}{1.781003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.259047in}{1.781003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.356269in, y=1.680983in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.418074in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.418074in}{2.562610in}}%
\pgfpathlineto{\pgfqpoint{15.259047in}{2.562610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.259047in}{2.562610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.356269in, y=2.462591in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.418074in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.418074in}{3.344217in}}%
\pgfpathlineto{\pgfqpoint{15.259047in}{3.344217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.259047in}{3.344217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.356269in, y=3.244198in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.418074in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.418074in}{4.125825in}}%
\pgfpathlineto{\pgfqpoint{15.259047in}{4.125825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{15.259047in}{4.125825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.356269in, y=4.025805in, left, base]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.543932in,y=2.640771in,,top,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Video MOS}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.418074in}{0.764913in}}{\pgfqpoint{3.840973in}{3.751715in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.592664in}{0.999395in}}%
\pgfpathlineto{\pgfqpoint{12.027409in}{0.999395in}}%
\pgfpathlineto{\pgfqpoint{12.029385in}{2.305492in}}%
\pgfpathlineto{\pgfqpoint{12.031361in}{2.281219in}}%
\pgfpathlineto{\pgfqpoint{12.035314in}{2.508623in}}%
\pgfpathlineto{\pgfqpoint{12.039266in}{2.327211in}}%
\pgfpathlineto{\pgfqpoint{12.045194in}{2.607359in}}%
\pgfpathlineto{\pgfqpoint{12.047170in}{2.637006in}}%
\pgfpathlineto{\pgfqpoint{12.055075in}{3.077725in}}%
\pgfpathlineto{\pgfqpoint{12.057051in}{3.127647in}}%
\pgfpathlineto{\pgfqpoint{12.061003in}{2.994630in}}%
\pgfpathlineto{\pgfqpoint{12.062979in}{3.031188in}}%
\pgfpathlineto{\pgfqpoint{12.064955in}{2.955198in}}%
\pgfpathlineto{\pgfqpoint{12.066931in}{2.988140in}}%
\pgfpathlineto{\pgfqpoint{12.068908in}{2.938890in}}%
\pgfpathlineto{\pgfqpoint{12.070884in}{2.830689in}}%
\pgfpathlineto{\pgfqpoint{12.074836in}{2.788104in}}%
\pgfpathlineto{\pgfqpoint{12.076812in}{2.802339in}}%
\pgfpathlineto{\pgfqpoint{12.082740in}{2.918256in}}%
\pgfpathlineto{\pgfqpoint{12.084717in}{2.841486in}}%
\pgfpathlineto{\pgfqpoint{12.086693in}{2.836699in}}%
\pgfpathlineto{\pgfqpoint{12.088669in}{2.918912in}}%
\pgfpathlineto{\pgfqpoint{12.090645in}{2.951862in}}%
\pgfpathlineto{\pgfqpoint{12.092621in}{3.006748in}}%
\pgfpathlineto{\pgfqpoint{12.094597in}{3.004030in}}%
\pgfpathlineto{\pgfqpoint{12.096573in}{2.981236in}}%
\pgfpathlineto{\pgfqpoint{12.098549in}{3.060912in}}%
\pgfpathlineto{\pgfqpoint{12.100525in}{3.015826in}}%
\pgfpathlineto{\pgfqpoint{12.102502in}{3.027613in}}%
\pgfpathlineto{\pgfqpoint{12.104478in}{2.971482in}}%
\pgfpathlineto{\pgfqpoint{12.106454in}{2.792004in}}%
\pgfpathlineto{\pgfqpoint{12.108430in}{2.785075in}}%
\pgfpathlineto{\pgfqpoint{12.110406in}{2.785206in}}%
\pgfpathlineto{\pgfqpoint{12.112382in}{2.812272in}}%
\pgfpathlineto{\pgfqpoint{12.114358in}{2.821182in}}%
\pgfpathlineto{\pgfqpoint{12.116334in}{2.845830in}}%
\pgfpathlineto{\pgfqpoint{12.124239in}{3.218638in}}%
\pgfpathlineto{\pgfqpoint{12.126215in}{3.313764in}}%
\pgfpathlineto{\pgfqpoint{12.128191in}{3.347274in}}%
\pgfpathlineto{\pgfqpoint{12.130167in}{3.408504in}}%
\pgfpathlineto{\pgfqpoint{12.134119in}{3.273922in}}%
\pgfpathlineto{\pgfqpoint{12.136095in}{3.300177in}}%
\pgfpathlineto{\pgfqpoint{12.138072in}{3.253119in}}%
\pgfpathlineto{\pgfqpoint{12.140048in}{3.245908in}}%
\pgfpathlineto{\pgfqpoint{12.142024in}{3.247764in}}%
\pgfpathlineto{\pgfqpoint{12.147952in}{3.111363in}}%
\pgfpathlineto{\pgfqpoint{12.149928in}{2.955970in}}%
\pgfpathlineto{\pgfqpoint{12.151904in}{2.942374in}}%
\pgfpathlineto{\pgfqpoint{12.153880in}{2.974698in}}%
\pgfpathlineto{\pgfqpoint{12.157833in}{2.914471in}}%
\pgfpathlineto{\pgfqpoint{12.159809in}{2.932304in}}%
\pgfpathlineto{\pgfqpoint{12.163761in}{3.057002in}}%
\pgfpathlineto{\pgfqpoint{12.165737in}{3.110656in}}%
\pgfpathlineto{\pgfqpoint{12.167713in}{3.133291in}}%
\pgfpathlineto{\pgfqpoint{12.169689in}{3.187949in}}%
\pgfpathlineto{\pgfqpoint{12.171666in}{3.206961in}}%
\pgfpathlineto{\pgfqpoint{12.175618in}{3.303373in}}%
\pgfpathlineto{\pgfqpoint{12.177594in}{3.301844in}}%
\pgfpathlineto{\pgfqpoint{12.179570in}{3.247181in}}%
\pgfpathlineto{\pgfqpoint{12.181546in}{3.154402in}}%
\pgfpathlineto{\pgfqpoint{12.183522in}{3.116711in}}%
\pgfpathlineto{\pgfqpoint{12.185498in}{3.103328in}}%
\pgfpathlineto{\pgfqpoint{12.187474in}{3.141363in}}%
\pgfpathlineto{\pgfqpoint{12.191427in}{2.990642in}}%
\pgfpathlineto{\pgfqpoint{12.195379in}{3.049141in}}%
\pgfpathlineto{\pgfqpoint{12.197355in}{2.964173in}}%
\pgfpathlineto{\pgfqpoint{12.201307in}{3.098905in}}%
\pgfpathlineto{\pgfqpoint{12.203283in}{3.137562in}}%
\pgfpathlineto{\pgfqpoint{12.205259in}{3.238119in}}%
\pgfpathlineto{\pgfqpoint{12.207236in}{3.221602in}}%
\pgfpathlineto{\pgfqpoint{12.213164in}{3.281307in}}%
\pgfpathlineto{\pgfqpoint{12.215140in}{3.280177in}}%
\pgfpathlineto{\pgfqpoint{12.217116in}{3.247985in}}%
\pgfpathlineto{\pgfqpoint{12.223044in}{2.679132in}}%
\pgfpathlineto{\pgfqpoint{12.226997in}{2.282912in}}%
\pgfpathlineto{\pgfqpoint{12.228973in}{2.445351in}}%
\pgfpathlineto{\pgfqpoint{12.230949in}{2.706396in}}%
\pgfpathlineto{\pgfqpoint{12.232925in}{2.802464in}}%
\pgfpathlineto{\pgfqpoint{12.238853in}{3.343986in}}%
\pgfpathlineto{\pgfqpoint{12.240830in}{3.350962in}}%
\pgfpathlineto{\pgfqpoint{12.242806in}{3.334886in}}%
\pgfpathlineto{\pgfqpoint{12.244782in}{3.349401in}}%
\pgfpathlineto{\pgfqpoint{12.246758in}{3.338731in}}%
\pgfpathlineto{\pgfqpoint{12.248734in}{3.299871in}}%
\pgfpathlineto{\pgfqpoint{12.250710in}{3.327227in}}%
\pgfpathlineto{\pgfqpoint{12.252686in}{3.306110in}}%
\pgfpathlineto{\pgfqpoint{12.254662in}{3.327718in}}%
\pgfpathlineto{\pgfqpoint{12.256638in}{3.197061in}}%
\pgfpathlineto{\pgfqpoint{12.258615in}{3.146286in}}%
\pgfpathlineto{\pgfqpoint{12.260591in}{3.194168in}}%
\pgfpathlineto{\pgfqpoint{12.262567in}{3.133646in}}%
\pgfpathlineto{\pgfqpoint{12.264543in}{2.945325in}}%
\pgfpathlineto{\pgfqpoint{12.266519in}{2.886023in}}%
\pgfpathlineto{\pgfqpoint{12.268495in}{2.743370in}}%
\pgfpathlineto{\pgfqpoint{12.270471in}{2.767364in}}%
\pgfpathlineto{\pgfqpoint{12.272447in}{2.772426in}}%
\pgfpathlineto{\pgfqpoint{12.278376in}{2.868030in}}%
\pgfpathlineto{\pgfqpoint{12.280352in}{2.937940in}}%
\pgfpathlineto{\pgfqpoint{12.284304in}{2.833814in}}%
\pgfpathlineto{\pgfqpoint{12.286280in}{2.834263in}}%
\pgfpathlineto{\pgfqpoint{12.288256in}{2.746324in}}%
\pgfpathlineto{\pgfqpoint{12.290232in}{2.805923in}}%
\pgfpathlineto{\pgfqpoint{12.296161in}{3.096606in}}%
\pgfpathlineto{\pgfqpoint{12.298137in}{3.059810in}}%
\pgfpathlineto{\pgfqpoint{12.300113in}{3.095212in}}%
\pgfpathlineto{\pgfqpoint{12.304065in}{3.180704in}}%
\pgfpathlineto{\pgfqpoint{12.306041in}{3.166564in}}%
\pgfpathlineto{\pgfqpoint{12.309993in}{3.105223in}}%
\pgfpathlineto{\pgfqpoint{12.311970in}{3.129143in}}%
\pgfpathlineto{\pgfqpoint{12.313946in}{3.171412in}}%
\pgfpathlineto{\pgfqpoint{12.315922in}{3.020049in}}%
\pgfpathlineto{\pgfqpoint{12.317898in}{3.012187in}}%
\pgfpathlineto{\pgfqpoint{12.319874in}{2.898610in}}%
\pgfpathlineto{\pgfqpoint{12.321850in}{2.939451in}}%
\pgfpathlineto{\pgfqpoint{12.323826in}{2.932171in}}%
\pgfpathlineto{\pgfqpoint{12.325802in}{2.902144in}}%
\pgfpathlineto{\pgfqpoint{12.329755in}{2.963709in}}%
\pgfpathlineto{\pgfqpoint{12.331731in}{2.905277in}}%
\pgfpathlineto{\pgfqpoint{12.335683in}{3.035248in}}%
\pgfpathlineto{\pgfqpoint{12.339635in}{3.201343in}}%
\pgfpathlineto{\pgfqpoint{12.341611in}{3.233161in}}%
\pgfpathlineto{\pgfqpoint{12.343587in}{3.214908in}}%
\pgfpathlineto{\pgfqpoint{12.347540in}{3.080770in}}%
\pgfpathlineto{\pgfqpoint{12.349516in}{3.112661in}}%
\pgfpathlineto{\pgfqpoint{12.351492in}{3.113406in}}%
\pgfpathlineto{\pgfqpoint{12.353468in}{3.085365in}}%
\pgfpathlineto{\pgfqpoint{12.355444in}{3.200338in}}%
\pgfpathlineto{\pgfqpoint{12.357420in}{3.185859in}}%
\pgfpathlineto{\pgfqpoint{12.361372in}{2.995682in}}%
\pgfpathlineto{\pgfqpoint{12.363349in}{2.951667in}}%
\pgfpathlineto{\pgfqpoint{12.365325in}{3.025327in}}%
\pgfpathlineto{\pgfqpoint{12.367301in}{3.034791in}}%
\pgfpathlineto{\pgfqpoint{12.369277in}{3.052442in}}%
\pgfpathlineto{\pgfqpoint{12.371253in}{3.141672in}}%
\pgfpathlineto{\pgfqpoint{12.375205in}{3.030973in}}%
\pgfpathlineto{\pgfqpoint{12.377181in}{3.058720in}}%
\pgfpathlineto{\pgfqpoint{12.379157in}{3.023075in}}%
\pgfpathlineto{\pgfqpoint{12.381134in}{2.864963in}}%
\pgfpathlineto{\pgfqpoint{12.385086in}{2.990988in}}%
\pgfpathlineto{\pgfqpoint{12.387062in}{2.947451in}}%
\pgfpathlineto{\pgfqpoint{12.389038in}{2.801644in}}%
\pgfpathlineto{\pgfqpoint{12.391014in}{2.850975in}}%
\pgfpathlineto{\pgfqpoint{12.392990in}{2.817875in}}%
\pgfpathlineto{\pgfqpoint{12.394966in}{2.747876in}}%
\pgfpathlineto{\pgfqpoint{12.396943in}{2.719503in}}%
\pgfpathlineto{\pgfqpoint{12.398919in}{2.651648in}}%
\pgfpathlineto{\pgfqpoint{12.400895in}{2.627695in}}%
\pgfpathlineto{\pgfqpoint{12.402871in}{2.639569in}}%
\pgfpathlineto{\pgfqpoint{12.406823in}{2.708395in}}%
\pgfpathlineto{\pgfqpoint{12.408799in}{2.698741in}}%
\pgfpathlineto{\pgfqpoint{12.410775in}{2.806419in}}%
\pgfpathlineto{\pgfqpoint{12.412751in}{2.848339in}}%
\pgfpathlineto{\pgfqpoint{12.414728in}{2.794390in}}%
\pgfpathlineto{\pgfqpoint{12.416704in}{2.889277in}}%
\pgfpathlineto{\pgfqpoint{12.418680in}{2.850091in}}%
\pgfpathlineto{\pgfqpoint{12.422632in}{2.886147in}}%
\pgfpathlineto{\pgfqpoint{12.424608in}{2.884436in}}%
\pgfpathlineto{\pgfqpoint{12.426584in}{2.910154in}}%
\pgfpathlineto{\pgfqpoint{12.428560in}{2.990659in}}%
\pgfpathlineto{\pgfqpoint{12.430536in}{3.025744in}}%
\pgfpathlineto{\pgfqpoint{12.432513in}{3.124801in}}%
\pgfpathlineto{\pgfqpoint{12.434489in}{3.103932in}}%
\pgfpathlineto{\pgfqpoint{12.436465in}{3.048162in}}%
\pgfpathlineto{\pgfqpoint{12.438441in}{3.039056in}}%
\pgfpathlineto{\pgfqpoint{12.440417in}{3.037110in}}%
\pgfpathlineto{\pgfqpoint{12.448321in}{3.267483in}}%
\pgfpathlineto{\pgfqpoint{12.450298in}{3.286932in}}%
\pgfpathlineto{\pgfqpoint{12.452274in}{3.324545in}}%
\pgfpathlineto{\pgfqpoint{12.454250in}{3.313256in}}%
\pgfpathlineto{\pgfqpoint{12.456226in}{3.357442in}}%
\pgfpathlineto{\pgfqpoint{12.458202in}{3.272742in}}%
\pgfpathlineto{\pgfqpoint{12.460178in}{3.310961in}}%
\pgfpathlineto{\pgfqpoint{12.462154in}{3.288015in}}%
\pgfpathlineto{\pgfqpoint{12.466107in}{3.385079in}}%
\pgfpathlineto{\pgfqpoint{12.468083in}{3.449113in}}%
\pgfpathlineto{\pgfqpoint{12.470059in}{3.474184in}}%
\pgfpathlineto{\pgfqpoint{12.472035in}{3.440307in}}%
\pgfpathlineto{\pgfqpoint{12.477963in}{3.609881in}}%
\pgfpathlineto{\pgfqpoint{12.479939in}{3.612787in}}%
\pgfpathlineto{\pgfqpoint{12.481915in}{3.663170in}}%
\pgfpathlineto{\pgfqpoint{12.483892in}{3.640612in}}%
\pgfpathlineto{\pgfqpoint{12.485868in}{3.672892in}}%
\pgfpathlineto{\pgfqpoint{12.487844in}{3.633557in}}%
\pgfpathlineto{\pgfqpoint{12.489820in}{3.632292in}}%
\pgfpathlineto{\pgfqpoint{12.491796in}{3.624463in}}%
\pgfpathlineto{\pgfqpoint{12.493772in}{3.611967in}}%
\pgfpathlineto{\pgfqpoint{12.495748in}{3.611438in}}%
\pgfpathlineto{\pgfqpoint{12.497724in}{3.687047in}}%
\pgfpathlineto{\pgfqpoint{12.499700in}{3.627108in}}%
\pgfpathlineto{\pgfqpoint{12.505629in}{3.758834in}}%
\pgfpathlineto{\pgfqpoint{12.509581in}{3.704271in}}%
\pgfpathlineto{\pgfqpoint{12.513533in}{3.794228in}}%
\pgfpathlineto{\pgfqpoint{12.515509in}{3.757842in}}%
\pgfpathlineto{\pgfqpoint{12.517485in}{3.759228in}}%
\pgfpathlineto{\pgfqpoint{12.519462in}{3.785404in}}%
\pgfpathlineto{\pgfqpoint{12.521438in}{3.828565in}}%
\pgfpathlineto{\pgfqpoint{12.523414in}{3.805101in}}%
\pgfpathlineto{\pgfqpoint{12.525390in}{3.837712in}}%
\pgfpathlineto{\pgfqpoint{12.527366in}{3.819347in}}%
\pgfpathlineto{\pgfqpoint{12.529342in}{3.774845in}}%
\pgfpathlineto{\pgfqpoint{12.531318in}{3.834530in}}%
\pgfpathlineto{\pgfqpoint{12.533294in}{3.781250in}}%
\pgfpathlineto{\pgfqpoint{12.537247in}{3.874251in}}%
\pgfpathlineto{\pgfqpoint{12.539223in}{3.919873in}}%
\pgfpathlineto{\pgfqpoint{12.541199in}{3.890134in}}%
\pgfpathlineto{\pgfqpoint{12.547127in}{3.994010in}}%
\pgfpathlineto{\pgfqpoint{12.549103in}{4.046067in}}%
\pgfpathlineto{\pgfqpoint{12.551079in}{4.059873in}}%
\pgfpathlineto{\pgfqpoint{12.558984in}{3.992436in}}%
\pgfpathlineto{\pgfqpoint{12.564912in}{3.711795in}}%
\pgfpathlineto{\pgfqpoint{12.568864in}{3.544717in}}%
\pgfpathlineto{\pgfqpoint{12.570841in}{3.557825in}}%
\pgfpathlineto{\pgfqpoint{12.574793in}{3.442720in}}%
\pgfpathlineto{\pgfqpoint{12.576769in}{3.460137in}}%
\pgfpathlineto{\pgfqpoint{12.578745in}{3.429454in}}%
\pgfpathlineto{\pgfqpoint{12.580721in}{3.435367in}}%
\pgfpathlineto{\pgfqpoint{12.582697in}{3.489426in}}%
\pgfpathlineto{\pgfqpoint{12.584673in}{3.485153in}}%
\pgfpathlineto{\pgfqpoint{12.588626in}{3.576886in}}%
\pgfpathlineto{\pgfqpoint{12.590602in}{3.606642in}}%
\pgfpathlineto{\pgfqpoint{12.592578in}{3.719057in}}%
\pgfpathlineto{\pgfqpoint{12.594554in}{3.727381in}}%
\pgfpathlineto{\pgfqpoint{12.598506in}{3.804074in}}%
\pgfpathlineto{\pgfqpoint{12.602458in}{3.769886in}}%
\pgfpathlineto{\pgfqpoint{12.606411in}{3.783914in}}%
\pgfpathlineto{\pgfqpoint{12.608387in}{3.800615in}}%
\pgfpathlineto{\pgfqpoint{12.612339in}{3.696669in}}%
\pgfpathlineto{\pgfqpoint{12.614315in}{3.685834in}}%
\pgfpathlineto{\pgfqpoint{12.616291in}{3.682884in}}%
\pgfpathlineto{\pgfqpoint{12.620243in}{3.620339in}}%
\pgfpathlineto{\pgfqpoint{12.622220in}{3.655945in}}%
\pgfpathlineto{\pgfqpoint{12.624196in}{3.600998in}}%
\pgfpathlineto{\pgfqpoint{12.628148in}{3.693791in}}%
\pgfpathlineto{\pgfqpoint{12.630124in}{3.701406in}}%
\pgfpathlineto{\pgfqpoint{12.632100in}{3.638208in}}%
\pgfpathlineto{\pgfqpoint{12.634076in}{3.643129in}}%
\pgfpathlineto{\pgfqpoint{12.638028in}{3.555403in}}%
\pgfpathlineto{\pgfqpoint{12.640005in}{3.494493in}}%
\pgfpathlineto{\pgfqpoint{12.641981in}{3.502995in}}%
\pgfpathlineto{\pgfqpoint{12.643957in}{3.482796in}}%
\pgfpathlineto{\pgfqpoint{12.647909in}{3.597802in}}%
\pgfpathlineto{\pgfqpoint{12.651861in}{3.719535in}}%
\pgfpathlineto{\pgfqpoint{12.653837in}{3.728372in}}%
\pgfpathlineto{\pgfqpoint{12.655813in}{3.726938in}}%
\pgfpathlineto{\pgfqpoint{12.661742in}{3.607240in}}%
\pgfpathlineto{\pgfqpoint{12.663718in}{3.595046in}}%
\pgfpathlineto{\pgfqpoint{12.665694in}{3.617129in}}%
\pgfpathlineto{\pgfqpoint{12.667670in}{3.624399in}}%
\pgfpathlineto{\pgfqpoint{12.669646in}{3.492087in}}%
\pgfpathlineto{\pgfqpoint{12.671622in}{3.509882in}}%
\pgfpathlineto{\pgfqpoint{12.673598in}{3.460331in}}%
\pgfpathlineto{\pgfqpoint{12.675575in}{3.348522in}}%
\pgfpathlineto{\pgfqpoint{12.677551in}{3.446353in}}%
\pgfpathlineto{\pgfqpoint{12.679527in}{3.432749in}}%
\pgfpathlineto{\pgfqpoint{12.681503in}{3.432047in}}%
\pgfpathlineto{\pgfqpoint{12.683479in}{3.410986in}}%
\pgfpathlineto{\pgfqpoint{12.689407in}{3.459229in}}%
\pgfpathlineto{\pgfqpoint{12.693360in}{3.515402in}}%
\pgfpathlineto{\pgfqpoint{12.695336in}{3.511627in}}%
\pgfpathlineto{\pgfqpoint{12.697312in}{3.452257in}}%
\pgfpathlineto{\pgfqpoint{12.709169in}{3.698181in}}%
\pgfpathlineto{\pgfqpoint{12.711145in}{3.710101in}}%
\pgfpathlineto{\pgfqpoint{12.719049in}{3.864010in}}%
\pgfpathlineto{\pgfqpoint{12.721025in}{3.891398in}}%
\pgfpathlineto{\pgfqpoint{12.723001in}{3.895354in}}%
\pgfpathlineto{\pgfqpoint{12.730906in}{3.993822in}}%
\pgfpathlineto{\pgfqpoint{12.732882in}{4.002314in}}%
\pgfpathlineto{\pgfqpoint{12.734858in}{3.994256in}}%
\pgfpathlineto{\pgfqpoint{12.736834in}{4.026136in}}%
\pgfpathlineto{\pgfqpoint{12.738810in}{4.027959in}}%
\pgfpathlineto{\pgfqpoint{12.742762in}{4.064096in}}%
\pgfpathlineto{\pgfqpoint{12.744739in}{4.081081in}}%
\pgfpathlineto{\pgfqpoint{12.746715in}{4.078823in}}%
\pgfpathlineto{\pgfqpoint{12.748691in}{4.055376in}}%
\pgfpathlineto{\pgfqpoint{12.750667in}{4.047558in}}%
\pgfpathlineto{\pgfqpoint{12.752643in}{4.024558in}}%
\pgfpathlineto{\pgfqpoint{12.762524in}{3.843400in}}%
\pgfpathlineto{\pgfqpoint{12.764500in}{3.817536in}}%
\pgfpathlineto{\pgfqpoint{12.766476in}{3.827001in}}%
\pgfpathlineto{\pgfqpoint{12.768452in}{3.817335in}}%
\pgfpathlineto{\pgfqpoint{12.770428in}{3.815801in}}%
\pgfpathlineto{\pgfqpoint{12.778333in}{3.865520in}}%
\pgfpathlineto{\pgfqpoint{12.780309in}{3.863862in}}%
\pgfpathlineto{\pgfqpoint{12.782285in}{3.860560in}}%
\pgfpathlineto{\pgfqpoint{12.786237in}{3.878837in}}%
\pgfpathlineto{\pgfqpoint{12.788213in}{3.882114in}}%
\pgfpathlineto{\pgfqpoint{12.790189in}{3.888109in}}%
\pgfpathlineto{\pgfqpoint{12.792165in}{3.884331in}}%
\pgfpathlineto{\pgfqpoint{12.794141in}{3.887961in}}%
\pgfpathlineto{\pgfqpoint{12.798094in}{3.855227in}}%
\pgfpathlineto{\pgfqpoint{12.800070in}{3.865337in}}%
\pgfpathlineto{\pgfqpoint{12.802046in}{3.865046in}}%
\pgfpathlineto{\pgfqpoint{12.804022in}{3.846720in}}%
\pgfpathlineto{\pgfqpoint{12.805998in}{3.848369in}}%
\pgfpathlineto{\pgfqpoint{12.807974in}{3.879240in}}%
\pgfpathlineto{\pgfqpoint{12.811926in}{3.899385in}}%
\pgfpathlineto{\pgfqpoint{12.813903in}{3.892227in}}%
\pgfpathlineto{\pgfqpoint{12.815879in}{3.876670in}}%
\pgfpathlineto{\pgfqpoint{12.819831in}{3.926401in}}%
\pgfpathlineto{\pgfqpoint{12.821807in}{3.903917in}}%
\pgfpathlineto{\pgfqpoint{12.827735in}{3.993511in}}%
\pgfpathlineto{\pgfqpoint{12.829711in}{4.000428in}}%
\pgfpathlineto{\pgfqpoint{12.831688in}{3.997530in}}%
\pgfpathlineto{\pgfqpoint{12.835640in}{3.974959in}}%
\pgfpathlineto{\pgfqpoint{12.837616in}{3.983777in}}%
\pgfpathlineto{\pgfqpoint{12.839592in}{3.973598in}}%
\pgfpathlineto{\pgfqpoint{12.841568in}{3.944408in}}%
\pgfpathlineto{\pgfqpoint{12.843544in}{3.944353in}}%
\pgfpathlineto{\pgfqpoint{12.845520in}{3.928479in}}%
\pgfpathlineto{\pgfqpoint{12.849473in}{3.989040in}}%
\pgfpathlineto{\pgfqpoint{12.851449in}{3.985196in}}%
\pgfpathlineto{\pgfqpoint{12.853425in}{3.994889in}}%
\pgfpathlineto{\pgfqpoint{12.855401in}{3.997161in}}%
\pgfpathlineto{\pgfqpoint{12.859353in}{3.976504in}}%
\pgfpathlineto{\pgfqpoint{12.863305in}{3.939681in}}%
\pgfpathlineto{\pgfqpoint{12.865282in}{3.943164in}}%
\pgfpathlineto{\pgfqpoint{12.869234in}{3.961406in}}%
\pgfpathlineto{\pgfqpoint{12.871210in}{3.991074in}}%
\pgfpathlineto{\pgfqpoint{12.873186in}{3.989314in}}%
\pgfpathlineto{\pgfqpoint{12.879114in}{4.029898in}}%
\pgfpathlineto{\pgfqpoint{12.881090in}{4.014572in}}%
\pgfpathlineto{\pgfqpoint{12.887019in}{4.044488in}}%
\pgfpathlineto{\pgfqpoint{12.890971in}{4.084678in}}%
\pgfpathlineto{\pgfqpoint{12.894923in}{4.084336in}}%
\pgfpathlineto{\pgfqpoint{12.896899in}{4.091940in}}%
\pgfpathlineto{\pgfqpoint{12.898875in}{4.091695in}}%
\pgfpathlineto{\pgfqpoint{12.902828in}{4.116395in}}%
\pgfpathlineto{\pgfqpoint{12.904804in}{4.114962in}}%
\pgfpathlineto{\pgfqpoint{12.908756in}{4.144625in}}%
\pgfpathlineto{\pgfqpoint{12.910732in}{4.174514in}}%
\pgfpathlineto{\pgfqpoint{12.912708in}{4.177427in}}%
\pgfpathlineto{\pgfqpoint{12.916660in}{4.116798in}}%
\pgfpathlineto{\pgfqpoint{12.920613in}{4.041862in}}%
\pgfpathlineto{\pgfqpoint{12.924565in}{3.988532in}}%
\pgfpathlineto{\pgfqpoint{12.926541in}{3.919259in}}%
\pgfpathlineto{\pgfqpoint{12.928517in}{3.904052in}}%
\pgfpathlineto{\pgfqpoint{12.930493in}{3.911755in}}%
\pgfpathlineto{\pgfqpoint{12.932469in}{3.913318in}}%
\pgfpathlineto{\pgfqpoint{12.934446in}{3.891561in}}%
\pgfpathlineto{\pgfqpoint{12.936422in}{3.910669in}}%
\pgfpathlineto{\pgfqpoint{12.938398in}{3.911135in}}%
\pgfpathlineto{\pgfqpoint{12.942350in}{3.954736in}}%
\pgfpathlineto{\pgfqpoint{12.946302in}{3.941234in}}%
\pgfpathlineto{\pgfqpoint{12.948278in}{3.946416in}}%
\pgfpathlineto{\pgfqpoint{12.954207in}{4.010003in}}%
\pgfpathlineto{\pgfqpoint{12.956183in}{4.038850in}}%
\pgfpathlineto{\pgfqpoint{12.958159in}{4.048892in}}%
\pgfpathlineto{\pgfqpoint{12.962111in}{3.984524in}}%
\pgfpathlineto{\pgfqpoint{12.964087in}{3.947675in}}%
\pgfpathlineto{\pgfqpoint{12.968039in}{3.931634in}}%
\pgfpathlineto{\pgfqpoint{12.970016in}{3.906489in}}%
\pgfpathlineto{\pgfqpoint{12.971992in}{3.827360in}}%
\pgfpathlineto{\pgfqpoint{12.973968in}{3.794201in}}%
\pgfpathlineto{\pgfqpoint{12.981872in}{3.870491in}}%
\pgfpathlineto{\pgfqpoint{12.983848in}{3.810215in}}%
\pgfpathlineto{\pgfqpoint{12.985824in}{3.827830in}}%
\pgfpathlineto{\pgfqpoint{12.989777in}{3.810770in}}%
\pgfpathlineto{\pgfqpoint{12.993729in}{3.675782in}}%
\pgfpathlineto{\pgfqpoint{12.995705in}{3.685070in}}%
\pgfpathlineto{\pgfqpoint{12.999657in}{3.749630in}}%
\pgfpathlineto{\pgfqpoint{13.001633in}{3.768806in}}%
\pgfpathlineto{\pgfqpoint{13.003610in}{3.768416in}}%
\pgfpathlineto{\pgfqpoint{13.005586in}{3.701976in}}%
\pgfpathlineto{\pgfqpoint{13.009538in}{3.711093in}}%
\pgfpathlineto{\pgfqpoint{13.011514in}{3.682657in}}%
\pgfpathlineto{\pgfqpoint{13.015466in}{3.744902in}}%
\pgfpathlineto{\pgfqpoint{13.019418in}{3.814262in}}%
\pgfpathlineto{\pgfqpoint{13.023371in}{3.909593in}}%
\pgfpathlineto{\pgfqpoint{13.025347in}{3.887471in}}%
\pgfpathlineto{\pgfqpoint{13.027323in}{3.887642in}}%
\pgfpathlineto{\pgfqpoint{13.029299in}{3.881065in}}%
\pgfpathlineto{\pgfqpoint{13.031275in}{3.907319in}}%
\pgfpathlineto{\pgfqpoint{13.035227in}{3.886848in}}%
\pgfpathlineto{\pgfqpoint{13.037203in}{3.900349in}}%
\pgfpathlineto{\pgfqpoint{13.039180in}{3.904451in}}%
\pgfpathlineto{\pgfqpoint{13.041156in}{3.911921in}}%
\pgfpathlineto{\pgfqpoint{13.043132in}{3.943607in}}%
\pgfpathlineto{\pgfqpoint{13.045108in}{3.941268in}}%
\pgfpathlineto{\pgfqpoint{13.047084in}{3.956665in}}%
\pgfpathlineto{\pgfqpoint{13.049060in}{3.961650in}}%
\pgfpathlineto{\pgfqpoint{13.056965in}{4.003043in}}%
\pgfpathlineto{\pgfqpoint{13.058941in}{4.017589in}}%
\pgfpathlineto{\pgfqpoint{13.060917in}{4.007744in}}%
\pgfpathlineto{\pgfqpoint{13.064869in}{4.065112in}}%
\pgfpathlineto{\pgfqpoint{13.066845in}{4.055543in}}%
\pgfpathlineto{\pgfqpoint{13.074750in}{3.967937in}}%
\pgfpathlineto{\pgfqpoint{13.078702in}{3.904405in}}%
\pgfpathlineto{\pgfqpoint{13.080678in}{3.899326in}}%
\pgfpathlineto{\pgfqpoint{13.082654in}{3.902996in}}%
\pgfpathlineto{\pgfqpoint{13.084630in}{3.879508in}}%
\pgfpathlineto{\pgfqpoint{13.088582in}{3.906911in}}%
\pgfpathlineto{\pgfqpoint{13.092535in}{3.931523in}}%
\pgfpathlineto{\pgfqpoint{13.094511in}{3.931197in}}%
\pgfpathlineto{\pgfqpoint{13.098463in}{3.874668in}}%
\pgfpathlineto{\pgfqpoint{13.100439in}{3.808789in}}%
\pgfpathlineto{\pgfqpoint{13.102415in}{3.787434in}}%
\pgfpathlineto{\pgfqpoint{13.104391in}{3.782789in}}%
\pgfpathlineto{\pgfqpoint{13.106367in}{3.762987in}}%
\pgfpathlineto{\pgfqpoint{13.108344in}{3.756149in}}%
\pgfpathlineto{\pgfqpoint{13.110320in}{3.771504in}}%
\pgfpathlineto{\pgfqpoint{13.114272in}{3.857246in}}%
\pgfpathlineto{\pgfqpoint{13.118224in}{3.869403in}}%
\pgfpathlineto{\pgfqpoint{13.120200in}{3.878325in}}%
\pgfpathlineto{\pgfqpoint{13.122176in}{3.895203in}}%
\pgfpathlineto{\pgfqpoint{13.124152in}{3.869529in}}%
\pgfpathlineto{\pgfqpoint{13.130081in}{3.837743in}}%
\pgfpathlineto{\pgfqpoint{13.132057in}{3.813475in}}%
\pgfpathlineto{\pgfqpoint{13.134033in}{3.817168in}}%
\pgfpathlineto{\pgfqpoint{13.136009in}{3.793030in}}%
\pgfpathlineto{\pgfqpoint{13.141937in}{3.857475in}}%
\pgfpathlineto{\pgfqpoint{13.143914in}{3.855232in}}%
\pgfpathlineto{\pgfqpoint{13.145890in}{3.850002in}}%
\pgfpathlineto{\pgfqpoint{13.149842in}{3.857551in}}%
\pgfpathlineto{\pgfqpoint{13.153794in}{3.933153in}}%
\pgfpathlineto{\pgfqpoint{13.155770in}{3.885725in}}%
\pgfpathlineto{\pgfqpoint{13.157746in}{3.930730in}}%
\pgfpathlineto{\pgfqpoint{13.161699in}{3.956244in}}%
\pgfpathlineto{\pgfqpoint{13.163675in}{3.955513in}}%
\pgfpathlineto{\pgfqpoint{13.169603in}{4.011447in}}%
\pgfpathlineto{\pgfqpoint{13.171579in}{4.014993in}}%
\pgfpathlineto{\pgfqpoint{13.173555in}{4.013200in}}%
\pgfpathlineto{\pgfqpoint{13.175531in}{4.004332in}}%
\pgfpathlineto{\pgfqpoint{13.179484in}{4.016428in}}%
\pgfpathlineto{\pgfqpoint{13.183436in}{4.055724in}}%
\pgfpathlineto{\pgfqpoint{13.185412in}{4.051199in}}%
\pgfpathlineto{\pgfqpoint{13.187388in}{4.060642in}}%
\pgfpathlineto{\pgfqpoint{13.189364in}{4.021350in}}%
\pgfpathlineto{\pgfqpoint{13.195293in}{4.086810in}}%
\pgfpathlineto{\pgfqpoint{13.197269in}{4.060783in}}%
\pgfpathlineto{\pgfqpoint{13.199245in}{4.110504in}}%
\pgfpathlineto{\pgfqpoint{13.203197in}{4.089650in}}%
\pgfpathlineto{\pgfqpoint{13.205173in}{4.122067in}}%
\pgfpathlineto{\pgfqpoint{13.207149in}{4.074422in}}%
\pgfpathlineto{\pgfqpoint{13.211101in}{4.145411in}}%
\pgfpathlineto{\pgfqpoint{13.215054in}{4.193403in}}%
\pgfpathlineto{\pgfqpoint{13.217030in}{4.177519in}}%
\pgfpathlineto{\pgfqpoint{13.219006in}{4.107614in}}%
\pgfpathlineto{\pgfqpoint{13.220982in}{4.111536in}}%
\pgfpathlineto{\pgfqpoint{13.222958in}{4.107291in}}%
\pgfpathlineto{\pgfqpoint{13.232839in}{3.961583in}}%
\pgfpathlineto{\pgfqpoint{13.234815in}{3.939376in}}%
\pgfpathlineto{\pgfqpoint{13.236791in}{3.898763in}}%
\pgfpathlineto{\pgfqpoint{13.240743in}{3.856942in}}%
\pgfpathlineto{\pgfqpoint{13.244695in}{3.885772in}}%
\pgfpathlineto{\pgfqpoint{13.246672in}{3.888010in}}%
\pgfpathlineto{\pgfqpoint{13.248648in}{3.888127in}}%
\pgfpathlineto{\pgfqpoint{13.252600in}{3.965784in}}%
\pgfpathlineto{\pgfqpoint{13.254576in}{3.928442in}}%
\pgfpathlineto{\pgfqpoint{13.256552in}{3.939182in}}%
\pgfpathlineto{\pgfqpoint{13.258528in}{3.940253in}}%
\pgfpathlineto{\pgfqpoint{13.260504in}{3.950598in}}%
\pgfpathlineto{\pgfqpoint{13.262480in}{3.924638in}}%
\pgfpathlineto{\pgfqpoint{13.264457in}{3.877924in}}%
\pgfpathlineto{\pgfqpoint{13.268409in}{3.915331in}}%
\pgfpathlineto{\pgfqpoint{13.272361in}{3.894571in}}%
\pgfpathlineto{\pgfqpoint{13.274337in}{3.913602in}}%
\pgfpathlineto{\pgfqpoint{13.276313in}{3.906549in}}%
\pgfpathlineto{\pgfqpoint{13.278289in}{3.871603in}}%
\pgfpathlineto{\pgfqpoint{13.280265in}{3.859850in}}%
\pgfpathlineto{\pgfqpoint{13.282242in}{3.917309in}}%
\pgfpathlineto{\pgfqpoint{13.284218in}{3.882041in}}%
\pgfpathlineto{\pgfqpoint{13.286194in}{3.881743in}}%
\pgfpathlineto{\pgfqpoint{13.288170in}{3.954683in}}%
\pgfpathlineto{\pgfqpoint{13.290146in}{3.909876in}}%
\pgfpathlineto{\pgfqpoint{13.296074in}{4.060385in}}%
\pgfpathlineto{\pgfqpoint{13.298050in}{4.040112in}}%
\pgfpathlineto{\pgfqpoint{13.300027in}{4.085915in}}%
\pgfpathlineto{\pgfqpoint{13.302003in}{4.099087in}}%
\pgfpathlineto{\pgfqpoint{13.303979in}{4.098276in}}%
\pgfpathlineto{\pgfqpoint{13.305955in}{4.102416in}}%
\pgfpathlineto{\pgfqpoint{13.307931in}{4.046464in}}%
\pgfpathlineto{\pgfqpoint{13.309907in}{4.050920in}}%
\pgfpathlineto{\pgfqpoint{13.311883in}{3.987491in}}%
\pgfpathlineto{\pgfqpoint{13.313859in}{4.000476in}}%
\pgfpathlineto{\pgfqpoint{13.315836in}{3.930348in}}%
\pgfpathlineto{\pgfqpoint{13.317812in}{3.947570in}}%
\pgfpathlineto{\pgfqpoint{13.319788in}{3.945494in}}%
\pgfpathlineto{\pgfqpoint{13.321764in}{3.955363in}}%
\pgfpathlineto{\pgfqpoint{13.323740in}{3.921668in}}%
\pgfpathlineto{\pgfqpoint{13.325716in}{3.947361in}}%
\pgfpathlineto{\pgfqpoint{13.329668in}{3.879343in}}%
\pgfpathlineto{\pgfqpoint{13.331644in}{3.884169in}}%
\pgfpathlineto{\pgfqpoint{13.335597in}{3.839581in}}%
\pgfpathlineto{\pgfqpoint{13.337573in}{3.856339in}}%
\pgfpathlineto{\pgfqpoint{13.339549in}{3.854339in}}%
\pgfpathlineto{\pgfqpoint{13.341525in}{3.859466in}}%
\pgfpathlineto{\pgfqpoint{13.343501in}{3.861408in}}%
\pgfpathlineto{\pgfqpoint{13.345477in}{3.873457in}}%
\pgfpathlineto{\pgfqpoint{13.349429in}{3.983001in}}%
\pgfpathlineto{\pgfqpoint{13.351406in}{3.956046in}}%
\pgfpathlineto{\pgfqpoint{13.353382in}{3.996414in}}%
\pgfpathlineto{\pgfqpoint{13.355358in}{3.939060in}}%
\pgfpathlineto{\pgfqpoint{13.357334in}{3.919046in}}%
\pgfpathlineto{\pgfqpoint{13.359310in}{3.948948in}}%
\pgfpathlineto{\pgfqpoint{13.361286in}{3.893379in}}%
\pgfpathlineto{\pgfqpoint{13.363262in}{3.908026in}}%
\pgfpathlineto{\pgfqpoint{13.365238in}{3.872452in}}%
\pgfpathlineto{\pgfqpoint{13.367214in}{3.871363in}}%
\pgfpathlineto{\pgfqpoint{13.369191in}{3.831220in}}%
\pgfpathlineto{\pgfqpoint{13.371167in}{3.874518in}}%
\pgfpathlineto{\pgfqpoint{13.375119in}{3.882676in}}%
\pgfpathlineto{\pgfqpoint{13.379071in}{3.963894in}}%
\pgfpathlineto{\pgfqpoint{13.381047in}{3.969372in}}%
\pgfpathlineto{\pgfqpoint{13.385000in}{4.043028in}}%
\pgfpathlineto{\pgfqpoint{13.390928in}{4.145723in}}%
\pgfpathlineto{\pgfqpoint{13.392904in}{4.149578in}}%
\pgfpathlineto{\pgfqpoint{13.394880in}{4.168050in}}%
\pgfpathlineto{\pgfqpoint{13.396856in}{4.171351in}}%
\pgfpathlineto{\pgfqpoint{13.398832in}{4.161580in}}%
\pgfpathlineto{\pgfqpoint{13.402785in}{4.170799in}}%
\pgfpathlineto{\pgfqpoint{13.404761in}{4.151719in}}%
\pgfpathlineto{\pgfqpoint{13.406737in}{4.116004in}}%
\pgfpathlineto{\pgfqpoint{13.410689in}{4.024556in}}%
\pgfpathlineto{\pgfqpoint{13.414641in}{3.975014in}}%
\pgfpathlineto{\pgfqpoint{13.416617in}{3.948417in}}%
\pgfpathlineto{\pgfqpoint{13.418593in}{3.941280in}}%
\pgfpathlineto{\pgfqpoint{13.420570in}{3.942027in}}%
\pgfpathlineto{\pgfqpoint{13.424522in}{3.961009in}}%
\pgfpathlineto{\pgfqpoint{13.426498in}{3.953397in}}%
\pgfpathlineto{\pgfqpoint{13.428474in}{3.967630in}}%
\pgfpathlineto{\pgfqpoint{13.430450in}{3.960266in}}%
\pgfpathlineto{\pgfqpoint{13.434402in}{3.973766in}}%
\pgfpathlineto{\pgfqpoint{13.438355in}{3.985231in}}%
\pgfpathlineto{\pgfqpoint{13.440331in}{3.986955in}}%
\pgfpathlineto{\pgfqpoint{13.446259in}{3.976621in}}%
\pgfpathlineto{\pgfqpoint{13.452187in}{3.949087in}}%
\pgfpathlineto{\pgfqpoint{13.456140in}{3.948455in}}%
\pgfpathlineto{\pgfqpoint{13.458116in}{3.964645in}}%
\pgfpathlineto{\pgfqpoint{13.462068in}{3.936776in}}%
\pgfpathlineto{\pgfqpoint{13.466020in}{3.925524in}}%
\pgfpathlineto{\pgfqpoint{13.467996in}{3.930078in}}%
\pgfpathlineto{\pgfqpoint{13.475901in}{4.044839in}}%
\pgfpathlineto{\pgfqpoint{13.477877in}{4.030607in}}%
\pgfpathlineto{\pgfqpoint{13.479853in}{3.969374in}}%
\pgfpathlineto{\pgfqpoint{13.481829in}{3.964538in}}%
\pgfpathlineto{\pgfqpoint{13.483805in}{3.939886in}}%
\pgfpathlineto{\pgfqpoint{13.485781in}{3.935397in}}%
\pgfpathlineto{\pgfqpoint{13.487757in}{3.909890in}}%
\pgfpathlineto{\pgfqpoint{13.489734in}{3.912574in}}%
\pgfpathlineto{\pgfqpoint{13.491710in}{3.929981in}}%
\pgfpathlineto{\pgfqpoint{13.497638in}{4.017268in}}%
\pgfpathlineto{\pgfqpoint{13.499614in}{4.008513in}}%
\pgfpathlineto{\pgfqpoint{13.501590in}{4.010097in}}%
\pgfpathlineto{\pgfqpoint{13.503566in}{3.994389in}}%
\pgfpathlineto{\pgfqpoint{13.505542in}{3.927514in}}%
\pgfpathlineto{\pgfqpoint{13.507519in}{3.901281in}}%
\pgfpathlineto{\pgfqpoint{13.511471in}{3.822051in}}%
\pgfpathlineto{\pgfqpoint{13.513447in}{3.805897in}}%
\pgfpathlineto{\pgfqpoint{13.517399in}{3.815919in}}%
\pgfpathlineto{\pgfqpoint{13.531232in}{4.047644in}}%
\pgfpathlineto{\pgfqpoint{13.533208in}{4.047065in}}%
\pgfpathlineto{\pgfqpoint{13.537160in}{4.014263in}}%
\pgfpathlineto{\pgfqpoint{13.539136in}{3.999599in}}%
\pgfpathlineto{\pgfqpoint{13.541113in}{4.013627in}}%
\pgfpathlineto{\pgfqpoint{13.543089in}{4.000468in}}%
\pgfpathlineto{\pgfqpoint{13.545065in}{4.021722in}}%
\pgfpathlineto{\pgfqpoint{13.547041in}{4.027267in}}%
\pgfpathlineto{\pgfqpoint{13.549017in}{4.025678in}}%
\pgfpathlineto{\pgfqpoint{13.552969in}{4.098638in}}%
\pgfpathlineto{\pgfqpoint{13.556921in}{4.113012in}}%
\pgfpathlineto{\pgfqpoint{13.558898in}{4.105224in}}%
\pgfpathlineto{\pgfqpoint{13.562850in}{4.144981in}}%
\pgfpathlineto{\pgfqpoint{13.566802in}{4.153861in}}%
\pgfpathlineto{\pgfqpoint{13.568778in}{4.162420in}}%
\pgfpathlineto{\pgfqpoint{13.570754in}{4.158893in}}%
\pgfpathlineto{\pgfqpoint{13.572730in}{4.124493in}}%
\pgfpathlineto{\pgfqpoint{13.574706in}{4.138496in}}%
\pgfpathlineto{\pgfqpoint{13.576683in}{4.140337in}}%
\pgfpathlineto{\pgfqpoint{13.578659in}{4.103284in}}%
\pgfpathlineto{\pgfqpoint{13.582611in}{4.172492in}}%
\pgfpathlineto{\pgfqpoint{13.586563in}{4.145393in}}%
\pgfpathlineto{\pgfqpoint{13.588539in}{4.159504in}}%
\pgfpathlineto{\pgfqpoint{13.590515in}{4.164015in}}%
\pgfpathlineto{\pgfqpoint{13.592491in}{4.083914in}}%
\pgfpathlineto{\pgfqpoint{13.594468in}{4.089198in}}%
\pgfpathlineto{\pgfqpoint{13.596444in}{4.071915in}}%
\pgfpathlineto{\pgfqpoint{13.598420in}{4.044389in}}%
\pgfpathlineto{\pgfqpoint{13.602372in}{3.974215in}}%
\pgfpathlineto{\pgfqpoint{13.606324in}{3.959199in}}%
\pgfpathlineto{\pgfqpoint{13.610277in}{4.014919in}}%
\pgfpathlineto{\pgfqpoint{13.612253in}{4.004885in}}%
\pgfpathlineto{\pgfqpoint{13.614229in}{3.959148in}}%
\pgfpathlineto{\pgfqpoint{13.616205in}{4.000279in}}%
\pgfpathlineto{\pgfqpoint{13.622133in}{3.979556in}}%
\pgfpathlineto{\pgfqpoint{13.624109in}{3.955358in}}%
\pgfpathlineto{\pgfqpoint{13.626085in}{3.993401in}}%
\pgfpathlineto{\pgfqpoint{13.630038in}{4.012316in}}%
\pgfpathlineto{\pgfqpoint{13.632014in}{3.985878in}}%
\pgfpathlineto{\pgfqpoint{13.637942in}{3.659120in}}%
\pgfpathlineto{\pgfqpoint{13.641894in}{3.755986in}}%
\pgfpathlineto{\pgfqpoint{13.643870in}{3.740913in}}%
\pgfpathlineto{\pgfqpoint{13.645847in}{3.791701in}}%
\pgfpathlineto{\pgfqpoint{13.647823in}{3.754685in}}%
\pgfpathlineto{\pgfqpoint{13.649799in}{3.760205in}}%
\pgfpathlineto{\pgfqpoint{13.651775in}{3.817177in}}%
\pgfpathlineto{\pgfqpoint{13.653751in}{3.826805in}}%
\pgfpathlineto{\pgfqpoint{13.659679in}{3.800998in}}%
\pgfpathlineto{\pgfqpoint{13.661655in}{3.841687in}}%
\pgfpathlineto{\pgfqpoint{13.663632in}{3.816289in}}%
\pgfpathlineto{\pgfqpoint{13.667584in}{3.746273in}}%
\pgfpathlineto{\pgfqpoint{13.669560in}{3.732028in}}%
\pgfpathlineto{\pgfqpoint{13.675488in}{3.821963in}}%
\pgfpathlineto{\pgfqpoint{13.679440in}{3.901754in}}%
\pgfpathlineto{\pgfqpoint{13.683393in}{3.951732in}}%
\pgfpathlineto{\pgfqpoint{13.685369in}{3.835964in}}%
\pgfpathlineto{\pgfqpoint{13.687345in}{3.843510in}}%
\pgfpathlineto{\pgfqpoint{13.689321in}{3.867811in}}%
\pgfpathlineto{\pgfqpoint{13.691297in}{3.876735in}}%
\pgfpathlineto{\pgfqpoint{13.693273in}{3.848271in}}%
\pgfpathlineto{\pgfqpoint{13.695249in}{3.851106in}}%
\pgfpathlineto{\pgfqpoint{13.699202in}{3.801299in}}%
\pgfpathlineto{\pgfqpoint{13.703154in}{3.733182in}}%
\pgfpathlineto{\pgfqpoint{13.705130in}{3.717089in}}%
\pgfpathlineto{\pgfqpoint{13.707106in}{3.722344in}}%
\pgfpathlineto{\pgfqpoint{13.709082in}{3.723611in}}%
\pgfpathlineto{\pgfqpoint{13.715011in}{3.842396in}}%
\pgfpathlineto{\pgfqpoint{13.718963in}{3.859252in}}%
\pgfpathlineto{\pgfqpoint{13.724891in}{3.787414in}}%
\pgfpathlineto{\pgfqpoint{13.728843in}{3.637424in}}%
\pgfpathlineto{\pgfqpoint{13.730819in}{3.658959in}}%
\pgfpathlineto{\pgfqpoint{13.736748in}{3.770427in}}%
\pgfpathlineto{\pgfqpoint{13.738724in}{3.725139in}}%
\pgfpathlineto{\pgfqpoint{13.742676in}{3.783907in}}%
\pgfpathlineto{\pgfqpoint{13.746628in}{3.753817in}}%
\pgfpathlineto{\pgfqpoint{13.748604in}{3.662721in}}%
\pgfpathlineto{\pgfqpoint{13.750581in}{3.655912in}}%
\pgfpathlineto{\pgfqpoint{13.752557in}{3.670592in}}%
\pgfpathlineto{\pgfqpoint{13.756509in}{3.590908in}}%
\pgfpathlineto{\pgfqpoint{13.758485in}{3.585564in}}%
\pgfpathlineto{\pgfqpoint{13.764413in}{3.687877in}}%
\pgfpathlineto{\pgfqpoint{13.766390in}{3.702081in}}%
\pgfpathlineto{\pgfqpoint{13.768366in}{3.669489in}}%
\pgfpathlineto{\pgfqpoint{13.772318in}{3.789239in}}%
\pgfpathlineto{\pgfqpoint{13.774294in}{3.818906in}}%
\pgfpathlineto{\pgfqpoint{13.778246in}{3.716856in}}%
\pgfpathlineto{\pgfqpoint{13.780222in}{3.743792in}}%
\pgfpathlineto{\pgfqpoint{13.782198in}{3.751130in}}%
\pgfpathlineto{\pgfqpoint{13.784175in}{3.783953in}}%
\pgfpathlineto{\pgfqpoint{13.786151in}{3.776802in}}%
\pgfpathlineto{\pgfqpoint{13.794055in}{3.918917in}}%
\pgfpathlineto{\pgfqpoint{13.798007in}{3.869098in}}%
\pgfpathlineto{\pgfqpoint{13.799983in}{3.866504in}}%
\pgfpathlineto{\pgfqpoint{13.801960in}{3.726333in}}%
\pgfpathlineto{\pgfqpoint{13.803936in}{3.750910in}}%
\pgfpathlineto{\pgfqpoint{13.807888in}{3.723422in}}%
\pgfpathlineto{\pgfqpoint{13.811840in}{3.590504in}}%
\pgfpathlineto{\pgfqpoint{13.815792in}{3.489248in}}%
\pgfpathlineto{\pgfqpoint{13.817768in}{3.467150in}}%
\pgfpathlineto{\pgfqpoint{13.819745in}{3.467031in}}%
\pgfpathlineto{\pgfqpoint{13.823697in}{3.374246in}}%
\pgfpathlineto{\pgfqpoint{13.825673in}{3.425608in}}%
\pgfpathlineto{\pgfqpoint{13.827649in}{3.432117in}}%
\pgfpathlineto{\pgfqpoint{13.829625in}{3.400946in}}%
\pgfpathlineto{\pgfqpoint{13.831601in}{3.387651in}}%
\pgfpathlineto{\pgfqpoint{13.833577in}{3.393800in}}%
\pgfpathlineto{\pgfqpoint{13.835554in}{3.416199in}}%
\pgfpathlineto{\pgfqpoint{13.837530in}{3.381847in}}%
\pgfpathlineto{\pgfqpoint{13.839506in}{3.298054in}}%
\pgfpathlineto{\pgfqpoint{13.841482in}{3.277958in}}%
\pgfpathlineto{\pgfqpoint{13.843458in}{3.272086in}}%
\pgfpathlineto{\pgfqpoint{13.845434in}{3.310448in}}%
\pgfpathlineto{\pgfqpoint{13.849386in}{3.410425in}}%
\pgfpathlineto{\pgfqpoint{13.851362in}{3.450189in}}%
\pgfpathlineto{\pgfqpoint{13.853339in}{3.381745in}}%
\pgfpathlineto{\pgfqpoint{13.855315in}{3.389203in}}%
\pgfpathlineto{\pgfqpoint{13.857291in}{3.402001in}}%
\pgfpathlineto{\pgfqpoint{13.863219in}{3.236266in}}%
\pgfpathlineto{\pgfqpoint{13.865195in}{3.275180in}}%
\pgfpathlineto{\pgfqpoint{13.867171in}{3.240936in}}%
\pgfpathlineto{\pgfqpoint{13.875076in}{3.497263in}}%
\pgfpathlineto{\pgfqpoint{13.879028in}{3.677194in}}%
\pgfpathlineto{\pgfqpoint{13.881004in}{3.688941in}}%
\pgfpathlineto{\pgfqpoint{13.882980in}{3.690920in}}%
\pgfpathlineto{\pgfqpoint{13.884956in}{3.641850in}}%
\pgfpathlineto{\pgfqpoint{13.886932in}{3.549227in}}%
\pgfpathlineto{\pgfqpoint{13.888909in}{3.544380in}}%
\pgfpathlineto{\pgfqpoint{13.890885in}{3.451989in}}%
\pgfpathlineto{\pgfqpoint{13.892861in}{3.465477in}}%
\pgfpathlineto{\pgfqpoint{13.894837in}{3.464348in}}%
\pgfpathlineto{\pgfqpoint{13.896813in}{3.422464in}}%
\pgfpathlineto{\pgfqpoint{13.900765in}{3.468535in}}%
\pgfpathlineto{\pgfqpoint{13.902741in}{3.452253in}}%
\pgfpathlineto{\pgfqpoint{13.906694in}{3.510820in}}%
\pgfpathlineto{\pgfqpoint{13.908670in}{3.503908in}}%
\pgfpathlineto{\pgfqpoint{13.910646in}{3.501451in}}%
\pgfpathlineto{\pgfqpoint{13.912622in}{3.431924in}}%
\pgfpathlineto{\pgfqpoint{13.916574in}{3.392533in}}%
\pgfpathlineto{\pgfqpoint{13.920526in}{3.326929in}}%
\pgfpathlineto{\pgfqpoint{13.924479in}{3.372672in}}%
\pgfpathlineto{\pgfqpoint{13.928431in}{3.041864in}}%
\pgfpathlineto{\pgfqpoint{13.932383in}{2.599676in}}%
\pgfpathlineto{\pgfqpoint{13.934359in}{2.572645in}}%
\pgfpathlineto{\pgfqpoint{13.938311in}{2.838166in}}%
\pgfpathlineto{\pgfqpoint{13.940288in}{2.864827in}}%
\pgfpathlineto{\pgfqpoint{13.944240in}{3.077229in}}%
\pgfpathlineto{\pgfqpoint{13.948192in}{3.202534in}}%
\pgfpathlineto{\pgfqpoint{13.950168in}{3.213003in}}%
\pgfpathlineto{\pgfqpoint{13.952144in}{3.206119in}}%
\pgfpathlineto{\pgfqpoint{13.954120in}{3.212334in}}%
\pgfpathlineto{\pgfqpoint{13.958073in}{3.190094in}}%
\pgfpathlineto{\pgfqpoint{13.960049in}{3.199728in}}%
\pgfpathlineto{\pgfqpoint{13.962025in}{3.202338in}}%
\pgfpathlineto{\pgfqpoint{13.965977in}{3.234421in}}%
\pgfpathlineto{\pgfqpoint{13.967953in}{3.226665in}}%
\pgfpathlineto{\pgfqpoint{13.969929in}{3.212931in}}%
\pgfpathlineto{\pgfqpoint{13.973881in}{3.161831in}}%
\pgfpathlineto{\pgfqpoint{13.977834in}{3.137746in}}%
\pgfpathlineto{\pgfqpoint{13.981786in}{3.236004in}}%
\pgfpathlineto{\pgfqpoint{13.983762in}{3.168866in}}%
\pgfpathlineto{\pgfqpoint{13.987714in}{3.218889in}}%
\pgfpathlineto{\pgfqpoint{13.993643in}{3.244953in}}%
\pgfpathlineto{\pgfqpoint{13.997595in}{3.244258in}}%
\pgfpathlineto{\pgfqpoint{13.999571in}{3.238766in}}%
\pgfpathlineto{\pgfqpoint{14.001547in}{3.282557in}}%
\pgfpathlineto{\pgfqpoint{14.003523in}{3.246169in}}%
\pgfpathlineto{\pgfqpoint{14.007475in}{3.355936in}}%
\pgfpathlineto{\pgfqpoint{14.009452in}{3.311777in}}%
\pgfpathlineto{\pgfqpoint{14.011428in}{3.326765in}}%
\pgfpathlineto{\pgfqpoint{14.013404in}{3.350915in}}%
\pgfpathlineto{\pgfqpoint{14.015380in}{3.328709in}}%
\pgfpathlineto{\pgfqpoint{14.017356in}{3.249990in}}%
\pgfpathlineto{\pgfqpoint{14.021308in}{3.305578in}}%
\pgfpathlineto{\pgfqpoint{14.031189in}{3.545069in}}%
\pgfpathlineto{\pgfqpoint{14.033165in}{3.475406in}}%
\pgfpathlineto{\pgfqpoint{14.035141in}{3.462448in}}%
\pgfpathlineto{\pgfqpoint{14.037117in}{3.385091in}}%
\pgfpathlineto{\pgfqpoint{14.039093in}{3.383524in}}%
\pgfpathlineto{\pgfqpoint{14.041069in}{3.277435in}}%
\pgfpathlineto{\pgfqpoint{14.046998in}{3.328795in}}%
\pgfpathlineto{\pgfqpoint{14.048974in}{3.314620in}}%
\pgfpathlineto{\pgfqpoint{14.050950in}{3.274472in}}%
\pgfpathlineto{\pgfqpoint{14.052926in}{3.267388in}}%
\pgfpathlineto{\pgfqpoint{14.054902in}{3.191037in}}%
\pgfpathlineto{\pgfqpoint{14.064783in}{3.324133in}}%
\pgfpathlineto{\pgfqpoint{14.066759in}{3.300716in}}%
\pgfpathlineto{\pgfqpoint{14.068735in}{3.349016in}}%
\pgfpathlineto{\pgfqpoint{14.070711in}{3.326744in}}%
\pgfpathlineto{\pgfqpoint{14.072687in}{3.347946in}}%
\pgfpathlineto{\pgfqpoint{14.076639in}{3.441856in}}%
\pgfpathlineto{\pgfqpoint{14.078616in}{3.433088in}}%
\pgfpathlineto{\pgfqpoint{14.080592in}{3.462397in}}%
\pgfpathlineto{\pgfqpoint{14.082568in}{3.448979in}}%
\pgfpathlineto{\pgfqpoint{14.084544in}{3.380970in}}%
\pgfpathlineto{\pgfqpoint{14.088496in}{3.350852in}}%
\pgfpathlineto{\pgfqpoint{14.090472in}{3.378963in}}%
\pgfpathlineto{\pgfqpoint{14.092448in}{3.375802in}}%
\pgfpathlineto{\pgfqpoint{14.094424in}{3.417315in}}%
\pgfpathlineto{\pgfqpoint{14.096401in}{3.395616in}}%
\pgfpathlineto{\pgfqpoint{14.098377in}{3.356847in}}%
\pgfpathlineto{\pgfqpoint{14.102329in}{3.217961in}}%
\pgfpathlineto{\pgfqpoint{14.106281in}{3.170150in}}%
\pgfpathlineto{\pgfqpoint{14.108257in}{3.264646in}}%
\pgfpathlineto{\pgfqpoint{14.110233in}{3.259577in}}%
\pgfpathlineto{\pgfqpoint{14.112209in}{3.267736in}}%
\pgfpathlineto{\pgfqpoint{14.118138in}{3.430200in}}%
\pgfpathlineto{\pgfqpoint{14.120114in}{3.405356in}}%
\pgfpathlineto{\pgfqpoint{14.122090in}{3.475638in}}%
\pgfpathlineto{\pgfqpoint{14.124066in}{3.498588in}}%
\pgfpathlineto{\pgfqpoint{14.128018in}{3.433559in}}%
\pgfpathlineto{\pgfqpoint{14.133947in}{3.472256in}}%
\pgfpathlineto{\pgfqpoint{14.135923in}{3.468411in}}%
\pgfpathlineto{\pgfqpoint{14.137899in}{3.474514in}}%
\pgfpathlineto{\pgfqpoint{14.141851in}{3.417229in}}%
\pgfpathlineto{\pgfqpoint{14.147780in}{3.472323in}}%
\pgfpathlineto{\pgfqpoint{14.149756in}{3.475665in}}%
\pgfpathlineto{\pgfqpoint{14.151732in}{3.382043in}}%
\pgfpathlineto{\pgfqpoint{14.153708in}{3.354334in}}%
\pgfpathlineto{\pgfqpoint{14.159636in}{3.063128in}}%
\pgfpathlineto{\pgfqpoint{14.161612in}{3.022249in}}%
\pgfpathlineto{\pgfqpoint{14.163588in}{3.008092in}}%
\pgfpathlineto{\pgfqpoint{14.165565in}{2.984745in}}%
\pgfpathlineto{\pgfqpoint{14.173469in}{3.181737in}}%
\pgfpathlineto{\pgfqpoint{14.175445in}{3.156854in}}%
\pgfpathlineto{\pgfqpoint{14.177421in}{3.168076in}}%
\pgfpathlineto{\pgfqpoint{14.179397in}{3.167336in}}%
\pgfpathlineto{\pgfqpoint{14.181373in}{3.105257in}}%
\pgfpathlineto{\pgfqpoint{14.187302in}{3.141078in}}%
\pgfpathlineto{\pgfqpoint{14.189278in}{3.165110in}}%
\pgfpathlineto{\pgfqpoint{14.191254in}{3.172730in}}%
\pgfpathlineto{\pgfqpoint{14.195206in}{3.139950in}}%
\pgfpathlineto{\pgfqpoint{14.199158in}{3.088792in}}%
\pgfpathlineto{\pgfqpoint{14.201135in}{3.083134in}}%
\pgfpathlineto{\pgfqpoint{14.205087in}{3.106673in}}%
\pgfpathlineto{\pgfqpoint{14.207063in}{3.095493in}}%
\pgfpathlineto{\pgfqpoint{14.209039in}{3.098718in}}%
\pgfpathlineto{\pgfqpoint{14.214967in}{3.180960in}}%
\pgfpathlineto{\pgfqpoint{14.218920in}{3.193682in}}%
\pgfpathlineto{\pgfqpoint{14.220896in}{3.182886in}}%
\pgfpathlineto{\pgfqpoint{14.222872in}{3.225870in}}%
\pgfpathlineto{\pgfqpoint{14.224848in}{3.295933in}}%
\pgfpathlineto{\pgfqpoint{14.230776in}{3.377581in}}%
\pgfpathlineto{\pgfqpoint{14.232752in}{3.344080in}}%
\pgfpathlineto{\pgfqpoint{14.234729in}{3.354679in}}%
\pgfpathlineto{\pgfqpoint{14.236705in}{3.338716in}}%
\pgfpathlineto{\pgfqpoint{14.238681in}{3.304455in}}%
\pgfpathlineto{\pgfqpoint{14.242633in}{3.331930in}}%
\pgfpathlineto{\pgfqpoint{14.244609in}{3.286920in}}%
\pgfpathlineto{\pgfqpoint{14.246585in}{3.289393in}}%
\pgfpathlineto{\pgfqpoint{14.250537in}{3.362320in}}%
\pgfpathlineto{\pgfqpoint{14.252514in}{3.336337in}}%
\pgfpathlineto{\pgfqpoint{14.254490in}{3.345767in}}%
\pgfpathlineto{\pgfqpoint{14.256466in}{3.410378in}}%
\pgfpathlineto{\pgfqpoint{14.258442in}{3.561407in}}%
\pgfpathlineto{\pgfqpoint{14.260418in}{3.556669in}}%
\pgfpathlineto{\pgfqpoint{14.262394in}{3.629503in}}%
\pgfpathlineto{\pgfqpoint{14.264370in}{3.644984in}}%
\pgfpathlineto{\pgfqpoint{14.270299in}{3.579522in}}%
\pgfpathlineto{\pgfqpoint{14.272275in}{3.537158in}}%
\pgfpathlineto{\pgfqpoint{14.274251in}{3.406352in}}%
\pgfpathlineto{\pgfqpoint{14.278203in}{3.381219in}}%
\pgfpathlineto{\pgfqpoint{14.280179in}{3.296054in}}%
\pgfpathlineto{\pgfqpoint{14.282155in}{3.295485in}}%
\pgfpathlineto{\pgfqpoint{14.284131in}{3.301772in}}%
\pgfpathlineto{\pgfqpoint{14.286107in}{3.301549in}}%
\pgfpathlineto{\pgfqpoint{14.288084in}{3.302697in}}%
\pgfpathlineto{\pgfqpoint{14.290060in}{3.306991in}}%
\pgfpathlineto{\pgfqpoint{14.292036in}{3.325869in}}%
\pgfpathlineto{\pgfqpoint{14.294012in}{3.365015in}}%
\pgfpathlineto{\pgfqpoint{14.297964in}{3.330712in}}%
\pgfpathlineto{\pgfqpoint{14.299940in}{3.367197in}}%
\pgfpathlineto{\pgfqpoint{14.303893in}{3.459768in}}%
\pgfpathlineto{\pgfqpoint{14.305869in}{3.474884in}}%
\pgfpathlineto{\pgfqpoint{14.307845in}{3.457717in}}%
\pgfpathlineto{\pgfqpoint{14.309821in}{3.423317in}}%
\pgfpathlineto{\pgfqpoint{14.311797in}{3.425898in}}%
\pgfpathlineto{\pgfqpoint{14.321678in}{3.161357in}}%
\pgfpathlineto{\pgfqpoint{14.323654in}{3.165820in}}%
\pgfpathlineto{\pgfqpoint{14.325630in}{3.187648in}}%
\pgfpathlineto{\pgfqpoint{14.327606in}{3.194664in}}%
\pgfpathlineto{\pgfqpoint{14.333534in}{3.268745in}}%
\pgfpathlineto{\pgfqpoint{14.335510in}{3.221653in}}%
\pgfpathlineto{\pgfqpoint{14.337486in}{3.241416in}}%
\pgfpathlineto{\pgfqpoint{14.339463in}{3.227680in}}%
\pgfpathlineto{\pgfqpoint{14.341439in}{3.195069in}}%
\pgfpathlineto{\pgfqpoint{14.343415in}{3.200911in}}%
\pgfpathlineto{\pgfqpoint{14.345391in}{3.167237in}}%
\pgfpathlineto{\pgfqpoint{14.347367in}{3.217760in}}%
\pgfpathlineto{\pgfqpoint{14.349343in}{3.223862in}}%
\pgfpathlineto{\pgfqpoint{14.353295in}{3.180685in}}%
\pgfpathlineto{\pgfqpoint{14.357248in}{3.202913in}}%
\pgfpathlineto{\pgfqpoint{14.359224in}{3.237404in}}%
\pgfpathlineto{\pgfqpoint{14.361200in}{3.249535in}}%
\pgfpathlineto{\pgfqpoint{14.363176in}{3.230609in}}%
\pgfpathlineto{\pgfqpoint{14.365152in}{3.253547in}}%
\pgfpathlineto{\pgfqpoint{14.367128in}{3.259751in}}%
\pgfpathlineto{\pgfqpoint{14.369104in}{3.257052in}}%
\pgfpathlineto{\pgfqpoint{14.373057in}{3.209720in}}%
\pgfpathlineto{\pgfqpoint{14.377009in}{3.245819in}}%
\pgfpathlineto{\pgfqpoint{14.382937in}{3.509856in}}%
\pgfpathlineto{\pgfqpoint{14.384913in}{3.528831in}}%
\pgfpathlineto{\pgfqpoint{14.386889in}{3.494285in}}%
\pgfpathlineto{\pgfqpoint{14.388865in}{3.369340in}}%
\pgfpathlineto{\pgfqpoint{14.392818in}{3.401764in}}%
\pgfpathlineto{\pgfqpoint{14.394794in}{3.416705in}}%
\pgfpathlineto{\pgfqpoint{14.398746in}{3.224670in}}%
\pgfpathlineto{\pgfqpoint{14.402698in}{3.161651in}}%
\pgfpathlineto{\pgfqpoint{14.406650in}{3.226903in}}%
\pgfpathlineto{\pgfqpoint{14.408627in}{3.194155in}}%
\pgfpathlineto{\pgfqpoint{14.410603in}{3.186763in}}%
\pgfpathlineto{\pgfqpoint{14.412579in}{3.184008in}}%
\pgfpathlineto{\pgfqpoint{14.414555in}{3.241499in}}%
\pgfpathlineto{\pgfqpoint{14.416531in}{3.246503in}}%
\pgfpathlineto{\pgfqpoint{14.418507in}{3.259577in}}%
\pgfpathlineto{\pgfqpoint{14.424435in}{3.445711in}}%
\pgfpathlineto{\pgfqpoint{14.426412in}{3.408494in}}%
\pgfpathlineto{\pgfqpoint{14.428388in}{3.427525in}}%
\pgfpathlineto{\pgfqpoint{14.430364in}{3.389863in}}%
\pgfpathlineto{\pgfqpoint{14.434316in}{3.470143in}}%
\pgfpathlineto{\pgfqpoint{14.436292in}{3.421007in}}%
\pgfpathlineto{\pgfqpoint{14.438268in}{3.426945in}}%
\pgfpathlineto{\pgfqpoint{14.440244in}{3.481146in}}%
\pgfpathlineto{\pgfqpoint{14.442221in}{3.449395in}}%
\pgfpathlineto{\pgfqpoint{14.444197in}{3.460255in}}%
\pgfpathlineto{\pgfqpoint{14.448149in}{3.425030in}}%
\pgfpathlineto{\pgfqpoint{14.450125in}{3.370358in}}%
\pgfpathlineto{\pgfqpoint{14.452101in}{3.404858in}}%
\pgfpathlineto{\pgfqpoint{14.456053in}{3.354871in}}%
\pgfpathlineto{\pgfqpoint{14.458029in}{3.365872in}}%
\pgfpathlineto{\pgfqpoint{14.460006in}{3.392611in}}%
\pgfpathlineto{\pgfqpoint{14.461982in}{3.434677in}}%
\pgfpathlineto{\pgfqpoint{14.463958in}{3.422522in}}%
\pgfpathlineto{\pgfqpoint{14.465934in}{3.427486in}}%
\pgfpathlineto{\pgfqpoint{14.467910in}{3.426541in}}%
\pgfpathlineto{\pgfqpoint{14.471862in}{3.409214in}}%
\pgfpathlineto{\pgfqpoint{14.473838in}{3.329631in}}%
\pgfpathlineto{\pgfqpoint{14.475814in}{3.318428in}}%
\pgfpathlineto{\pgfqpoint{14.477791in}{3.214699in}}%
\pgfpathlineto{\pgfqpoint{14.481743in}{3.180876in}}%
\pgfpathlineto{\pgfqpoint{14.485695in}{3.210535in}}%
\pgfpathlineto{\pgfqpoint{14.487671in}{3.149582in}}%
\pgfpathlineto{\pgfqpoint{14.489647in}{3.185096in}}%
\pgfpathlineto{\pgfqpoint{14.491623in}{3.198616in}}%
\pgfpathlineto{\pgfqpoint{14.493599in}{3.161225in}}%
\pgfpathlineto{\pgfqpoint{14.497552in}{3.193106in}}%
\pgfpathlineto{\pgfqpoint{14.503480in}{3.280903in}}%
\pgfpathlineto{\pgfqpoint{14.505456in}{3.262340in}}%
\pgfpathlineto{\pgfqpoint{14.507432in}{3.255269in}}%
\pgfpathlineto{\pgfqpoint{14.509408in}{3.253992in}}%
\pgfpathlineto{\pgfqpoint{14.511384in}{3.263256in}}%
\pgfpathlineto{\pgfqpoint{14.513361in}{3.211318in}}%
\pgfpathlineto{\pgfqpoint{14.515337in}{3.241345in}}%
\pgfpathlineto{\pgfqpoint{14.517313in}{3.175394in}}%
\pgfpathlineto{\pgfqpoint{14.525217in}{3.258470in}}%
\pgfpathlineto{\pgfqpoint{14.527193in}{3.269250in}}%
\pgfpathlineto{\pgfqpoint{14.529170in}{3.203293in}}%
\pgfpathlineto{\pgfqpoint{14.531146in}{3.261768in}}%
\pgfpathlineto{\pgfqpoint{14.533122in}{3.249130in}}%
\pgfpathlineto{\pgfqpoint{14.535098in}{3.222346in}}%
\pgfpathlineto{\pgfqpoint{14.537074in}{3.215186in}}%
\pgfpathlineto{\pgfqpoint{14.539050in}{3.169550in}}%
\pgfpathlineto{\pgfqpoint{14.543002in}{3.291898in}}%
\pgfpathlineto{\pgfqpoint{14.544978in}{3.300279in}}%
\pgfpathlineto{\pgfqpoint{14.546955in}{3.278734in}}%
\pgfpathlineto{\pgfqpoint{14.550907in}{3.158318in}}%
\pgfpathlineto{\pgfqpoint{14.552883in}{2.996215in}}%
\pgfpathlineto{\pgfqpoint{14.556835in}{3.278162in}}%
\pgfpathlineto{\pgfqpoint{14.562763in}{3.412906in}}%
\pgfpathlineto{\pgfqpoint{14.568692in}{3.217421in}}%
\pgfpathlineto{\pgfqpoint{14.570668in}{3.246707in}}%
\pgfpathlineto{\pgfqpoint{14.572644in}{3.177123in}}%
\pgfpathlineto{\pgfqpoint{14.574620in}{3.192469in}}%
\pgfpathlineto{\pgfqpoint{14.576596in}{3.099203in}}%
\pgfpathlineto{\pgfqpoint{14.578572in}{3.092984in}}%
\pgfpathlineto{\pgfqpoint{14.580548in}{3.094247in}}%
\pgfpathlineto{\pgfqpoint{14.582525in}{3.107952in}}%
\pgfpathlineto{\pgfqpoint{14.584501in}{3.136505in}}%
\pgfpathlineto{\pgfqpoint{14.586477in}{3.141824in}}%
\pgfpathlineto{\pgfqpoint{14.594381in}{2.878133in}}%
\pgfpathlineto{\pgfqpoint{14.598334in}{2.938079in}}%
\pgfpathlineto{\pgfqpoint{14.600310in}{2.868330in}}%
\pgfpathlineto{\pgfqpoint{14.602286in}{2.864213in}}%
\pgfpathlineto{\pgfqpoint{14.606238in}{2.887188in}}%
\pgfpathlineto{\pgfqpoint{14.608214in}{2.776359in}}%
\pgfpathlineto{\pgfqpoint{14.612166in}{2.910445in}}%
\pgfpathlineto{\pgfqpoint{14.614142in}{2.917287in}}%
\pgfpathlineto{\pgfqpoint{14.616119in}{2.917953in}}%
\pgfpathlineto{\pgfqpoint{14.620071in}{3.034378in}}%
\pgfpathlineto{\pgfqpoint{14.622047in}{3.017863in}}%
\pgfpathlineto{\pgfqpoint{14.625999in}{3.046155in}}%
\pgfpathlineto{\pgfqpoint{14.629951in}{2.990966in}}%
\pgfpathlineto{\pgfqpoint{14.633904in}{3.116745in}}%
\pgfpathlineto{\pgfqpoint{14.637856in}{3.147366in}}%
\pgfpathlineto{\pgfqpoint{14.639832in}{3.119132in}}%
\pgfpathlineto{\pgfqpoint{14.641808in}{3.138348in}}%
\pgfpathlineto{\pgfqpoint{14.643784in}{3.139454in}}%
\pgfpathlineto{\pgfqpoint{14.645760in}{3.136763in}}%
\pgfpathlineto{\pgfqpoint{14.651689in}{3.231429in}}%
\pgfpathlineto{\pgfqpoint{14.655641in}{3.308263in}}%
\pgfpathlineto{\pgfqpoint{14.657617in}{3.260270in}}%
\pgfpathlineto{\pgfqpoint{14.659593in}{3.271316in}}%
\pgfpathlineto{\pgfqpoint{14.661569in}{3.265457in}}%
\pgfpathlineto{\pgfqpoint{14.663545in}{3.232486in}}%
\pgfpathlineto{\pgfqpoint{14.665521in}{3.233418in}}%
\pgfpathlineto{\pgfqpoint{14.667497in}{3.255736in}}%
\pgfpathlineto{\pgfqpoint{14.671450in}{3.325331in}}%
\pgfpathlineto{\pgfqpoint{14.675402in}{3.368835in}}%
\pgfpathlineto{\pgfqpoint{14.681330in}{3.502614in}}%
\pgfpathlineto{\pgfqpoint{14.683306in}{3.491199in}}%
\pgfpathlineto{\pgfqpoint{14.685283in}{3.504096in}}%
\pgfpathlineto{\pgfqpoint{14.689235in}{3.453640in}}%
\pgfpathlineto{\pgfqpoint{14.691211in}{3.409499in}}%
\pgfpathlineto{\pgfqpoint{14.693187in}{3.437900in}}%
\pgfpathlineto{\pgfqpoint{14.695163in}{3.413923in}}%
\pgfpathlineto{\pgfqpoint{14.697139in}{3.481743in}}%
\pgfpathlineto{\pgfqpoint{14.699115in}{3.477091in}}%
\pgfpathlineto{\pgfqpoint{14.701091in}{3.477150in}}%
\pgfpathlineto{\pgfqpoint{14.705044in}{3.565908in}}%
\pgfpathlineto{\pgfqpoint{14.707020in}{3.551510in}}%
\pgfpathlineto{\pgfqpoint{14.710972in}{3.598835in}}%
\pgfpathlineto{\pgfqpoint{14.714924in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{14.716900in}{3.694429in}}%
\pgfpathlineto{\pgfqpoint{14.718876in}{3.708809in}}%
\pgfpathlineto{\pgfqpoint{14.724805in}{3.781763in}}%
\pgfpathlineto{\pgfqpoint{14.726781in}{3.780634in}}%
\pgfpathlineto{\pgfqpoint{14.728757in}{3.793131in}}%
\pgfpathlineto{\pgfqpoint{14.730733in}{3.780381in}}%
\pgfpathlineto{\pgfqpoint{14.732709in}{3.759336in}}%
\pgfpathlineto{\pgfqpoint{14.734685in}{3.765886in}}%
\pgfpathlineto{\pgfqpoint{14.736661in}{3.768187in}}%
\pgfpathlineto{\pgfqpoint{14.746542in}{3.838188in}}%
\pgfpathlineto{\pgfqpoint{14.752470in}{3.941300in}}%
\pgfpathlineto{\pgfqpoint{14.758399in}{3.878818in}}%
\pgfpathlineto{\pgfqpoint{14.760375in}{3.757372in}}%
\pgfpathlineto{\pgfqpoint{14.762351in}{3.746461in}}%
\pgfpathlineto{\pgfqpoint{14.766303in}{3.544929in}}%
\pgfpathlineto{\pgfqpoint{14.770255in}{3.503785in}}%
\pgfpathlineto{\pgfqpoint{14.774208in}{3.529375in}}%
\pgfpathlineto{\pgfqpoint{14.778160in}{3.595838in}}%
\pgfpathlineto{\pgfqpoint{14.784088in}{3.680692in}}%
\pgfpathlineto{\pgfqpoint{14.786064in}{3.695752in}}%
\pgfpathlineto{\pgfqpoint{14.788040in}{3.700644in}}%
\pgfpathlineto{\pgfqpoint{14.790017in}{3.726333in}}%
\pgfpathlineto{\pgfqpoint{14.797921in}{3.918106in}}%
\pgfpathlineto{\pgfqpoint{14.799897in}{3.910157in}}%
\pgfpathlineto{\pgfqpoint{14.801873in}{3.917008in}}%
\pgfpathlineto{\pgfqpoint{14.803849in}{3.907671in}}%
\pgfpathlineto{\pgfqpoint{14.805825in}{3.903788in}}%
\pgfpathlineto{\pgfqpoint{14.807802in}{3.867426in}}%
\pgfpathlineto{\pgfqpoint{14.809778in}{3.892788in}}%
\pgfpathlineto{\pgfqpoint{14.813730in}{3.871114in}}%
\pgfpathlineto{\pgfqpoint{14.821634in}{3.773864in}}%
\pgfpathlineto{\pgfqpoint{14.823611in}{3.764655in}}%
\pgfpathlineto{\pgfqpoint{14.827563in}{3.698037in}}%
\pgfpathlineto{\pgfqpoint{14.829539in}{3.695998in}}%
\pgfpathlineto{\pgfqpoint{14.837443in}{3.595146in}}%
\pgfpathlineto{\pgfqpoint{14.839419in}{3.598321in}}%
\pgfpathlineto{\pgfqpoint{14.843372in}{3.626388in}}%
\pgfpathlineto{\pgfqpoint{14.859181in}{3.909595in}}%
\pgfpathlineto{\pgfqpoint{14.861157in}{3.898887in}}%
\pgfpathlineto{\pgfqpoint{14.863133in}{3.904523in}}%
\pgfpathlineto{\pgfqpoint{14.865109in}{3.893223in}}%
\pgfpathlineto{\pgfqpoint{14.867085in}{3.864971in}}%
\pgfpathlineto{\pgfqpoint{14.871037in}{3.850471in}}%
\pgfpathlineto{\pgfqpoint{14.873013in}{3.803219in}}%
\pgfpathlineto{\pgfqpoint{14.880918in}{3.452594in}}%
\pgfpathlineto{\pgfqpoint{14.882894in}{3.397398in}}%
\pgfpathlineto{\pgfqpoint{14.886846in}{3.375413in}}%
\pgfpathlineto{\pgfqpoint{14.888822in}{3.408756in}}%
\pgfpathlineto{\pgfqpoint{14.890798in}{3.414807in}}%
\pgfpathlineto{\pgfqpoint{14.896727in}{3.528930in}}%
\pgfpathlineto{\pgfqpoint{14.898703in}{3.538671in}}%
\pgfpathlineto{\pgfqpoint{14.906607in}{3.689031in}}%
\pgfpathlineto{\pgfqpoint{14.910560in}{3.768105in}}%
\pgfpathlineto{\pgfqpoint{14.912536in}{3.809393in}}%
\pgfpathlineto{\pgfqpoint{14.914512in}{3.804624in}}%
\pgfpathlineto{\pgfqpoint{14.922416in}{3.905125in}}%
\pgfpathlineto{\pgfqpoint{14.924392in}{3.898414in}}%
\pgfpathlineto{\pgfqpoint{14.934273in}{3.998383in}}%
\pgfpathlineto{\pgfqpoint{14.936249in}{3.997151in}}%
\pgfpathlineto{\pgfqpoint{14.938225in}{4.016098in}}%
\pgfpathlineto{\pgfqpoint{14.940201in}{4.009743in}}%
\pgfpathlineto{\pgfqpoint{14.944153in}{4.053704in}}%
\pgfpathlineto{\pgfqpoint{14.946130in}{4.097371in}}%
\pgfpathlineto{\pgfqpoint{14.948106in}{4.099050in}}%
\pgfpathlineto{\pgfqpoint{14.952058in}{4.043587in}}%
\pgfpathlineto{\pgfqpoint{14.954034in}{4.015627in}}%
\pgfpathlineto{\pgfqpoint{14.963915in}{3.798797in}}%
\pgfpathlineto{\pgfqpoint{14.965891in}{3.768824in}}%
\pgfpathlineto{\pgfqpoint{14.967867in}{3.768508in}}%
\pgfpathlineto{\pgfqpoint{14.969843in}{3.776130in}}%
\pgfpathlineto{\pgfqpoint{14.973795in}{3.818741in}}%
\pgfpathlineto{\pgfqpoint{14.985652in}{3.956132in}}%
\pgfpathlineto{\pgfqpoint{14.991580in}{4.046383in}}%
\pgfpathlineto{\pgfqpoint{14.993556in}{4.029725in}}%
\pgfpathlineto{\pgfqpoint{14.997509in}{4.049457in}}%
\pgfpathlineto{\pgfqpoint{15.003437in}{4.018143in}}%
\pgfpathlineto{\pgfqpoint{15.005413in}{4.005836in}}%
\pgfpathlineto{\pgfqpoint{15.007389in}{3.976687in}}%
\pgfpathlineto{\pgfqpoint{15.009365in}{3.964283in}}%
\pgfpathlineto{\pgfqpoint{15.011341in}{3.974121in}}%
\pgfpathlineto{\pgfqpoint{15.013317in}{3.967302in}}%
\pgfpathlineto{\pgfqpoint{15.015294in}{3.984672in}}%
\pgfpathlineto{\pgfqpoint{15.017270in}{3.977506in}}%
\pgfpathlineto{\pgfqpoint{15.019246in}{3.962970in}}%
\pgfpathlineto{\pgfqpoint{15.021222in}{3.988261in}}%
\pgfpathlineto{\pgfqpoint{15.023198in}{3.990950in}}%
\pgfpathlineto{\pgfqpoint{15.025174in}{3.978821in}}%
\pgfpathlineto{\pgfqpoint{15.029126in}{3.930106in}}%
\pgfpathlineto{\pgfqpoint{15.031102in}{3.933097in}}%
\pgfpathlineto{\pgfqpoint{15.033079in}{3.921877in}}%
\pgfpathlineto{\pgfqpoint{15.035055in}{3.924757in}}%
\pgfpathlineto{\pgfqpoint{15.037031in}{3.906747in}}%
\pgfpathlineto{\pgfqpoint{15.039007in}{3.912044in}}%
\pgfpathlineto{\pgfqpoint{15.042959in}{3.967598in}}%
\pgfpathlineto{\pgfqpoint{15.044935in}{3.959382in}}%
\pgfpathlineto{\pgfqpoint{15.046911in}{3.957813in}}%
\pgfpathlineto{\pgfqpoint{15.048887in}{3.943209in}}%
\pgfpathlineto{\pgfqpoint{15.056792in}{4.019202in}}%
\pgfpathlineto{\pgfqpoint{15.058768in}{4.017766in}}%
\pgfpathlineto{\pgfqpoint{15.060744in}{4.019483in}}%
\pgfpathlineto{\pgfqpoint{15.062720in}{4.015392in}}%
\pgfpathlineto{\pgfqpoint{15.066673in}{3.996719in}}%
\pgfpathlineto{\pgfqpoint{15.070625in}{4.014357in}}%
\pgfpathlineto{\pgfqpoint{15.072601in}{4.003602in}}%
\pgfpathlineto{\pgfqpoint{15.076553in}{4.021512in}}%
\pgfpathlineto{\pgfqpoint{15.078529in}{4.025685in}}%
\pgfpathlineto{\pgfqpoint{15.080505in}{4.048170in}}%
\pgfpathlineto{\pgfqpoint{15.082481in}{4.037149in}}%
\pgfpathlineto{\pgfqpoint{15.084458in}{4.014717in}}%
\pgfpathlineto{\pgfqpoint{15.084458in}{4.014717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.418074in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{11.418074in}{4.516628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.259047in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{15.259047in}{4.516628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.418074in}{0.764913in}}%
\pgfpathlineto{\pgfqpoint{15.259047in}{0.764913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.418074in}{4.516628in}}%
\pgfpathlineto{\pgfqpoint{15.259047in}{4.516628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

